Towards Fair Recommendation in Two-Sided Platforms

Many online platforms today (such as Amazon, Netflix, Spotify, LinkedIn, and AirBnB) can be thought of as two-sided markets with producers and customers of goods and services. Traditionally, recommendation services in these platforms have focused on maximizing customer satisfaction by tailoring the results according to the personalized preferences of individual customers. However, our investigation reinforces the fact that such customer-centric design of these services may lead to unfair distribution of exposure to the producers, which may adversely impact their well-being. On the other hand, a pure producer-centric design might become unfair to the customers. As more and more people are depending on such platforms to earn a living, it is important to ensure fairness to both producers and customers. In this work, by mapping a fair personalized recommendation problem to a constrained version of the problem of fairly allocating indivisible goods, we propose to provide fairness guarantees for both sides. Formally, our proposed {\em FairRec} algorithm guarantees Maxi-Min Share ($\alpha$-MMS) of exposure for the producers, and Envy-Free up to One Item (EF1) fairness for the customers. Extensive evaluations over multiple real-world datasets show the effectiveness of {\em FairRec} in ensuring two-sided fairness while incurring a marginal loss in overall recommendation quality. Finally, we present a modification of FairRec (named as FairRecPlus) that at the cost of additional computation time, improves the recommendation performance for the customers, while maintaining the same fairness guarantees.

==> figures/cdf_gl1_k_20.tex <==
%\begin{figure}[t!]
	%\center{
	%\subfloat{
	%\pgfplotsset{width=0.33\textwidth,compat=1.9}
	\begin{tikzpicture}
	\begin{axis}[
	%title={\bf GL-2, Lorentz},
	xlabel={\bf Customers},
	ylabel={\bf Utility},
	xmin=0, xmax=11200,
	ymin=0, ymax=1.1,
	%xtick=none,
	xmajorticks=false,
	ytick={0,1},
	%legend pos=north west,
	%legend style={at={(0.5,1.3)},anchor=south},
	ymajorgrids=true,
	grid style=dashed,
	extra y ticks = 0.12,
	extra y tick labels={\tiny $\mu_\phi$=0.12},
	extra y tick style={grid=major,major grid style={draw=black}}
	%ylabel style={rotate=-90},
	%ymode=log,
	%log basis y={10}
	]
	%Baseline1: poorest-k
	\addplot[
	color=brown,
	mark=.,
	%mark size=0.5pt
	ultra thick
	]
	coordinates {(1, 0.00699065359215553)
		(100, 0.02365370236665052)
		(200, 0.031348768738631336)
		(300, 0.03619860392667935)
		(400, 0.03950164819959321)
		(500, 0.041573692556280704)
		(600, 0.04390045303731797)
		(700, 0.04615362876109925)
		(800, 0.04812161241613646)
		(900, 0.05009212829717307)
		(1000, 0.051752334563724474)
		(1100, 0.053477126237112545)
		(1200, 0.05529541678341434)
		(1300, 0.056988929195536144)
		(1400, 0.05901961204395505)
		(1500, 0.06060044664229926)
		(1600, 0.06204749250399109)
		(1700, 0.06359172844768123)
		(1800, 0.06504083928020231)
		(1900, 0.06613356793327167)
		(2000, 0.06731830230253162)
		(2100, 0.06860689824762949)
		(2200, 0.06966383893722658)
		(2300, 0.07076253181252172)
		(2400, 0.0717344013980872)
		(2500, 0.07293413911053867)
		(2600, 0.07417606947175977)
		(2700, 0.07540713214240541)
		(2800, 0.07642954141634514)
		(2900, 0.07767972912834209)
		(3000, 0.07884546193305346)
		(3100, 0.07987688557993174)
		(3200, 0.08088044756897744)
		(3300, 0.08229948825684377)
		(3400, 0.0833526959526827)
		(3500, 0.08443160699086145)
		(3600, 0.08572762689329652)
		(3700, 0.08686341734269769)
		(3800, 0.08795557892902887)
		(3900, 0.0891006623366116)
		(4000, 0.09035847973023273)
		(4100, 0.09146626270716267)
		(4200, 0.09245714199497383)
		(4300, 0.09345229837275704)
		(4400, 0.09448371544157234)
		(4500, 0.09559456490461134)
		(4600, 0.09656959749637857)
		(4700, 0.09751185972734738)
		(4800, 0.09884379413792725)
		(4900, 0.09994730468359347)
		(5000, 0.1010307635518633)
		(5100, 0.10220248467464244)
		(5200, 0.10342429893791187)
		(5300, 0.10480250092087)
		(5400, 0.10616748951150971)
		(5500, 0.10716027138760532)
		(5600, 0.10827743363312631)
		(5700, 0.10955700355594936)
		(5800, 0.1109090930350941)
		(5900, 0.11218959841629578)
		(6000, 0.11341775591879968)
		(6100, 0.11470861975160765)
		(6200, 0.11589924843111897)
		(6300, 0.11723006313829475)
		(6400, 0.11852740653199403)
		(6500, 0.12016544829019615)
		(6600, 0.12149304232960145)
		(6700, 0.12283909819326115)
		(6800, 0.12429390672985872)
		(6900, 0.12558531471657983)
		(7000, 0.12690564264291138)
		(7100, 0.12840696462203885)
		(7200, 0.12996018978114077)
		(7300, 0.13133786556613797)
		(7400, 0.13298930237494502)
		(7500, 0.1346216339046593)
		(7600, 0.13642187063003966)
		(7700, 0.13848280226519952)
		(7800, 0.14018172678138896)
		(7900, 0.1417735724526403)
		(8000, 0.14371495247192462)
		(8100, 0.1454521268664993)
		(8200, 0.14717273263426925)
		(8300, 0.14902173268013225)
		(8400, 0.150956146114409)
		(8500, 0.1530188505464684)
		(8600, 0.1550672813447508)
		(8700, 0.15754707613257987)
		(8800, 0.1598060096372817)
		(8900, 0.16216906538095324)
		(9000, 0.16498608944512017)
		(9100, 0.16779901447077858)
		(9200, 0.17066847583208763)
		(9300, 0.17389895835854413)
		(9400, 0.17693645978554434)
		(9500, 0.18039728874760783)
		(9600, 0.18357315911803543)
		(9700, 0.18732508290360858)
		(9800, 0.191421666233705)
		(9900, 0.1953273035403226)
		(10000, 0.1996465524211722)
		(10100, 0.20521411572606743)
		(10200, 0.21024773644897818)
		(10300, 0.21591750909129537)
		(10400, 0.22191118034923818)
		(10500, 0.22849917082213206)
		(10600, 0.23797179386817444)
		(10700, 0.2477927425551374)
		(10800, 0.25837835453185265)
		(10900, 0.27209516519131144)
		(11000, 0.29960532979963694)
		(11100, 0.3626376975508132)
		(11172, 0.7371606409311067)
		
		};
	%\addlegendentry{}
	\addplot[red,domain=0:11200, ultra thick, unbounded coords=discard] plot (x,1);
	

	
	\end{axis}
	\end{tikzpicture}
%}\caption{Lorentz Curve for Producer Exposure (GL-2, $\pmb{k=20}$)}\label{fig:lorentz_gl2_top_k_20}}
%\end{figure}

==> figures/cdf_gl2_k_20.tex <==
%\begin{figure}[t!]
	%\center{
	%\subfloat{
	%\pgfplotsset{width=0.33\textwidth,compat=1.9}
	\begin{tikzpicture}
	\begin{axis}[
	%title={\bf GL-2, Lorentz},
	xlabel={\bf Customers},
	ylabel={\bf Utility},
	xmin=0, xmax=11200,
	ymin=0, ymax=1.1,
	%xtick=none,
	xmajorticks=false,
	ytick={0,1},
	%legend pos=north west,
	%legend style={at={(0.5,1.3)},anchor=south},
	ymajorgrids=true,
	grid style=dashed,
	extra y ticks = 0.72,
	extra y tick labels={\tiny $\mu_\phi$=0.72},
	extra y tick style={grid=major,major grid style={draw=black}}
	%ylabel style={rotate=-90},
	%ymode=log,
	%log basis y={10}
	]
	%Baseline1: poorest-k
	\addplot[
	color=brown,
	mark=.,
	%mark size=0.5pt
	ultra thick
	]
	coordinates {(1, 0.5716463485377943)
		(100, 0.6446243693198144)
		(200, 0.655499052808033)
		(300, 0.6601673882154061)
		(400, 0.6652789351886351)
		(500, 0.6693571439761095)
		(600, 0.6724214041157962)
		(700, 0.6747060032255529)
		(800, 0.677469612837208)
		(900, 0.6795795454409838)
		(1000, 0.6814649391243266)
		(1100, 0.6837589922266403)
		(1200, 0.6858250797252692)
		(1300, 0.6874719063023633)
		(1400, 0.6889676190940265)
		(1500, 0.690147056449289)
		(1600, 0.6915708439852754)
		(1700, 0.6931073156795856)
		(1800, 0.6946451454363173)
		(1900, 0.6960896590158745)
		(2000, 0.6971280829337911)
		(2100, 0.6982165309237534)
		(2200, 0.699424424405482)
		(2300, 0.7004025430687688)
		(2400, 0.7012830315368936)
		(2500, 0.70254706547989)
		(2600, 0.7035621110382448)
		(2700, 0.7046701549671601)
		(2800, 0.7055760527563212)
		(2900, 0.7065322947150235)
		(3000, 0.707570536382276)
		(3100, 0.7084594755591309)
		(3200, 0.7093553896617959)
		(3300, 0.7103787313385965)
		(3400, 0.7112055859792998)
		(3500, 0.7119662035377213)
		(3600, 0.7129465276921146)
		(3700, 0.7138434376321117)
		(3800, 0.7145815622356135)
		(3900, 0.7153442274875497)
		(4000, 0.7160408360680195)
		(4100, 0.7168055496701026)
		(4200, 0.7176722237282713)
		(4300, 0.7183466583175274)
		(4400, 0.719157770112441)
		(4500, 0.7198950164035123)
		(4600, 0.7206726549586847)
		(4700, 0.72133014808704)
		(4800, 0.72210951049682)
		(4900, 0.7227994920685586)
		(5000, 0.7235509914485821)
		(5100, 0.7243981383248203)
		(5200, 0.7252033937029162)
		(5300, 0.7259363733817149)
		(5400, 0.7266592192290229)
		(5500, 0.7273789754358204)
		(5600, 0.7281339831453499)
		(5700, 0.7286781003635237)
		(5800, 0.7293983193194429)
		(5900, 0.7300166226937065)
		(6000, 0.730609187680674)
		(6100, 0.731333213526066)
		(6200, 0.7319697879809575)
		(6300, 0.7326462766307079)
		(6400, 0.7333677831642385)
		(6500, 0.7339745688487541)
		(6600, 0.7348224881759652)
		(6700, 0.7355345045680579)
		(6800, 0.7363676134409529)
		(6900, 0.737139445867156)
		(7000, 0.7378335997538731)
		(7100, 0.738601983657842)
		(7200, 0.7393081766675749)
		(7300, 0.740024755622166)
		(7400, 0.7407470807547856)
		(7500, 0.7415195720802534)
		(7600, 0.7422808560748914)
		(7700, 0.7430373421536933)
		(7800, 0.7439051922792225)
		(7900, 0.7446188185291827)
		(8000, 0.7454877728452013)
		(8100, 0.746376286179203)
		(8200, 0.7472787660961365)
		(8300, 0.7480514471768398)
		(8400, 0.7489268354317942)
		(8500, 0.7498919667364402)
		(8600, 0.750571561567856)
		(8700, 0.7513618645265177)
		(8800, 0.7524264707683403)
		(8900, 0.7533619603009847)
		(9000, 0.7542981654846534)
		(9100, 0.75530105928607)
		(9200, 0.7562488833827367)
		(9300, 0.7572774598085809)
		(9400, 0.7583831153701196)
		(9500, 0.7596775369720257)
		(9600, 0.760745001280151)
		(9700, 0.7620136582966036)
		(9800, 0.7632706545234457)
		(9900, 0.7646907273042226)
		(10000, 0.7662562807250712)
		(10100, 0.7676465119058667)
		(10200, 0.7689764068798788)
		(10300, 0.7705573208544113)
		(10400, 0.7723575246359348)
		(10500, 0.7745546034077689)
		(10600, 0.7771143534136962)
		(10700, 0.7794858657017216)
		(10800, 0.7826237894259)
		(10900, 0.78672657044187)
		(11000, 0.7922328937996642)
		(11100, 0.800787978256486)
		(11172, 0.8323389247193983)
		
		};
	%\addlegendentry{}
	\addplot[red,domain=0:11200, ultra thick, unbounded coords=discard] plot (x,1);
	

	
	\end{axis}
	\end{tikzpicture}
%}\caption{Lorentz Curve for Producer Exposure (GL-2, $\pmb{k=20}$)}\label{fig:lorentz_gl2_top_k_20}}
%\end{figure}

==> figures/cdf_lf_k_20.tex <==
%\begin{figure}[t!]
%\center{
%\subfloat{
%\pgfplotsset{width=0.33\textwidth,compat=1.9}
\begin{tikzpicture}
\begin{axis}[
%title={\bf GL-2, Lorentz},
xlabel={\bf Customers},
ylabel={\bf Utility},
xmin=0, xmax=1892,
ymin=0, ymax=1.1,
%xtick=none,
xmajorticks=false,
ytick={0,1},
%legend pos=north west,
%legend style={at={(0.5,1.3)},anchor=south},
ymajorgrids=true,
grid style=dashed,
extra y ticks = 0.2,
extra y tick labels={\tiny $\mu_\phi$=0.2},
extra y tick style={grid=major,major grid style={draw=black}}
%ylabel style={rotate=-90},
%ymode=log,
%log basis y={10}
]
%Baseline1: poorest-k
\addplot[
color=brown,
mark=.,
%mark size=0.5pt
ultra thick
]
coordinates {(1, 0.00021563868383193212)
	(2, 0.0005957340770536594)
	(3, 0.0006314586624061346)
	(4, 0.0014109163171994112)
	(5, 0.0028996871835249207)
	(6, 0.0030785535947125122)
	(7, 0.0033522254085514925)
	(8, 0.004052131718822691)
	(9, 0.004215539892400158)
	(10, 0.004304493083142301)
	(11, 0.00470314025806648)
	(12, 0.005000954511903282)
	(13, 0.005214172642698688)
	(14, 0.005299287651213272)
	(15, 0.005390833436374287)
	(16, 0.00566364896132536)
	(17, 0.005842208416605705)
	(18, 0.005913541069901899)
	(19, 0.006141289350761779)
	(20, 0.006389185169115768)
	(21, 0.006489798817145362)
	(22, 0.0066342629894585985)
	(23, 0.006672791258814663)
	(24, 0.007210764086449738)
	(25, 0.007299633505408848)
	(26, 0.007853582703419532)
	(27, 0.007866035690434295)
	(28, 0.008088350458803645)
	(29, 0.00836359875160427)
	(30, 0.008548656199659195)
	(31, 0.008663483597574238)
	(32, 0.009117381775923993)
	(33, 0.00923748720808054)
	(34, 0.009251656531635361)
	(35, 0.009297567520445882)
	(36, 0.0092990150889493)
	(37, 0.009302759023752525)
	(38, 0.009339432454918431)
	(39, 0.009657383595837503)
	(40, 0.009835290656428445)
	(41, 0.009888364772002315)
	(42, 0.010177182626267036)
	(43, 0.010381646953996659)
	(44, 0.010782157502232112)
	(45, 0.010867138385894943)
	(46, 0.011226034692030632)
	(47, 0.01123024342701266)
	(48, 0.011400675784739914)
	(49, 0.011538650156597574)
	(50, 0.012273520771096422)
	(51, 0.01254849494115806)
	(52, 0.013139196433847507)
	(53, 0.013410654520710512)
	(54, 0.013789695481544344)
	(55, 0.013965199093108989)
	(56, 0.014399385500428194)
	(57, 0.01467668604583016)
	(58, 0.01471599195265004)
	(59, 0.014728233347887388)
	(60, 0.014878362733737455)
	(61, 0.015030425672699107)
	(62, 0.015064944150631409)
	(63, 0.015099834984847965)
	(64, 0.015319362530072121)
	(65, 0.01574753905079908)
	(66, 0.015770970985830555)
	(67, 0.015897137953028464)
	(68, 0.01624252137353334)
	(69, 0.01644346847372215)
	(70, 0.016740728916891972)
	(71, 0.016871332663148855)
	(72, 0.0171266795292176)
	(73, 0.017186366642555902)
	(74, 0.017657076744565868)
	(75, 0.017693602936337833)
	(76, 0.017732636711019722)
	(77, 0.018105142605959763)
	(78, 0.018247068335741398)
	(79, 0.018337891777659238)
	(80, 0.01841750477280755)
	(81, 0.018528386965998154)
	(82, 0.019024835088069243)
	(83, 0.01932025631166658)
	(84, 0.01976279766025943)
	(85, 0.019881124091893177)
	(86, 0.02008106625304903)
	(87, 0.020193430823861068)
	(88, 0.020313219095600223)
	(89, 0.020382714836705566)
	(90, 0.020458762651261765)
	(91, 0.020459440504897786)
	(92, 0.02068748061891373)
	(93, 0.02072547625053697)
	(94, 0.020847707322566064)
	(95, 0.021005425195599288)
	(96, 0.022041696341228635)
	(97, 0.022307812369486663)
	(98, 0.022632035362425234)
	(99, 0.02314196364304206)
	(100, 0.023206472996318863)
	(101, 0.023346313066291768)
	(102, 0.023918177889423492)
	(103, 0.023947554542608582)
	(104, 0.024006321639328924)
	(105, 0.02412499364804429)
	(106, 0.024293071976696973)
	(107, 0.025057937575510184)
	(108, 0.025619788690115154)
	(109, 0.02615225248932795)
	(110, 0.027205498415732526)
	(111, 0.02742743181422372)
	(112, 0.02764859351859922)
	(113, 0.027706528418444884)
	(114, 0.027740143905333272)
	(115, 0.027787966903034377)
	(116, 0.027812804372928806)
	(117, 0.02784885736774959)
	(118, 0.02794617657464802)
	(119, 0.028315179800325864)
	(120, 0.028878276352224796)
	(121, 0.029093830897505283)
	(122, 0.029251243714412477)
	(123, 0.03007510556034941)
	(124, 0.03019820927440614)
	(125, 0.030260695127437676)
	(126, 0.0314044270946139)
	(127, 0.03153444432231967)
	(128, 0.03160109678942802)
	(129, 0.03235203531220562)
	(130, 0.032477658291187254)
	(131, 0.03258780264620606)
	(132, 0.03291976060651126)
	(133, 0.0334236491929718)
	(134, 0.03383865277889585)
	(135, 0.03384518402234462)
	(136, 0.033855538872761715)
	(137, 0.034025817661276186)
	(138, 0.034379928494729636)
	(139, 0.03462067319314031)
	(140, 0.03473582422300414)
	(141, 0.03475767419181433)
	(142, 0.034820888648804574)
	(143, 0.034951063787980664)
	(144, 0.035003288953572916)
	(145, 0.03515092568684488)
	(146, 0.03527003913336889)
	(147, 0.03653492307986594)
	(148, 0.03662023572185443)
	(149, 0.03680728672709734)
	(150, 0.03698882947050064)
	(151, 0.038080450425307166)
	(152, 0.03817173022550929)
	(153, 0.038329283957850555)
	(154, 0.038384480279042225)
	(155, 0.038550009276823685)
	(156, 0.03863630166107814)
	(157, 0.03960043641924713)
	(158, 0.03966735490047689)
	(159, 0.03974579666138199)
	(160, 0.03993498933562764)
	(161, 0.04006475337820551)
	(162, 0.04015316745204785)
	(163, 0.04069790223636538)
	(164, 0.040967097579697964)
	(165, 0.041559441549022885)
	(166, 0.04170138283204564)
	(167, 0.04189650941804671)
	(168, 0.04203406749025992)
	(169, 0.042087474409557735)
	(170, 0.042112431777101396)
	(171, 0.04225730066497952)
	(172, 0.042269073148174116)
	(173, 0.0425431001007243)
	(174, 0.04259066029989731)
	(175, 0.04280358780474709)
	(176, 0.042864077120054515)
	(177, 0.042996303686194955)
	(178, 0.04325513041614163)
	(179, 0.043415962199725835)
	(180, 0.043580393594702824)
	(181, 0.04427084207632761)
	(182, 0.04463769547140056)
	(183, 0.045286564345171504)
	(184, 0.0457229891296437)
	(185, 0.04585792477750204)
	(186, 0.04600192780507648)
	(187, 0.046042755706358886)
	(188, 0.04613272146534392)
	(189, 0.04615157010061364)
	(190, 0.046191146929494165)
	(191, 0.046267128623071245)
	(192, 0.04653761440010919)
	(193, 0.0465711367344523)
	(194, 0.0468789666057668)
	(195, 0.04699742557195319)
	(196, 0.04732070135715516)
	(197, 0.047484127206697355)
	(198, 0.04755164189348439)
	(199, 0.04758054103822497)
	(200, 0.047773195809090466)
	(201, 0.047888828501802184)
	(202, 0.04797026387563702)
	(203, 0.04807580676359277)
	(204, 0.048607334775437126)
	(205, 0.04868169076274895)
	(206, 0.048704783912726354)
	(207, 0.048835303700432556)
	(208, 0.04890154104559724)
	(209, 0.049011750609017156)
	(210, 0.04948845191169207)
	(211, 0.04972063021167417)
	(212, 0.04979186352914501)
	(213, 0.05003003069147874)
	(214, 0.05009778497281339)
	(215, 0.05023279371278932)
	(216, 0.05039614884172869)
	(217, 0.05056698048431003)
	(218, 0.050603417985641434)
	(219, 0.05065154053914242)
	(220, 0.05079438781847598)
	(221, 0.05092045007893834)
	(222, 0.05101936103609437)
	(223, 0.05102894538900706)
	(224, 0.051034987640296625)
	(225, 0.05105948602101087)
	(226, 0.05110235588701344)
	(227, 0.05111652438766241)
	(228, 0.052117827186740635)
	(229, 0.052134725257590116)
	(230, 0.0524664673823288)
	(231, 0.05301295927528641)
	(232, 0.05321466957149003)
	(233, 0.05326780381547611)
	(234, 0.05349349229292979)
	(235, 0.05359113824413582)
	(236, 0.053737299396525766)
	(237, 0.05374258760138374)
	(238, 0.05386580184544203)
	(239, 0.05400262859876265)
	(240, 0.05407461883560824)
	(241, 0.05419086971672462)
	(242, 0.05428263056138291)
	(243, 0.05429309937566337)
	(244, 0.054351080402366206)
	(245, 0.05436942575874379)
	(246, 0.05473516167858834)
	(247, 0.05476530806759457)
	(248, 0.05487612650346456)
	(249, 0.05496782525189798)
	(250, 0.05526895532825142)
	(251, 0.055336089288514974)
	(252, 0.05578904246720469)
	(253, 0.055937752556617364)
	(254, 0.056092876787075224)
	(255, 0.05615769228388816)
	(256, 0.056514409906027255)
	(257, 0.0571929161371581)
	(258, 0.057534597320869726)
	(259, 0.057638182351768874)
	(260, 0.05778974112039856)
	(261, 0.05796487579440495)
	(262, 0.058353197573785126)
	(263, 0.058489765154368836)
	(264, 0.05862345242705375)
	(265, 0.05893372435649793)
	(266, 0.05896028099308011)
	(267, 0.05918745591477347)
	(268, 0.059443102960185526)
	(269, 0.05983490181002381)
	(270, 0.0600641305487737)
	(271, 0.060084630929848636)
	(272, 0.06010769264717848)
	(273, 0.060165610209396043)
	(274, 0.06037731607474294)
	(275, 0.06040848560920393)
	(276, 0.06057884252398849)
	(277, 0.060676878794461625)
	(278, 0.06069957219679381)
	(279, 0.060760584994596745)
	(280, 0.0607608504064168)
	(281, 0.06096065012477431)
	(282, 0.061324198473001475)
	(283, 0.061460526027470194)
	(284, 0.06166828571332151)
	(285, 0.061930162518637276)
	(286, 0.06283474497131293)
	(287, 0.06321780132620976)
	(288, 0.0633459258776854)
	(289, 0.06339776515505942)
	(290, 0.06345406522845574)
	(291, 0.06375110013107081)
	(292, 0.06377232706054105)
	(293, 0.06378416064891167)
	(294, 0.06402289680722266)
	(295, 0.06408324012924164)
	(296, 0.06411669225635694)
	(297, 0.06423270098804536)
	(298, 0.0646907243417083)
	(299, 0.06470104874475584)
	(300, 0.0647443273917404)
	(301, 0.06515673911710203)
	(302, 0.06517705317071507)
	(303, 0.06525296234435886)
	(304, 0.06528428494504185)
	(305, 0.0654972474659489)
	(306, 0.06558740027100089)
	(307, 0.06597646095283764)
	(308, 0.06611370594401658)
	(309, 0.06708667742526149)
	(310, 0.06712420776677437)
	(311, 0.06713702204945018)
	(312, 0.06716699490460676)
	(313, 0.06745435012239966)
	(314, 0.06773489600910017)
	(315, 0.06783915814058063)
	(316, 0.06798286830351241)
	(317, 0.06897187793653851)
	(318, 0.06919150368550367)
	(319, 0.06920434245548285)
	(320, 0.06956345952805247)
	(321, 0.06968855081932628)
	(322, 0.06998124787137637)
	(323, 0.07001188052643048)
	(324, 0.0700392519476586)
	(325, 0.07006234644279484)
	(326, 0.07018474884621129)
	(327, 0.07034199118261211)
	(328, 0.07077096874941179)
	(329, 0.07089404742210499)
	(330, 0.07094413325915315)
	(331, 0.07096003088237815)
	(332, 0.07130302487882266)
	(333, 0.07164586169573678)
	(334, 0.07228282766987763)
	(335, 0.07245297128587)
	(336, 0.0727300155103108)
	(337, 0.07319961138103435)
	(338, 0.07352752956308917)
	(339, 0.0739836589355202)
	(340, 0.07401056801034867)
	(341, 0.0740884632512003)
	(342, 0.07422443756122375)
	(343, 0.07431173652754965)
	(344, 0.07432228683611809)
	(345, 0.07438042561693657)
	(346, 0.07459929570870841)
	(347, 0.0746248140806201)
	(348, 0.07463553424280657)
	(349, 0.07477333456041543)
	(350, 0.0748103642626789)
	(351, 0.07489660709230661)
	(352, 0.07517338432455938)
	(353, 0.07565748616886003)
	(354, 0.07584525979828459)
	(355, 0.07586858258155386)
	(356, 0.07596970155122804)
	(357, 0.07645931949095094)
	(358, 0.07655696401641424)
	(359, 0.07658824073058024)
	(360, 0.07665512432801472)
	(361, 0.07672347362762695)
	(362, 0.07703853924161363)
	(363, 0.07714610238436645)
	(364, 0.07727655358983772)
	(365, 0.07769675266133398)
	(366, 0.07785560315150711)
	(367, 0.07802033471370054)
	(368, 0.07820857279618157)
	(369, 0.07859232925488634)
	(370, 0.07862933207951395)
	(371, 0.07867708005779184)
	(372, 0.07900538500794595)
	(373, 0.07931671600213298)
	(374, 0.07963867371406558)
	(375, 0.07966197124434019)
	(376, 0.07987103149528423)
	(377, 0.08007377145936845)
	(378, 0.08015049298107953)
	(379, 0.08017938935533554)
	(380, 0.08024277748864853)
	(381, 0.08076685030233383)
	(382, 0.08120791602038513)
	(383, 0.08124734308364978)
	(384, 0.0814924820159134)
	(385, 0.08150247937204093)
	(386, 0.08163448038007735)
	(387, 0.08183166069544333)
	(388, 0.0820593407608094)
	(389, 0.08225519118200258)
	(390, 0.08234427777584906)
	(391, 0.08242767772978932)
	(392, 0.08242890174322245)
	(393, 0.082739551945202)
	(394, 0.08297599650134732)
	(395, 0.08310179813057286)
	(396, 0.08334038656946859)
	(397, 0.08338268379472606)
	(398, 0.08342701863935208)
	(399, 0.08342961012230957)
	(400, 0.08368384803003448)
	(401, 0.08379594953599381)
	(402, 0.08407451670246245)
	(403, 0.08415132187421348)
	(404, 0.08416100744424208)
	(405, 0.08433385219879035)
	(406, 0.0843580079319452)
	(407, 0.08444227940638108)
	(408, 0.08448546999095666)
	(409, 0.08452987070267143)
	(410, 0.08465299846582948)
	(411, 0.08494300338016275)
	(412, 0.08503291069910524)
	(413, 0.08504864572554055)
	(414, 0.08514297018933023)
	(415, 0.08518782958115646)
	(416, 0.08521964091732889)
	(417, 0.08574839743481)
	(418, 0.08596478380583611)
	(419, 0.08607587093558387)
	(420, 0.08619309126596912)
	(421, 0.08620399116324647)
	(422, 0.08627238353686799)
	(423, 0.0862723955167206)
	(424, 0.08710538974640049)
	(425, 0.08712624954180954)
	(426, 0.08726260180082035)
	(427, 0.08735394035896414)
	(428, 0.08742966240746851)
	(429, 0.08761138519656117)
	(430, 0.08825661556687606)
	(431, 0.08829201962164969)
	(432, 0.08833772369638794)
	(433, 0.0885769849630893)
	(434, 0.08883284757164656)
	(435, 0.08922816097185533)
	(436, 0.08942547370638154)
	(437, 0.08962829220886542)
	(438, 0.08983388864120838)
	(439, 0.09007070043960512)
	(440, 0.09045573557613881)
	(441, 0.09046576743222991)
	(442, 0.09050261951745327)
	(443, 0.09053309636037092)
	(444, 0.09061144703872148)
	(445, 0.0906373539532554)
	(446, 0.09099904256521402)
	(447, 0.09115087055933549)
	(448, 0.09125508221499469)
	(449, 0.09131328518546257)
	(450, 0.09164142863546877)
	(451, 0.09179844375401613)
	(452, 0.09194524390402599)
	(453, 0.09200759435936162)
	(454, 0.09231506673723539)
	(455, 0.09234683758670371)
	(456, 0.09243369591343616)
	(457, 0.09255922004859334)
	(458, 0.09276239732746656)
	(459, 0.09285561184238672)
	(460, 0.09288401588704034)
	(461, 0.09301225090822968)
	(462, 0.09309229805772667)
	(463, 0.09352478820116476)
	(464, 0.09354637430833651)
	(465, 0.09408913902821386)
	(466, 0.09414226519595464)
	(467, 0.09434334179366345)
	(468, 0.09442019086877901)
	(469, 0.09455853683002512)
	(470, 0.09465927338335907)
	(471, 0.095075468035722)
	(472, 0.0954281783664966)
	(473, 0.09553155051358077)
	(474, 0.09580451967094485)
	(475, 0.09581162195393561)
	(476, 0.09590528528347608)
	(477, 0.09597242704261193)
	(478, 0.09607908102758451)
	(479, 0.0961352836808708)
	(480, 0.09628183578271562)
	(481, 0.09629043541445213)
	(482, 0.09637794736259037)
	(483, 0.09641633014150332)
	(484, 0.09653426004934455)
	(485, 0.09662261965429839)
	(486, 0.09669610128761581)
	(487, 0.09681153331179206)
	(488, 0.09683922143935689)
	(489, 0.09727088478620928)
	(490, 0.09741670638110198)
	(491, 0.09745037395267245)
	(492, 0.09748364036441008)
	(493, 0.0975492831531875)
	(494, 0.09774010273674952)
	(495, 0.09831627497996957)
	(496, 0.09849991143426289)
	(497, 0.09853295425566079)
	(498, 0.09854370073828611)
	(499, 0.09863966750849204)
	(500, 0.09872689186472451)
	(501, 0.09885079749037806)
	(502, 0.09890419675445289)
	(503, 0.09892094462414805)
	(504, 0.09900894162910913)
	(505, 0.09901975012935944)
	(506, 0.0990998101585732)
	(507, 0.09910527591272493)
	(508, 0.0991423380471291)
	(509, 0.09925881592000382)
	(510, 0.09929255031000352)
	(511, 0.09987963357665743)
	(512, 0.10006165405890152)
	(513, 0.10087481703235868)
	(514, 0.10131305891741867)
	(515, 0.10154560072017704)
	(516, 0.10253788526797496)
	(517, 0.10254945378202908)
	(518, 0.10278555975284669)
	(519, 0.10280779166311828)
	(520, 0.10304706430304371)
	(521, 0.10336836164152911)
	(522, 0.10339492088056557)
	(523, 0.10351909093405824)
	(524, 0.10370711670346923)
	(525, 0.10372696190839478)
	(526, 0.10410828821217726)
	(527, 0.10435744900416766)
	(528, 0.10443346716193605)
	(529, 0.10443368901717608)
	(530, 0.10449740200544029)
	(531, 0.10479253586761292)
	(532, 0.10492871147790454)
	(533, 0.10503193913544175)
	(534, 0.1050491946074448)
	(535, 0.10531065837211272)
	(536, 0.10540178211531781)
	(537, 0.10540299132379218)
	(538, 0.10542399953256765)
	(539, 0.10550691256501188)
	(540, 0.1062389395176808)
	(541, 0.10626687287550275)
	(542, 0.10648023417752418)
	(543, 0.1067428863440663)
	(544, 0.10699862990743497)
	(545, 0.10710234280063637)
	(546, 0.10718020429831342)
	(547, 0.10720553400158526)
	(548, 0.10737027253784752)
	(549, 0.1076804100466309)
	(550, 0.10775837041306513)
	(551, 0.10776150099023887)
	(552, 0.1078951156117677)
	(553, 0.1082464169443503)
	(554, 0.1084590522286921)
	(555, 0.1084678184252685)
	(556, 0.10857371413233069)
	(557, 0.10859043768643982)
	(558, 0.10861718894294799)
	(559, 0.10862622902480068)
	(560, 0.10866993673705225)
	(561, 0.10875052284084276)
	(562, 0.10877475282152974)
	(563, 0.10963336016746894)
	(564, 0.10992372082914331)
	(565, 0.10994146328692547)
	(566, 0.1101157166923951)
	(567, 0.11011655570876977)
	(568, 0.11029607302739569)
	(569, 0.11045549002705446)
	(570, 0.11058262283000765)
	(571, 0.11062840918585085)
	(572, 0.1106710957893259)
	(573, 0.11080708530383618)
	(574, 0.1108222237278008)
	(575, 0.11119663308131691)
	(576, 0.11120653353067932)
	(577, 0.11128653685145645)
	(578, 0.11129485440553669)
	(579, 0.11133647963034281)
	(580, 0.11152720191543819)
	(581, 0.1116594243550569)
	(582, 0.11184020297951373)
	(583, 0.11200117399983378)
	(584, 0.11214189746625454)
	(585, 0.11237037025320305)
	(586, 0.11241428561355328)
	(587, 0.11279640347753639)
	(588, 0.11301290644533415)
	(589, 0.11303473249348928)
	(590, 0.11305993635199957)
	(591, 0.11328577816790768)
	(592, 0.11344277742694263)
	(593, 0.11345223071645444)
	(594, 0.11346962019486775)
	(595, 0.11372677292027228)
	(596, 0.1138541084724706)
	(597, 0.11390412025969421)
	(598, 0.11392535578382944)
	(599, 0.11456456690480137)
	(600, 0.1146724365108887)
	(601, 0.1147975829463459)
	(602, 0.11489820386715874)
	(603, 0.11500088754036028)
	(604, 0.11501881610203982)
	(605, 0.11519144699310951)
	(606, 0.11553976365582519)
	(607, 0.11568411216961527)
	(608, 0.11569600384874704)
	(609, 0.115765157335818)
	(610, 0.11583688227670856)
	(611, 0.11622007840579521)
	(612, 0.11626003363764495)
	(613, 0.11627359315209525)
	(614, 0.11630582148731843)
	(615, 0.116332820283161)
	(616, 0.11650620416728674)
	(617, 0.11663459326516035)
	(618, 0.11702950890126733)
	(619, 0.11752331708348238)
	(620, 0.11839590074836738)
	(621, 0.11840078878690632)
	(622, 0.11895532942413808)
	(623, 0.11904326902144725)
	(624, 0.11911309775852705)
	(625, 0.11928261300116844)
	(626, 0.11963424559565103)
	(627, 0.11972603395273508)
	(628, 0.11996777350171788)
	(629, 0.12000257489584634)
	(630, 0.12013037017281238)
	(631, 0.12032923324549823)
	(632, 0.12065499871407924)
	(633, 0.12072669182504796)
	(634, 0.12088581964497057)
	(635, 0.12103670584698388)
	(636, 0.12122872900093934)
	(637, 0.1213697873322694)
	(638, 0.12153917967800455)
	(639, 0.12180079027287728)
	(640, 0.12194318227303035)
	(641, 0.12248778076093383)
	(642, 0.122520328567852)
	(643, 0.1226654861707304)
	(644, 0.12279957445404768)
	(645, 0.12289368648111712)
	(646, 0.12294238618829222)
	(647, 0.12301302613277151)
	(648, 0.12316186598882481)
	(649, 0.1233048237193522)
	(650, 0.123383064942622)
	(651, 0.12350400659761862)
	(652, 0.12369716676742795)
	(653, 0.12372070811326275)
	(654, 0.12387997271728289)
	(655, 0.12390621354615923)
	(656, 0.12391459057923886)
	(657, 0.12401161291410419)
	(658, 0.12407453354715732)
	(659, 0.12418104711723688)
	(660, 0.1244538528431514)
	(661, 0.12462515045701968)
	(662, 0.12471674932427956)
	(663, 0.12472793392131444)
	(664, 0.12474620652166797)
	(665, 0.12484282244002594)
	(666, 0.12485805600360163)
	(667, 0.12531577827964394)
	(668, 0.1253597681826392)
	(669, 0.1256794200982773)
	(670, 0.12596067714701029)
	(671, 0.12600701628910166)
	(672, 0.1260681047702848)
	(673, 0.12631793993032195)
	(674, 0.126589445383454)
	(675, 0.1266890603657752)
	(676, 0.12673553795021775)
	(677, 0.12684334937962294)
	(678, 0.12705044351885394)
	(679, 0.12711309147911426)
	(680, 0.1271923640350975)
	(681, 0.12724783808432427)
	(682, 0.12746317241855784)
	(683, 0.12750444100575162)
	(684, 0.1276572996012275)
	(685, 0.1277183878817995)
	(686, 0.12779316017255923)
	(687, 0.128011548693288)
	(688, 0.12831530253629886)
	(689, 0.1284907797144345)
	(690, 0.12855716317758317)
	(691, 0.12886627545620374)
	(692, 0.12888659549829187)
	(693, 0.12896090697256468)
	(694, 0.12917164719657231)
	(695, 0.1292291002969954)
	(696, 0.129372416474428)
	(697, 0.12945992560872713)
	(698, 0.12961482236025523)
	(699, 0.1296339111040173)
	(700, 0.12971992054926093)
	(701, 0.12983820506261542)
	(702, 0.12985755098809004)
	(703, 0.12986260611991932)
	(704, 0.12991232916064235)
	(705, 0.13006156977680172)
	(706, 0.1301958360417783)
	(707, 0.13026120268276684)
	(708, 0.13032012064720377)
	(709, 0.13041471975646463)
	(710, 0.1304693780362267)
	(711, 0.1305502413607832)
	(712, 0.1306720792006647)
	(713, 0.13075043995234725)
	(714, 0.13100359204757642)
	(715, 0.13104333492495832)
	(716, 0.1311114428687147)
	(717, 0.13125324520508178)
	(718, 0.1312967129979176)
	(719, 0.1313428296738684)
	(720, 0.13149857696742726)
	(721, 0.13155866487522838)
	(722, 0.13155993888930462)
	(723, 0.13179827695140073)
	(724, 0.1319004832767695)
	(725, 0.1323683497504262)
	(726, 0.13237910249358742)
	(727, 0.13255663220849898)
	(728, 0.13257858980805148)
	(729, 0.1328365046233281)
	(730, 0.13296467376215285)
	(731, 0.1331443756025349)
	(732, 0.13323290447029354)
	(733, 0.13338437545296633)
	(734, 0.13370386204715234)
	(735, 0.13399638766473063)
	(736, 0.1343797473200848)
	(737, 0.134407209352646)
	(738, 0.1344338463481573)
	(739, 0.13491408648365874)
	(740, 0.13491481062121044)
	(741, 0.1351042968043386)
	(742, 0.13533819767864635)
	(743, 0.1354547344012536)
	(744, 0.13574028861719456)
	(745, 0.13617873796888727)
	(746, 0.13618471755698017)
	(747, 0.1364754253709708)
	(748, 0.13670966643870663)
	(749, 0.1368077756176542)
	(750, 0.13708992851054788)
	(751, 0.13717911068420235)
	(752, 0.13730366370501548)
	(753, 0.13748312050946865)
	(754, 0.13756336454428728)
	(755, 0.13756498365741923)
	(756, 0.1377167120694093)
	(757, 0.13792180497361844)
	(758, 0.13795269355635817)
	(759, 0.13802253046200186)
	(760, 0.13805533083505991)
	(761, 0.13821951916587039)
	(762, 0.13826082587068014)
	(763, 0.1383472245199642)
	(764, 0.13883457911200853)
	(765, 0.13894472334063349)
	(766, 0.13927059907286063)
	(767, 0.1393083591023626)
	(768, 0.1393515587418292)
	(769, 0.13937363137863823)
	(770, 0.13939467940964212)
	(771, 0.13941356792525741)
	(772, 0.13949436407096558)
	(773, 0.13968164973877498)
	(774, 0.13992230027620736)
	(775, 0.13992685238406924)
	(776, 0.1399321028347107)
	(777, 0.14018585568512126)
	(778, 0.1408452371433576)
	(779, 0.14088850226342367)
	(780, 0.14152231489852102)
	(781, 0.14155738829396583)
	(782, 0.14162362513695279)
	(783, 0.14165580260824884)
	(784, 0.14168547509205595)
	(785, 0.14178095161851653)
	(786, 0.14193295358307012)
	(787, 0.14221038025983085)
	(788, 0.1424909873863315)
	(789, 0.1425393617348997)
	(790, 0.1426786810378104)
	(791, 0.14276926959451117)
	(792, 0.14303487726113312)
	(793, 0.14303870931876603)
	(794, 0.1430521636213956)
	(795, 0.1431699776258787)
	(796, 0.14325022248166486)
	(797, 0.14335379222718395)
	(798, 0.1434480741487223)
	(799, 0.14350268094410684)
	(800, 0.14355809510983353)
	(801, 0.14365765553109108)
	(802, 0.14372303183936466)
	(803, 0.1437461662049192)
	(804, 0.14381130815489582)
	(805, 0.14390568290996694)
	(806, 0.14393742830678888)
	(807, 0.1439481947222043)
	(808, 0.1439829959381182)
	(809, 0.14411204551830545)
	(810, 0.1442723279568652)
	(811, 0.1445335001903574)
	(812, 0.14453881377491995)
	(813, 0.14476412332301228)
	(814, 0.14481450456469877)
	(815, 0.14485380404052875)
	(816, 0.14486026022683227)
	(817, 0.1449401671645006)
	(818, 0.14495661146353134)
	(819, 0.14511153383663353)
	(820, 0.14513319273792227)
	(821, 0.14522622018485587)
	(822, 0.1453854694513579)
	(823, 0.1456523317091513)
	(824, 0.14579572197000257)
	(825, 0.14580988668809045)
	(826, 0.145841046240961)
	(827, 0.14589800022800156)
	(828, 0.14591663747767727)
	(829, 0.14606405024032573)
	(830, 0.1461478284166273)
	(831, 0.14615697812133743)
	(832, 0.14622576725436748)
	(833, 0.14640362533700027)
	(834, 0.14649081383247758)
	(835, 0.14650029789032776)
	(836, 0.14712653048687113)
	(837, 0.1471829256935183)
	(838, 0.14725791395184043)
	(839, 0.1473090620751263)
	(840, 0.14731608090182463)
	(841, 0.14738818661797598)
	(842, 0.14743941585051512)
	(843, 0.14751589738597265)
	(844, 0.1475369496139673)
	(845, 0.1475561901159795)
	(846, 0.14772469111049016)
	(847, 0.14818171245320416)
	(848, 0.14830995316264176)
	(849, 0.14843606088390832)
	(850, 0.14844574991394097)
	(851, 0.14856106344991274)
	(852, 0.14866010046416706)
	(853, 0.14933630906461792)
	(854, 0.1494767977711203)
	(855, 0.14978237875016076)
	(856, 0.15066394854584786)
	(857, 0.15094131374869943)
	(858, 0.1509850685004641)
	(859, 0.15104543145369)
	(860, 0.1512564738796571)
	(861, 0.15126385456673405)
	(862, 0.15155274973234684)
	(863, 0.15169914302048157)
	(864, 0.15170749264783473)
	(865, 0.15177969643990152)
	(866, 0.15195461834264934)
	(867, 0.15212432239608026)
	(868, 0.152166364544026)
	(869, 0.15221186766479125)
	(870, 0.15226002187433288)
	(871, 0.15241828523850218)
	(872, 0.152422481809457)
	(873, 0.15258222064931679)
	(874, 0.15275791655768317)
	(875, 0.1528218881990117)
	(876, 0.15308536400194608)
	(877, 0.15318356845405312)
	(878, 0.15320728858915725)
	(879, 0.15344567961764774)
	(880, 0.15385185966821466)
	(881, 0.1540170500750336)
	(882, 0.15417427668990477)
	(883, 0.15452289725596904)
	(884, 0.15481187325693463)
	(885, 0.15506853035541074)
	(886, 0.1552505401650451)
	(887, 0.15529304436711439)
	(888, 0.15537418911489043)
	(889, 0.15551930176477058)
	(890, 0.15592669253815747)
	(891, 0.1559898004356787)
	(892, 0.1561712794578142)
	(893, 0.15625426249966498)
	(894, 0.15668894252112472)
	(895, 0.15672637980667384)
	(896, 0.15678696848915485)
	(897, 0.15682691517504074)
	(898, 0.156900748167135)
	(899, 0.15729087621670285)
	(900, 0.15746577711824625)
	(901, 0.15759544209332102)
	(902, 0.15777220350264448)
	(903, 0.1578090739273207)
	(904, 0.15796194934573107)
	(905, 0.1582682000650913)
	(906, 0.15847541499651402)
	(907, 0.15850524108513098)
	(908, 0.15869070195407045)
	(909, 0.15877370988085654)
	(910, 0.1589782918073667)
	(911, 0.15948269680681545)
	(912, 0.15959285538412016)
	(913, 0.15964508738771668)
	(914, 0.15969060838485116)
	(915, 0.1598801026932284)
	(916, 0.15992070271244307)
	(917, 0.16016671273694222)
	(918, 0.1605522888543584)
	(919, 0.16058055875781896)
	(920, 0.16061962140157418)
	(921, 0.16092500228341666)
	(922, 0.16099444305284177)
	(923, 0.16101930625459565)
	(924, 0.16106371657962762)
	(925, 0.1610725507374744)
	(926, 0.1611378898320488)
	(927, 0.1617514874448932)
	(928, 0.16192864853535743)
	(929, 0.16222858587695058)
	(930, 0.16231501009247415)
	(931, 0.1623185471531196)
	(932, 0.16248557411219566)
	(933, 0.162641623946498)
	(934, 0.16268159754554998)
	(935, 0.16272140127017273)
	(936, 0.16289998184497392)
	(937, 0.16293568830530855)
	(938, 0.16305198230189402)
	(939, 0.1630784403158452)
	(940, 0.16331225487311735)
	(941, 0.16333339968059413)
	(942, 0.16341562997034134)
	(943, 0.1634170178959113)
	(944, 0.16348721048245235)
	(945, 0.16366515821098065)
	(946, 0.16394956293413115)
	(947, 0.16425580135865742)
	(948, 0.16427766532582422)
	(949, 0.16432215007544224)
	(950, 0.16438246434845244)
	(951, 0.1644966011638423)
	(952, 0.16452612032886452)
	(953, 0.16491579718463142)
	(954, 0.16493710669178374)
	(955, 0.16505779987825864)
	(956, 0.16505932724085523)
	(957, 0.1652249279988251)
	(958, 0.1653717769563843)
	(959, 0.16568806435554959)
	(960, 0.165783840010792)
	(961, 0.16617184387246645)
	(962, 0.1662263302003576)
	(963, 0.16627736521775957)
	(964, 0.16633659055106717)
	(965, 0.16649578999314765)
	(966, 0.16684706584726466)
	(967, 0.16695498539020537)
	(968, 0.1670459024895664)
	(969, 0.16870296830498996)
	(970, 0.16871279851004192)
	(971, 0.16891236672107077)
	(972, 0.1691207156539644)
	(973, 0.16920649971600787)
	(974, 0.16936705721460052)
	(975, 0.1696790786893722)
	(976, 0.1700974392827572)
	(977, 0.17015554484398362)
	(978, 0.17030876874973414)
	(979, 0.17049559695401006)
	(980, 0.17053191761357064)
	(981, 0.17063742176777671)
	(982, 0.17069285993794278)
	(983, 0.17070540460429812)
	(984, 0.1708534511469279)
	(985, 0.1708709268880421)
	(986, 0.17113868970713328)
	(987, 0.17154292524029355)
	(988, 0.17186814936071182)
	(989, 0.17191556842522562)
	(990, 0.17203903875972926)
	(991, 0.172078321859721)
	(992, 0.1721051395179145)
	(993, 0.17246589521839747)
	(994, 0.17255200629699394)
	(995, 0.17271912273325538)
	(996, 0.17299030984238048)
	(997, 0.17345457008935672)
	(998, 0.17353509252326818)
	(999, 0.17358073389730058)
	(1000, 0.17367967752673386)
	(1001, 0.17376615740867213)
	(1002, 0.1737787465191349)
	(1003, 0.17383554430101347)
	(1004, 0.1740541285277836)
	(1005, 0.17406221270382757)
	(1006, 0.17418398104145305)
	(1007, 0.1741889187912625)
	(1008, 0.1744646476388956)
	(1009, 0.174624497624111)
	(1010, 0.1746435161016126)
	(1011, 0.17474303746757408)
	(1012, 0.17478537338803793)
	(1013, 0.17485725737520585)
	(1014, 0.17525735097762468)
	(1015, 0.17533002865199634)
	(1016, 0.17536717980864291)
	(1017, 0.1754787421705158)
	(1018, 0.17548873709433135)
	(1019, 0.17552257535800922)
	(1020, 0.17558726478761147)
	(1021, 0.1757833161020463)
	(1022, 0.17579962461060983)
	(1023, 0.17613327356441238)
	(1024, 0.17635451202250482)
	(1025, 0.17640428117172144)
	(1026, 0.17656671590262837)
	(1027, 0.1766530543655759)
	(1028, 0.17666197352195528)
	(1029, 0.17679389485280167)
	(1030, 0.1768297515806821)
	(1031, 0.17706656124335826)
	(1032, 0.17751599740299784)
	(1033, 0.17794601908337937)
	(1034, 0.1779945398174228)
	(1035, 0.17806523296608093)
	(1036, 0.17807421979442953)
	(1037, 0.17812012364831087)
	(1038, 0.17815649501757003)
	(1039, 0.1782123689607192)
	(1040, 0.17823463418717747)
	(1041, 0.178368615412305)
	(1042, 0.1785710251108627)
	(1043, 0.17938501913968696)
	(1044, 0.17963702710237317)
	(1045, 0.1798338679044587)
	(1046, 0.17987835767788227)
	(1047, 0.18006256304005525)
	(1048, 0.18036296231091795)
	(1049, 0.18047060606488824)
	(1050, 0.18070558759899502)
	(1051, 0.1809998063054269)
	(1052, 0.18110412812035923)
	(1053, 0.18110947221239648)
	(1054, 0.18121025954005004)
	(1055, 0.18121071442722742)
	(1056, 0.1814041490404318)
	(1057, 0.18144800121410748)
	(1058, 0.18157544848323848)
	(1059, 0.18166005550620168)
	(1060, 0.18166257136230018)
	(1061, 0.18170049433279076)
	(1062, 0.18182281588368343)
	(1063, 0.1820587991954889)
	(1064, 0.1821442917744418)
	(1065, 0.1821666323375235)
	(1066, 0.1823475983060125)
	(1067, 0.18246557647729483)
	(1068, 0.18295673723351172)
	(1069, 0.18323525861774254)
	(1070, 0.18324840928001745)
	(1071, 0.18328667148101987)
	(1072, 0.1836060695106018)
	(1073, 0.18397506422829535)
	(1074, 0.1841424816679748)
	(1075, 0.1847590011809317)
	(1076, 0.1849304667121397)
	(1077, 0.1849547148479885)
	(1078, 0.18500888771626606)
	(1079, 0.18512862616298675)
	(1080, 0.18515724705659023)
	(1081, 0.1851944010282737)
	(1082, 0.18544136285797388)
	(1083, 0.18557453536638174)
	(1084, 0.18557803670668174)
	(1085, 0.18593472144767906)
	(1086, 0.1861737840890141)
	(1087, 0.18645003807808666)
	(1088, 0.1865548680849574)
	(1089, 0.18661852375346963)
	(1090, 0.18685585966509155)
	(1091, 0.18703959005036286)
	(1092, 0.18704381850460916)
	(1093, 0.1872161998052542)
	(1094, 0.18758756908778088)
	(1095, 0.18763683113538931)
	(1096, 0.18764573440582555)
	(1097, 0.18772014870453368)
	(1098, 0.18785142725090506)
	(1099, 0.18803696196609193)
	(1100, 0.18809603872440026)
	(1101, 0.18845269661483083)
	(1102, 0.1884790818303953)
	(1103, 0.1885165717242023)
	(1104, 0.18886347871877365)
	(1105, 0.18920783890530288)
	(1106, 0.18933430379892355)
	(1107, 0.18943029586765878)
	(1108, 0.1895114719764536)
	(1109, 0.18955151334181308)
	(1110, 0.1895661684805884)
	(1111, 0.18969257442409565)
	(1112, 0.18978916549515268)
	(1113, 0.18990368592885482)
	(1114, 0.19053926714521036)
	(1115, 0.19054599712277268)
	(1116, 0.190692833987153)
	(1117, 0.19074121171768665)
	(1118, 0.19128913641989334)
	(1119, 0.19152049519185854)
	(1120, 0.191641215265599)
	(1121, 0.1916653170549862)
	(1122, 0.1917037495336102)
	(1123, 0.19173957124458207)
	(1124, 0.19193467794952107)
	(1125, 0.19220672283059048)
	(1126, 0.19223883546576198)
	(1127, 0.19227715741421025)
	(1128, 0.1925084018987177)
	(1129, 0.19253132763917283)
	(1130, 0.19288554971534844)
	(1131, 0.19301338122882242)
	(1132, 0.19311543066054473)
	(1133, 0.19316048172489023)
	(1134, 0.19323986182561328)
	(1135, 0.1935213753670663)
	(1136, 0.19381375504453963)
	(1137, 0.19430845637685254)
	(1138, 0.1943540391741408)
	(1139, 0.1945710051700597)
	(1140, 0.19481242395216922)
	(1141, 0.19498192172479833)
	(1142, 0.1950277167563822)
	(1143, 0.19526564747302136)
	(1144, 0.1954510486177285)
	(1145, 0.19546270207283112)
	(1146, 0.19579042899589)
	(1147, 0.19617133635296644)
	(1148, 0.1961838488015978)
	(1149, 0.19633725889334264)
	(1150, 0.19639260924736207)
	(1151, 0.1969066944185553)
	(1152, 0.19694597222995697)
	(1153, 0.19718710147532723)
	(1154, 0.1971971341707234)
	(1155, 0.1976627313845664)
	(1156, 0.19824315184438587)
	(1157, 0.1983787302668935)
	(1158, 0.1987177643618875)
	(1159, 0.1987482918989035)
	(1160, 0.19876704206837045)
	(1161, 0.19885095911868392)
	(1162, 0.19889379493528025)
	(1163, 0.19896510905356865)
	(1164, 0.1990309993095209)
	(1165, 0.1991456208157999)
	(1166, 0.19953235484755777)
	(1167, 0.19980476285285162)
	(1168, 0.19987712974162852)
	(1169, 0.19989002891828084)
	(1170, 0.19991675959568167)
	(1171, 0.20000369458891482)
	(1172, 0.20001273413719328)
	(1173, 0.20005059643315296)
	(1174, 0.2002233507814227)
	(1175, 0.2006479653158742)
	(1176, 0.20066882192771773)
	(1177, 0.20080718796674937)
	(1178, 0.20086424908370706)
	(1179, 0.2012769312583305)
	(1180, 0.20130861134764597)
	(1181, 0.20136503089937607)
	(1182, 0.20156870207789837)
	(1183, 0.2016063686832106)
	(1184, 0.20166274010079907)
	(1185, 0.20168860343779343)
	(1186, 0.20200094166865812)
	(1187, 0.2021498959543852)
	(1188, 0.2024487416505739)
	(1189, 0.20274815139820182)
	(1190, 0.20282558063510492)
	(1191, 0.20304875090701338)
	(1192, 0.20305393163094704)
	(1193, 0.2041549802137201)
	(1194, 0.20448975629360538)
	(1195, 0.2044910796169699)
	(1196, 0.20496879106411078)
	(1197, 0.20498111451987172)
	(1198, 0.2050851748309533)
	(1199, 0.20523110294386607)
	(1200, 0.20578066611157297)
	(1201, 0.20581652239510215)
	(1202, 0.2059803629120495)
	(1203, 0.20601384417494453)
	(1204, 0.20606303029968714)
	(1205, 0.2063064321811903)
	(1206, 0.20654512808151973)
	(1207, 0.20697131743046113)
	(1208, 0.2070309488754069)
	(1209, 0.20734511076680345)
	(1210, 0.20756733918368395)
	(1211, 0.2079405330509068)
	(1212, 0.208032903791746)
	(1213, 0.20822755334912763)
	(1214, 0.20846331263908197)
	(1215, 0.2090547272707534)
	(1216, 0.20919342234937494)
	(1217, 0.20960900087138262)
	(1218, 0.20965647279590635)
	(1219, 0.2098194976770782)
	(1220, 0.2098363092161942)
	(1221, 0.20990198241448982)
	(1222, 0.21006494302004905)
	(1223, 0.2101527522601768)
	(1224, 0.2101556511131346)
	(1225, 0.21075571002638752)
	(1226, 0.21148793565349447)
	(1227, 0.21153700186474808)
	(1228, 0.21156227953536916)
	(1229, 0.21174459468308746)
	(1230, 0.21194923621238393)
	(1231, 0.21226700716093969)
	(1232, 0.2126352876729002)
	(1233, 0.21264574311775328)
	(1234, 0.21309476716532025)
	(1235, 0.2132251998646016)
	(1236, 0.21339870342911554)
	(1237, 0.21361428377741082)
	(1238, 0.2137399434186393)
	(1239, 0.21376642142146615)
	(1240, 0.21384270532207073)
	(1241, 0.2139851879108163)
	(1242, 0.21464945785680817)
	(1243, 0.2149159317832226)
	(1244, 0.21508008247374266)
	(1245, 0.2154131704255272)
	(1246, 0.2154463809490571)
	(1247, 0.21551937628765735)
	(1248, 0.21558238796600165)
	(1249, 0.21564618834678398)
	(1250, 0.2161865580366428)
	(1251, 0.21660130766400543)
	(1252, 0.21662103793607043)
	(1253, 0.2166329168024693)
	(1254, 0.21720324143210037)
	(1255, 0.21736471040719166)
	(1256, 0.21803541696114434)
	(1257, 0.2181931062943934)
	(1258, 0.21827588703137737)
	(1259, 0.21829660512922128)
	(1260, 0.21842500085346955)
	(1261, 0.21843236971864138)
	(1262, 0.2186637652672994)
	(1263, 0.21880423169379995)
	(1264, 0.2188510215379997)
	(1265, 0.21903222326121546)
	(1266, 0.21924589496306796)
	(1267, 0.21943700387860912)
	(1268, 0.22013008271883025)
	(1269, 0.2206679672128893)
	(1270, 0.22070557279590666)
	(1271, 0.22082719743233906)
	(1272, 0.22095746482209852)
	(1273, 0.22142070029917307)
	(1274, 0.22171222491638562)
	(1275, 0.22177752785097476)
	(1276, 0.2220330536588339)
	(1277, 0.2220510675863057)
	(1278, 0.22225999166683888)
	(1279, 0.22261400647262913)
	(1280, 0.22298667224914798)
	(1281, 0.22305422155668306)
	(1282, 0.2230561005520971)
	(1283, 0.2231549713914446)
	(1284, 0.22333714879434433)
	(1285, 0.2236157149119768)
	(1286, 0.22377918277206318)
	(1287, 0.2239239103768285)
	(1288, 0.2243908469117998)
	(1289, 0.22469865732995895)
	(1290, 0.22474848638812947)
	(1291, 0.22477576858096157)
	(1292, 0.22530560608758274)
	(1293, 0.22576248732777957)
	(1294, 0.22618595638326647)
	(1295, 0.22650295737848444)
	(1296, 0.22687660721963884)
	(1297, 0.2269518450731342)
	(1298, 0.22699824139566616)
	(1299, 0.22703958028979823)
	(1300, 0.22748655014370056)
	(1301, 0.22752037341903744)
	(1302, 0.22805439261589572)
	(1303, 0.228409790615875)
	(1304, 0.2284713825614382)
	(1305, 0.22853026758195905)
	(1306, 0.2285712973000014)
	(1307, 0.2286350371285351)
	(1308, 0.22908589994973227)
	(1309, 0.22915500517031556)
	(1310, 0.22944760728844318)
	(1311, 0.22971097045849206)
	(1312, 0.2297555401266508)
	(1313, 0.2299352725139572)
	(1314, 0.2299441582922258)
	(1315, 0.2302067824998484)
	(1316, 0.2304891324106113)
	(1317, 0.23050654604448126)
	(1318, 0.230510626739558)
	(1319, 0.230644542403294)
	(1320, 0.2307886383048784)
	(1321, 0.23079020540332273)
	(1322, 0.2311896051661896)
	(1323, 0.2317640633872837)
	(1324, 0.23188689904280219)
	(1325, 0.23223191801865334)
	(1326, 0.23245802791839493)
	(1327, 0.2324967451393685)
	(1328, 0.23263128705818187)
	(1329, 0.23277623441167983)
	(1330, 0.23291267040070063)
	(1331, 0.23310056653306974)
	(1332, 0.23351521217317064)
	(1333, 0.23445896924447793)
	(1334, 0.23447065852217366)
	(1335, 0.2345029238632014)
	(1336, 0.23478780335915675)
	(1337, 0.2347983685125723)
	(1338, 0.23511589531485827)
	(1339, 0.23546203229055016)
	(1340, 0.2356369095995109)
	(1341, 0.23571269960716978)
	(1342, 0.23626069164525285)
	(1343, 0.23643736111874297)
	(1344, 0.23644479466827992)
	(1345, 0.23659234563538917)
	(1346, 0.23687553084413968)
	(1347, 0.23728081630637027)
	(1348, 0.23789414255038285)
	(1349, 0.2379410788088393)
	(1350, 0.23809330539799528)
	(1351, 0.23809750149676864)
	(1352, 0.23820378607376283)
	(1353, 0.2382439456231473)
	(1354, 0.23849396231220704)
	(1355, 0.23880022184914745)
	(1356, 0.23881139017605998)
	(1357, 0.23884467600465198)
	(1358, 0.2392446833709127)
	(1359, 0.23994602723211464)
	(1360, 0.24048822594693184)
	(1361, 0.2406315498125388)
	(1362, 0.24092977173843574)
	(1363, 0.24160508145554374)
	(1364, 0.24216409921299428)
	(1365, 0.2424111429351558)
	(1366, 0.24291076835223938)
	(1367, 0.24295070150454107)
	(1368, 0.2430785162121341)
	(1369, 0.24309241127180803)
	(1370, 0.24350368205959608)
	(1371, 0.24350768780176868)
	(1372, 0.24353543303814154)
	(1373, 0.2438245054207186)
	(1374, 0.24411145770756676)
	(1375, 0.24411606954261947)
	(1376, 0.2444729401433069)
	(1377, 0.24579100715682267)
	(1378, 0.24777184574460806)
	(1379, 0.247869827550052)
	(1380, 0.2480014473882228)
	(1381, 0.2480780300927103)
	(1382, 0.2487929192124327)
	(1383, 0.24883405587214327)
	(1384, 0.2489294321449962)
	(1385, 0.24941219687042326)
	(1386, 0.2495829907352535)
	(1387, 0.24963678822910315)
	(1388, 0.24991549149500034)
	(1389, 0.25007653990346296)
	(1390, 0.2500827582343222)
	(1391, 0.2506181813007075)
	(1392, 0.2506674151006674)
	(1393, 0.2510645098390535)
	(1394, 0.2511225940609438)
	(1395, 0.2512016326053265)
	(1396, 0.25167595575849466)
	(1397, 0.2517486469469153)
	(1398, 0.2519365229851959)
	(1399, 0.2519579578557023)
	(1400, 0.2520550790216756)
	(1401, 0.25206451295245236)
	(1402, 0.2523272664882242)
	(1403, 0.25243012721163355)
	(1404, 0.25258916475313464)
	(1405, 0.2528497806161987)
	(1406, 0.25301491966756356)
	(1407, 0.25325114739437576)
	(1408, 0.2534119225370675)
	(1409, 0.2537469043038502)
	(1410, 0.2538603589498927)
	(1411, 0.2540945872886613)
	(1412, 0.2543642425571568)
	(1413, 0.2546081915896271)
	(1414, 0.2546747008347697)
	(1415, 0.2548571580542494)
	(1416, 0.2551166844407545)
	(1417, 0.25544891635147116)
	(1418, 0.2560824870521388)
	(1419, 0.25622967007922454)
	(1420, 0.2569546577056517)
	(1421, 0.256997401652879)
	(1422, 0.2570810933374207)
	(1423, 0.25803922955460473)
	(1424, 0.2580986866254702)
	(1425, 0.2581596273079834)
	(1426, 0.25863283236401075)
	(1427, 0.2596707553079841)
	(1428, 0.25987074667736637)
	(1429, 0.26036219830744445)
	(1430, 0.26082015990606505)
	(1431, 0.26088667226122647)
	(1432, 0.260998048437902)
	(1433, 0.26163072856441505)
	(1434, 0.2618316237778655)
	(1435, 0.26187424213417826)
	(1436, 0.26307442827306)
	(1437, 0.2632564217100039)
	(1438, 0.26328668273930667)
	(1439, 0.2635548246167044)
	(1440, 0.26361776108597057)
	(1441, 0.26369635935222213)
	(1442, 0.26416566686780724)
	(1443, 0.26419736763468094)
	(1444, 0.26424832627235606)
	(1445, 0.2644461761054843)
	(1446, 0.2651229125996)
	(1447, 0.2653244245055421)
	(1448, 0.26543087113402175)
	(1449, 0.2659605032360329)
	(1450, 0.2660275998220121)
	(1451, 0.2664487677483464)
	(1452, 0.2669121157828809)
	(1453, 0.2675093780681419)
	(1454, 0.26770553782935846)
	(1455, 0.2682643941515588)
	(1456, 0.2689435728885723)
	(1457, 0.2695047989359669)
	(1458, 0.26990682291628876)
	(1459, 0.2703334242927317)
	(1460, 0.27042955920494943)
	(1461, 0.27050201528928375)
	(1462, 0.2708540176063777)
	(1463, 0.2709799561212461)
	(1464, 0.2729836966028409)
	(1465, 0.2731058752422662)
	(1466, 0.2731305606743605)
	(1467, 0.2732426471979481)
	(1468, 0.2738641010513582)
	(1469, 0.2745699194592288)
	(1470, 0.2748861787914569)
	(1471, 0.27497681382372)
	(1472, 0.27498157681990687)
	(1473, 0.2752378501853797)
	(1474, 0.27569624524680447)
	(1475, 0.2758128621750171)
	(1476, 0.27606262027152567)
	(1477, 0.27659461857902373)
	(1478, 0.2772619809590678)
	(1479, 0.27733576657069176)
	(1480, 0.2774269622625977)
	(1481, 0.27744058217805223)
	(1482, 0.27763086730217734)
	(1483, 0.278111178049328)
	(1484, 0.27909530336393923)
	(1485, 0.2792030713013811)
	(1486, 0.27924394670025765)
	(1487, 0.2793870661576247)
	(1488, 0.28039723233006886)
	(1489, 0.28071094632315124)
	(1490, 0.2807966737317054)
	(1491, 0.2811245424321219)
	(1492, 0.28120052141898194)
	(1493, 0.28121286500669107)
	(1494, 0.28131800254125217)
	(1495, 0.28137642919907596)
	(1496, 0.28161392016809245)
	(1497, 0.2824558446542347)
	(1498, 0.2824986721807517)
	(1499, 0.2829549410166301)
	(1500, 0.28297722501601424)
	(1501, 0.28533963469235657)
	(1502, 0.28550741335675417)
	(1503, 0.2858403874728283)
	(1504, 0.2862402878533353)
	(1505, 0.2864930759565876)
	(1506, 0.2865624621136345)
	(1507, 0.28656454826500477)
	(1508, 0.286761863519672)
	(1509, 0.28688470062678073)
	(1510, 0.2869876497976066)
	(1511, 0.2879002814575953)
	(1512, 0.2879221004002311)
	(1513, 0.2879592365510027)
	(1514, 0.28821178286361065)
	(1515, 0.28838430677010835)
	(1516, 0.2886367415209743)
	(1517, 0.290518042163629)
	(1518, 0.291253591141805)
	(1519, 0.29146287437211177)
	(1520, 0.29160401713317496)
	(1521, 0.2925212719772872)
	(1522, 0.29265878230592185)
	(1523, 0.29290035113091034)
	(1524, 0.29383532472602514)
	(1525, 0.29412244809448757)
	(1526, 0.29415495644433487)
	(1527, 0.29452110551479543)
	(1528, 0.29510257582176386)
	(1529, 0.2952560314768779)
	(1530, 0.2955437033123439)
	(1531, 0.2975894080515163)
	(1532, 0.29764325925252816)
	(1533, 0.29777535905707675)
	(1534, 0.29799558784143926)
	(1535, 0.29829179912617704)
	(1536, 0.29830426272162297)
	(1537, 0.2983788335157656)
	(1538, 0.29911359179493957)
	(1539, 0.29955789805558813)
	(1540, 0.3001720342443557)
	(1541, 0.3006268993133366)
	(1542, 0.30266591596485887)
	(1543, 0.30442599580848784)
	(1544, 0.3046775800235367)
	(1545, 0.30518635282185624)
	(1546, 0.30551443439322257)
	(1547, 0.30610813922314345)
	(1548, 0.3061972885671714)
	(1549, 0.30712872619996523)
	(1550, 0.30733990550590046)
	(1551, 0.308734422470714)
	(1552, 0.308844786038835)
	(1553, 0.30976847521146184)
	(1554, 0.30998168478661436)
	(1555, 0.3103796762262872)
	(1556, 0.31086965940562183)
	(1557, 0.31102934006558774)
	(1558, 0.31122114871081014)
	(1559, 0.3149445287413595)
	(1560, 0.31502642818397564)
	(1561, 0.315169816808282)
	(1562, 0.31543859215561526)
	(1563, 0.3158665047172802)
	(1564, 0.3163812701343598)
	(1565, 0.31639062193219497)
	(1566, 0.316716506154569)
	(1567, 0.3172820994184776)
	(1568, 0.31795725057028223)
	(1569, 0.3184283329236681)
	(1570, 0.31877290304693284)
	(1571, 0.31878759901467796)
	(1572, 0.3203141454530103)
	(1573, 0.3212258084436069)
	(1574, 0.32144133617015386)
	(1575, 0.3216200040306512)
	(1576, 0.32266429618327663)
	(1577, 0.3226900452666845)
	(1578, 0.3234045054523038)
	(1579, 0.323459513731383)
	(1580, 0.32360521042442786)
	(1581, 0.32457711214242146)
	(1582, 0.32493668040086754)
	(1583, 0.32536139192385977)
	(1584, 0.32587745969714266)
	(1585, 0.3259228963301877)
	(1586, 0.3264134065979068)
	(1587, 0.32759324841028054)
	(1588, 0.32818449653302784)
	(1589, 0.32837438817627207)
	(1590, 0.32858759738854165)
	(1591, 0.32882743225166033)
	(1592, 0.3288389159166734)
	(1593, 0.3289018597245062)
	(1594, 0.3296195808620685)
	(1595, 0.33100503667918685)
	(1596, 0.33140249081237805)
	(1597, 0.33141839703950626)
	(1598, 0.3317515230247346)
	(1599, 0.3324081893092789)
	(1600, 0.3334093844334022)
	(1601, 0.3334422940907182)
	(1602, 0.33349527650577143)
	(1603, 0.33371497684153206)
	(1604, 0.3343175427824742)
	(1605, 0.3353752659079115)
	(1606, 0.3365843392873043)
	(1607, 0.33765745602129027)
	(1608, 0.3381652249947992)
	(1609, 0.33917953924043637)
	(1610, 0.34011359625122467)
	(1611, 0.3402213699631622)
	(1612, 0.34047338786993725)
	(1613, 0.3415121424460254)
	(1614, 0.3419334818161767)
	(1615, 0.3426224019046353)
	(1616, 0.34299498504764686)
	(1617, 0.3432971716009292)
	(1618, 0.34332284502408317)
	(1619, 0.3434493141999521)
	(1620, 0.34505262113882046)
	(1621, 0.3456612189283232)
	(1622, 0.3458294941209996)
	(1623, 0.3461218025318566)
	(1624, 0.34666052541752984)
	(1625, 0.34963951538674487)
	(1626, 0.35005751095672316)
	(1627, 0.35333157878918975)
	(1628, 0.3533329522682372)
	(1629, 0.3544326751681757)
	(1630, 0.35447473048930034)
	(1631, 0.3546122116825142)
	(1632, 0.35550687442220397)
	(1633, 0.3557003137924015)
	(1634, 0.3569490971305987)
	(1635, 0.3571601070516017)
	(1636, 0.3587523369302715)
	(1637, 0.3587972177181152)
	(1638, 0.3588880653195995)
	(1639, 0.3591934116919805)
	(1640, 0.3603423973206271)
	(1641, 0.36166638701115544)
	(1642, 0.3617044504352195)
	(1643, 0.36202139948130446)
	(1644, 0.3622738626208799)
	(1645, 0.36304228650388604)
	(1646, 0.3640752876016112)
	(1647, 0.3642415039930235)
	(1648, 0.3645304652641602)
	(1649, 0.3648296641584921)
	(1650, 0.3656278707944308)
	(1651, 0.3657526097436369)
	(1652, 0.36645538098513536)
	(1653, 0.3666366203720857)
	(1654, 0.36735999655123003)
	(1655, 0.36764120015276947)
	(1656, 0.3685317873310358)
	(1657, 0.36879586807864595)
	(1658, 0.36922925725993655)
	(1659, 0.3692864220635315)
	(1660, 0.37014834636908023)
	(1661, 0.37042772555616904)
	(1662, 0.3706867756262993)
	(1663, 0.3714463086724942)
	(1664, 0.37181753520168054)
	(1665, 0.37263176282045213)
	(1666, 0.3732101396131783)
	(1667, 0.3734953709114711)
	(1668, 0.3740595317442067)
	(1669, 0.3743331284393588)
	(1670, 0.374675241973416)
	(1671, 0.3746766054006709)
	(1672, 0.37589077006431354)
	(1673, 0.3810180266792524)
	(1674, 0.38207969409586895)
	(1675, 0.3820898427002006)
	(1676, 0.38387556304155457)
	(1677, 0.38478943351105355)
	(1678, 0.38600749204996243)
	(1679, 0.38706764673098354)
	(1680, 0.3874976640046946)
	(1681, 0.38763250784788134)
	(1682, 0.38844692601251374)
	(1683, 0.38862306731752067)
	(1684, 0.38863562871390517)
	(1685, 0.3893441532655909)
	(1686, 0.3896877222660546)
	(1687, 0.3903159310671129)
	(1688, 0.3912178228902753)
	(1689, 0.393074673517438)
	(1690, 0.3941246419467604)
	(1691, 0.39475923164326604)
	(1692, 0.39554102730833524)
	(1693, 0.39644737886069786)
	(1694, 0.39764029053411365)
	(1695, 0.3987363648341557)
	(1696, 0.3991306395684051)
	(1697, 0.4023762251462131)
	(1698, 0.4024702249943244)
	(1699, 0.40389317468204794)
	(1700, 0.4043787452965951)
	(1701, 0.4057807901296651)
	(1702, 0.4061342594662675)
	(1703, 0.4063015024166528)
	(1704, 0.4064207314008454)
	(1705, 0.40652220083961416)
	(1706, 0.40658507932487925)
	(1707, 0.40694955592424964)
	(1708, 0.40730412653121817)
	(1709, 0.4085226843220395)
	(1710, 0.4090959381320645)
	(1711, 0.4095721782751205)
	(1712, 0.4095883905619461)
	(1713, 0.4097385459432017)
	(1714, 0.4101717582893029)
	(1715, 0.4126619321637817)
	(1716, 0.41308336709456356)
	(1717, 0.4172466435956924)
	(1718, 0.4189290812504195)
	(1719, 0.4198519429365623)
	(1720, 0.4225635466138255)
	(1721, 0.4234422824798801)
	(1722, 0.42384348084733475)
	(1723, 0.42596362641071595)
	(1724, 0.4264658713239985)
	(1725, 0.42707589639588805)
	(1726, 0.4283132365837838)
	(1727, 0.4301562209491114)
	(1728, 0.4306334817536534)
	(1729, 0.43087030825415734)
	(1730, 0.4309564383396624)
	(1731, 0.43320023992289136)
	(1732, 0.4336368071492861)
	(1733, 0.4380846232666708)
	(1734, 0.4407717554057871)
	(1735, 0.4411997592417687)
	(1736, 0.4444671963205815)
	(1737, 0.4461638661401705)
	(1738, 0.44742369780271807)
	(1739, 0.44781600486565143)
	(1740, 0.44893244091235707)
	(1741, 0.45002043241139056)
	(1742, 0.45261616832065493)
	(1743, 0.4538733246488156)
	(1744, 0.45574564239657034)
	(1745, 0.4604237417563202)
	(1746, 0.46235227814965724)
	(1747, 0.4643034362371058)
	(1748, 0.4659240400404323)
	(1749, 0.46791482804690226)
	(1750, 0.4682206008058116)
	(1751, 0.4693705365596292)
	(1752, 0.4711690471730467)
	(1753, 0.47151068141499364)
	(1754, 0.47375753804202086)
	(1755, 0.47404931762943764)
	(1756, 0.47435787519823913)
	(1757, 0.4764459690497696)
	(1758, 0.4830172975584095)
	(1759, 0.48441463545722624)
	(1760, 0.4849490059375277)
	(1761, 0.48587818007576594)
	(1762, 0.48602936942167263)
	(1763, 0.4863792625518002)
	(1764, 0.48684416245430057)
	(1765, 0.4930325739966367)
	(1766, 0.4956868642075661)
	(1767, 0.5013273197728657)
	(1768, 0.5067853351767498)
	(1769, 0.5076851823562525)
	(1770, 0.512004810337553)
	(1771, 0.5137951290857652)
	(1772, 0.514440211224111)
	(1773, 0.5145741080760855)
	(1774, 0.5171983114740051)
	(1775, 0.5181175501781681)
	(1776, 0.5198697936504963)
	(1777, 0.5228413616587264)
	(1778, 0.5229818409898027)
	(1779, 0.524395904494603)
	(1780, 0.5248505434926982)
	(1781, 0.525626413522308)
	(1782, 0.5259471992000477)
	(1783, 0.5292504776511512)
	(1784, 0.5313246160069384)
	(1785, 0.5325851008450241)
	(1786, 0.532610751993394)
	(1787, 0.5349654633335351)
	(1788, 0.5358248190987)
	(1789, 0.5359145470808658)
	(1790, 0.5366814690448235)
	(1791, 0.5407901301181555)
	(1792, 0.5420664899739757)
	(1793, 0.5432146432461848)
	(1794, 0.5433902875801537)
	(1795, 0.543468133163549)
	(1796, 0.5442752959699982)
	(1797, 0.5446933038738875)
	(1798, 0.5470282691340164)
	(1799, 0.5493002316663815)
	(1800, 0.5507749554898813)
	(1801, 0.5528112128329294)
	(1802, 0.5555419572399959)
	(1803, 0.5562065359025598)
	(1804, 0.5579573032918712)
	(1805, 0.5601922758921518)
	(1806, 0.5622545422766635)
	(1807, 0.564061299958256)
	(1808, 0.5645594694028178)
	(1809, 0.5683137796147755)
	(1810, 0.573104889042398)
	(1811, 0.5744071046702224)
	(1812, 0.575964475630884)
	(1813, 0.5766161913020397)
	(1814, 0.5769206191704153)
	(1815, 0.5782241263497317)
	(1816, 0.5837815053530752)
	(1817, 0.5848229123450859)
	(1818, 0.5852009845135221)
	(1819, 0.5852563830745506)
	(1820, 0.5861809285170914)
	(1821, 0.5869420448561091)
	(1822, 0.5872129556170075)
	(1823, 0.5874883892776271)
	(1824, 0.588044632598927)
	(1825, 0.5896340560089683)
	(1826, 0.5896419284404963)
	(1827, 0.5919897585835872)
	(1828, 0.5940789771263653)
	(1829, 0.5941831621426098)
	(1830, 0.5944277148356351)
	(1831, 0.5953124037879255)
	(1832, 0.5959975013018024)
	(1833, 0.6001557829454622)
	(1834, 0.6022615535895499)
	(1835, 0.6064155520044923)
	(1836, 0.6076461489538474)
	(1837, 0.6111432835224095)
	(1838, 0.6145846410221166)
	(1839, 0.6154563197713735)
	(1840, 0.6165894925021398)
	(1841, 0.6188281690398852)
	(1842, 0.6248905842056063)
	(1843, 0.6270344383425424)
	(1844, 0.6278880984126586)
	(1845, 0.6289598208855385)
	(1846, 0.6305252523190072)
	(1847, 0.6311818611718567)
	(1848, 0.6326376234749829)
	(1849, 0.636012722601665)
	(1850, 0.6363318889440981)
	(1851, 0.637539471013696)
	(1852, 0.6400199503364765)
	(1853, 0.6451790269231709)
	(1854, 0.6463971618166865)
	(1855, 0.6496213561360561)
	(1856, 0.6521043078745069)
	(1857, 0.6548841092861465)
	(1858, 0.65649773645174)
	(1859, 0.6571486184346551)
	(1860, 0.6571602040943485)
	(1861, 0.6599582761762788)
	(1862, 0.6617802524537434)
	(1863, 0.6631506886282339)
	(1864, 0.6641739952021402)
	(1865, 0.6662630539439681)
	(1866, 0.668950808520037)
	(1867, 0.6705371290682268)
	(1868, 0.672531445679281)
	(1869, 0.6726150793071791)
	(1870, 0.6736473493880002)
	(1871, 0.6758683536078399)
	(1872, 0.6765462887526585)
	(1873, 0.6798385411780219)
	(1874, 0.6821225757958035)
	(1875, 0.6839756428961321)
	(1876, 0.687535752750536)
	(1877, 0.6888779296945812)
	(1878, 0.6892567492034245)
	(1879, 0.689839106119876)
	(1880, 0.6913197872572713)
	(1881, 0.6983965773348831)
	(1882, 0.7005765815360945)
	(1883, 0.7035770273605606)
	(1884, 0.7075870583561366)
	(1885, 0.7164508818400731)
	(1886, 0.7174710775590921)
	(1887, 0.7263105663749648)
	(1888, 0.7282119843399111)
	(1889, 0.7365792487345642)
	(1890, 0.7419602800867365)
	(1891, 0.7435789292403767)
	(1892, 0.7647511600493658)
	
	};
%\addlegendentry{}

\addplot[red,domain=0:1892, ultra thick, unbounded coords=discard] plot (x,1);


\end{axis}
\end{tikzpicture}
%}\caption{Lorentz Curve for Producer Exposure (GL-2, $\pmb{k=20}$)}\label{fig:lorentz_gl2_top_k_20}}
%\end{figure}

==> figures/gl_1_H.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: H},
			xlabel={${k}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=20,
			ymin=0, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)			
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.3742690058479532)
				(2, 0.38596491228070173)
				(3, 0.38011695906432746)
				(4, 0.39649122807017545)
				(5, 0.4070175438596491)
				(6, 0.4152046783625731)
				(7, 0.4245614035087719)
				(8, 0.4093567251461988)
				(9, 0.39415204678362575)
				(10, 0.39415204678362575)
				(11, 0.4070175438596491)
				(12, 0.41169590643274856)
				(13, 0.4269005847953216)
				(14, 0.43508771929824563)
				(15, 0.43391812865497076)
				(16, 0.447953216374269)
				(17, 0.43508771929824563)
				(18, 0.4456140350877193)
				(19, 0.45146198830409356)
				(20, 0.45497076023391814)			
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.5356725146198831)
				(2, 0.5239766081871345)
				(3, 0.5274853801169591)
				(4, 0.5532163742690058)
				(5, 0.5356725146198831)
				(6, 0.5403508771929825)
				(7, 0.5309941520467836)
				(8, 0.5391812865497077)
				(9, 0.5321637426900585)
				(10, 0.5450292397660819)
				(11, 0.5298245614035088)
				(12, 0.5426900584795321)
				(13, 0.5228070175438596)
				(14, 0.5497076023391813)
				(15, 0.5157894736842106)
				(16, 0.5157894736842106)
				(17, 0.5076023391812865)
				(18, 0.5216374269005848)
				(19, 0.5017543859649123)
				(20, 0.5157894736842106)
								
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.3742690058479532)
				(2, 0.3847953216374269)
				(3, 0.38011695906432746)
				(4, 0.3871345029239766)
				(5, 0.3906432748538012)
				(6, 0.4058479532163743)
				(7, 0.4093567251461988)
				(8, 0.4046783625730994)
				(9, 0.4269005847953216)
				(10, 0.4152046783625731)
				(11, 0.41754385964912283)
				(12, 0.4222222222222222)
				(13, 0.4198830409356725)
				(14, 0.4198830409356725)
				(15, 0.41403508771929826)
				(16, 0.42105263157894735)
				(17, 0.4093567251461988)
				(18, 0.40116959064327484)
				(19, 0.4128654970760234)
				(20, 0.40116959064327484)};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)};
			
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.3742690058479532)
				(2, 0.19415204678362574)
				(3, 0.21637426900584794)
				(4, 0.13801169590643275)
				(5, 0.1742690058479532)
				(6, 0.12514619883040937)
				(7, 0.14385964912280702)
				(8, 0.11929824561403508)
				(9, 0.12046783625730995)
				(10, 0.09707602339181287)
				(11, 0.11929824561403508)
				(12, 0.09941520467836257)
				(13, 0.10994152046783626)
				(14, 0.10409356725146199)
				(15, 0.1111111111111111)
				(16, 0.09473684210526316)
				(17, 0.10877192982456141)
				(18, 0.08538011695906433)
				(19, 0.10058479532163743)
				(20, 0.09239766081871345)
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.40116959064327484)
			(2, 0.40116959064327484)
			(3, 0.4058479532163743)
			(4, 0.4)
			(5, 0.43391812865497076)
			(6, 0.4257309941520468)
			(7, 0.439766081871345)
			(8, 0.41637426900584795)
			(9, 0.4233918128654971)
			(10, 0.41637426900584795)
			(11, 0.43157894736842106)
			(12, 0.43859649122807015)
			(13, 0.45614035087719296)
			(14, 0.45497076023391814)
			(15, 0.4608187134502924)
			(16, 0.45964912280701753)
			(17, 0.45497076023391814)
			(18, 0.45730994152046783)
			(19, 0.45614035087719296)
			(20, 0.4666666666666667)	
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.43157894736842106)
			(2, 0.3719298245614035)
			(3, 0.3345029239766082)
			(4, 0.3087719298245614)
			(5, 0.3263157894736842)
			(6, 0.3333333333333333)
			(7, 0.3298245614035088)
			(8, 0.33567251461988307)
			(9, 0.3649122807017544)
			(10, 0.3672514619883041)
			(11, 0.3684210526315789)
			(12, 0.38596491228070173)
			(13, 0.39883040935672515)
			(14, 0.42105263157894735)
			(15, 0.29473684210526313)
			(16, 0.3298245614035088)
			(17, 0.34269005847953216)
			(18, 0.34619883040935673)
			(19, 0.35906432748538014)
			(20, 0.3707602339181287)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_H_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0.9, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.9,0.95,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
							
			};
		
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {
				(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 0.9988304093567252)
				(0.6, 0.9988304093567252)
				(0.7, 0.9988304093567252)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
			};
		
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_H_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0.98, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.98,0.99,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 0.9964912280701754)
				(0.6, 0.9964912280701754)
				(0.7, 0.9976608187134502)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
			};
		
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {
				(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 0.9988304093567252)
				(0.6, 0.9988304093567252)
				(0.7, 0.9988304093567252)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
			};
		
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_L.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${k}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.2,
			xtick={0,5,10,15,20},
			ytick={0,0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.15063780710653246)
				(2, 0.13358364869330705)
				(3, 0.12871858946884923)
				(4, 0.1253107725112325)
				(5, 0.1222404502048407)
				(6, 0.11868824369637608)
				(7, 0.11657571256104575)
				(8, 0.11369339269148934)
				(9, 0.11386827292125684)
				(10, 0.11468892962868707)
				(11, 0.11634239609946556)
				(12, 0.11650353136024133)
				(13, 0.11631025778716965)
				(14, 0.11588266702456562)
				(15, 0.11781313565584825)
				(16, 0.11862253664194923)
				(17, 0.1177316937654791)
				(18, 0.11628274549231145)
				(19, 0.1154079599095793)
				(20, 0.11420550431363932)
							
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0)
				(2, 0)
				(3, 0)
				(4, 0)
				(5, 0)
				(6, 0)
				(7, 0)
				(8, 0)
				(9, 0)
				(10, 0)
				(11, 0)
				(12, 0)
				(13, 0)
				(14, 0)
				(15, 0)
				(16, 0)
				(17, 0)
				(18, 0)
				(19, 0)
				(20, 0)
								
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.16695000144987354)
				(2, 0.14054804615821878)
				(3, 0.13468944380070239)
				(4, 0.1329746461316798)
				(5, 0.1310467557854786)
				(6, 0.12681274237081108)
				(7, 0.12277404602213084)
				(8, 0.12085626716834882)
				(9, 0.11848536611348301)
				(10, 0.1191238201480736)
				(11, 0.12006752811278204)
				(12, 0.11975458445187187)
				(13, 0.11920188694609973)
				(14, 0.11861176792041096)
				(15, 0.12059009396391591)
				(16, 0.12233734860134171)
				(17, 0.12001730255816244)
				(18, 0.11801427312768357)
				(19, 0.11651887695185992)
				(20, 0.11589057889836077)
				
											
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.13174919478943303)
				(3, 0.11212666080236035)
				(4, 0.11633447200247393)
				(5, 0.10419826032313874)
				(6, 0.10301024686608246)
				(7, 0.0944586516231857)
				(8, 0.09806686609069216)
				(9, 0.09258326260006153)
				(10, 0.095148419035753)
				(11, 0.08745635097570739)
				(12, 0.09092889837670186)
				(13, 0.08521009621049765)
				(14, 0.09020981096268477)
				(15, 0.08643425728064809)
				(16, 0.08922934134544222)
				(17, 0.0878111048730379)
				(18, 0.08972106105255674)
				(19, 0.08575019329617667)
				(20, 0.08632857292630775)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.15159185095513575)
				(2, 0.134695392256766)
				(3, 0.12949875523422402)
				(4, 0.12655894931901973)
				(5, 0.1234695732830605)
				(6, 0.11976863806904799)
				(7, 0.1178777271226391)
				(8, 0.1150800389874694)
				(9, 0.11529476649169731)
				(10, 0.11596938454916962)
				(11, 0.11757163190452806)
				(12, 0.11794015342763986)
				(13, 0.11770574947710379)
				(14, 0.11723891123678556)
				(15, 0.11781313565584825)
				(16, 0.11872528614021614)
				(17, 0.11789836296390656)
				(18, 0.1165450282681505)
				(19, 0.1157293554679767)
				(20, 0.1145785215573365)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.11809513937320038)
				(3, 0.1027409497253071)
				(4, 0.11606130619478094)
				(5, 0.10835607849710352)
				(6, 0.11230049968102948)
				(7, 0.10748248792455825)
				(8, 0.10881716184119306)
				(9, 0.10602471522273459)
				(10, 0.10950774393581218)
				(11, 0.10993829500268222)
				(12, 0.11228269407285889)
				(13, 0.11087773902003965)
				(14, 0.11223947680706156)
				(15, 0.11166986878902704)
				(16, 0.11428408720225768)
				(17, 0.1121013058639724)
				(18, 0.1121348645178846)
				(19, 0.11049614769607212)
				(20, 0.11033022773551565)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.025131786762105743)
			(2, 0.03133056312288257)
			(3, 0.031900166715027746)
			(4, 0.029793626069706085)
			(5, 0.029682463382585546)
			(6, 0.03044298114655031)
			(7, 0.030867996786173406)
			(8, 0.031241471111119905)
			(9, 0.03129837804761417)
			(10, 0.031375260927639356)
			(11, 0.032749236274799774)
			(12, 0.031919420482832465)
			(13, 0.031681232328525974)
			(14, 0.030197085937760996)
			(15, 0.03384007713768473)
			(16, 0.03362875799201595)
			(17, 0.03327351673463585)
			(18, 0.03469811173797348)
			(19, 0.03396355812412969)
			(20, 0.03418568582907162)	
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.08977023932337606)
			(2, 0.10668227062603808)
			(3, 0.11003098575800573)
			(4, 0.11128676781850293)
			(5, 0.11189247056956586)
			(6, 0.11113041214365013)
			(7, 0.11050400066646388)
			(8, 0.1089688593301277)
			(9, 0.1098786341634749)
			(10, 0.11045009340954141)
			(11, 0.11292025122184161)
			(12, 0.11310635975962924)
			(13, 0.11327051350878019)
			(14, 0.11318489491683108)
			(15, 0.11387895982421321)
			(16, 0.11498870147337587)
			(17, 0.11410765816155455)
			(18, 0.11299064301345417)
			(19, 0.11225225249135382)
			(20, 0.11133321139022613)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_L_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0, 0)
					(0.1, 0.009291786556897677)
					(0.2, 0.015789413529023053)
					(0.3, 0.02289241676805027)
					(0.4, 0.029457691036005075)
					(0.5, 0.037691763557985)
					(0.6, 0.046541473187709514)
					(0.7, 0.05721738283943358)
					(0.8, 0.07220358287637374)
					(0.9, 0.0897449199794779)
					(1.0, 0.11426337513456726)
			};
			
			% FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.008271704655220072)
				(0.2, 0.015912717169677)
				(0.3, 0.022996430687310283)
				(0.4, 0.02994441402734677)
				(0.5, 0.03800347938805518)
				(0.6, 0.04662348783773038)
				(0.7, 0.057734241855776705)
				(0.8, 0.07195809124382144)
				(0.9, 0.08983590644152349)
				(1, 0.11420550431363932)
							
				
			};

			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_L_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.008168734299101876)
				(0.2, 0.015775355272413673)
				(0.3, 0.02273848199767227)
				(0.4, 0.02970090629019354)
				(0.5, 0.037106693137115204)
				(0.6, 0.04584966557533735)
				(0.7, 0.05675720632003943)
				(0.8, 0.07195809124382144)
				(0.9, 0.08983590644152349)
				(1.0, 0.11420550431363932)
				
			};
			
			% Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.008271704655220072)
				(0.2, 0.015912717169677)
				(0.3, 0.022996430687310283)
				(0.4, 0.02994441402734677)
				(0.5, 0.03800347938805518)
				(0.6, 0.04662348783773038)
				(0.7, 0.057734241855776705)
				(0.8, 0.07195809124382144)
				(0.9, 0.08983590644152349)
				(1, 0.11420550431363932)
							
				
			};

			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_Y.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Y},
			xlabel={${k}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.023,
			xtick={0,5,10,15,20},
			ytick={0,0.01,0.02},
			%extra y ticks = {0,0.01,0.02},
			%extra y tick labels={0,0.01,0.02},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			yticklabel style={
				/pgf/number format/fixed,
				/pgf/number format/precision=2},
			%yticklabel style={/pgf/number format/.cd,fixed,precision=2}
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.0017043940014530947)
				(2, 0.0004297908599545868)
				(3, 0.00025254504080081657)
				(4, 0.0001825527827971225)
				(5, 0.00014599369289113522)
				(6, 0.000123931801333511)
				(7, 0.00010423651068556081)
				(8, 8.73786845939502e-05)
				(9, 7.651386569669561e-05)
				(10, 6.868359034227222e-05)
				(11, 5.4298185598470845e-05)
				(12, 5.1093906221809745e-05)
				(13, 4.9694403317882844e-05)
				(14, 4.617038263366066e-05)
				(15, 4.3194117053634275e-05)
				(16, 3.6148393335023115e-05)
				(17, 3.577481581319694e-05)
				(18, 3.224245668502598e-05)
				(19, 2.911229499068566e-05)
				(20, 2.66331347177769e-05)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.0)
				(11, 0.0)
				(12, 0.0)
				(13, 0.0)
				(14, 0.0)
				(15, 0.0)
				(16, 0.0)
				(17, 0.0)
				(18, 0.0)
				(19, 0.0)
				(20, 0.0)				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.01793699896262849)
				(2, 0.017254360420913325)
				(3, 0.017555637942408508)
				(4, 0.01762009723599878)
				(5, 0.018024716334417018)
				(6, 0.0180258934413201)
				(7, 0.018373973705397974)
				(8, 0.018495244578696536)
				(9, 0.018723102951333316)
				(10, 0.01904744923170269)
				(11, 0.01911070273947384)
				(12, 0.019426219003492465)
				(13, 0.019583444149473488)
				(14, 0.019790312852975226)
				(15, 0.01967163244027707)
				(16, 0.020048206923068662)
				(17, 0.02011554289027105)
				(18, 0.02028585942780096)
				(19, 0.020154737861342982)
				(20, 0.020429666977341727)				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 5.797393867828919e-05)
				(3, 2.58277929860342e-05)
				(4, 3.232081525205657e-05)
				(5, 2.3524756471809378e-05)
				(6, 2.957484523607126e-05)
				(7, 2.37848898667461e-05)
				(8, 2.5690638348711794e-05)
				(9, 2.3927822577129187e-05)
				(10, 2.6115789913302553e-05)
				(11, 2.2800709029431594e-05)
				(12, 2.494930491211597e-05)
				(13, 2.2260522376273897e-05)
				(14, 2.397586803616847e-05)
				(15, 2.1986767326018676e-05)
				(16, 2.3490245280431163e-05)
				(17, 2.143313070098517e-05)
				(18, 2.1439594575261448e-05)
				(19, 2.1594589020488627e-05)
				(20, 2.1345159157229842e-05)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.017816278049679612)
				(2, 0.017401453165744835)
				(3, 0.017505818211718743)
				(4, 0.017661277361124224)
				(5, 0.01787209474824784)
				(6, 0.018096526407296993)
				(7, 0.018289086795492515)
				(8, 0.018536350473349138)
				(9, 0.018788924335213404)
				(10, 0.019045362294775055)
				(11, 0.019282657325181925)
				(12, 0.019446693626609245)
				(13, 0.019615076404784312)
				(14, 0.019826590263129662)
				(15, 0.020001611027667347)
				(16, 0.0202654823596313)
				(17, 0.02050499102306031)
				(18, 0.020679517328389463)
				(19, 0.02087529215519208)
				(20, 0.021057898296705683)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 4.719226876325803e-05)
				(3, 2.243047861180463e-05)
				(4, 3.2762021615422745e-05)
				(5, 2.5078056200781767e-05)
				(6, 2.866334369863014e-05)
				(7, 2.3369804157464443e-05)
				(8, 2.5151656337943342e-05)
				(9, 2.327552360297273e-05)
				(10, 2.682113729612196e-05)
				(11, 2.1892661185995094e-05)
				(12, 2.4011264400570466e-05)
				(13, 2.2894003502601093e-05)
				(14, 2.3070161875392466e-05)
				(15, 2.167662341916792e-05)
				(16, 2.3147647053387196e-05)
				(17, 2.1214635630482016e-05)
				(18, 2.2366038017305676e-05)
				(19, 2.0775487205223736e-05)
				(20, 2.148551588565047e-05)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 5.8349552178900944e-05)
			(2, 2.2470538435654905e-05)
			(3, 8.104905960357004e-06)
			(4, 6.235282355162409e-06)
			(5, 7.037203373334356e-06)
			(6, 6.612652889430648e-06)
			(7, 3.571433034036061e-06)
			(8, 3.108028318992677e-06)
			(9, 3.799398511790639e-06)
			(10, 5.115160267889728e-06)
			(11, 4.362189337358609e-06)
			(12, 4.379187647673723e-06)
			(13, 4.068496727589821e-06)
			(14, 4.747744912038445e-06)
			(15, 4.175582535827447e-06)
			(16, 3.5989087812747203e-06)
			(17, 3.4687562312557107e-06)
			(18, 3.5144248891144512e-06)
			(19, 2.8707785682674793e-06)
			(20, 2.5045227163264776e-06)
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.0015310394119415428)
			(2, 0.000814780439832151)
			(3, 0.000576502578712581)
			(4, 0.0005200448925256506)
			(5, 0.0005168023017560277)
			(6, 0.00050925578945441)
			(7, 0.0005215767071342748)
			(8, 0.0005319996286774085)
			(9, 0.0006046070940260267)
			(10, 0.0006085562775196864)
			(11, 0.0006306240392633691)
			(12, 0.0006818853833638544)
			(13, 0.0007413899383627352)
			(14, 0.000757459818073814)
			(15, 0.0008128662925132002)
			(16, 0.0008430906254125114)
			(17, 0.0008460921542810636)
			(18, 0.0008899063484638278)
			(19, 0.0008928854235732323)
			(20, 0.0009459311417902528)
			
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_Y_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.0001,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.00002,0.00004,0.00006,0.00008,0.0001},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0.0,0.0)
				(0.1, 4.880831609430658e-06)
				(0.2, 4.987885673495762e-06)
				(0.3, 5.750513496950908e-06)
				(0.4, 3.972219109861726e-06)
				(0.5, 4.6708210692026115e-06)
				(0.6, 3.2204973558718956e-06)
				(0.7, 4.509348650961614e-06)
				(0.8, 5.232445759795601e-06)
				(0.9, 5.788656841980445e-06)
				(1.0, 9.130404018819157e-06)
			};
		\if 0
			%MFairRec
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 4.994301642222782e-06)
				(0.2, 5.9031536382354364e-06)
				(0.3, 8.96547092500085e-06)
				(0.4, 9.790988513946721e-06)
				(0.5, 2.007850624083726e-05)
				(0.6, 3.954360687586315e-05)
				(0.7, 6.036626189378105e-05)
				(0.8, 0.00011144134629891805)
				(0.9, 0.00023094632257377956)
				(1.0, 0.0008584808032226597)
			};
			\fi 
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 7.2933481648832105e-06)
				(0.2, 8.721982399681352e-06)
				(0.3, 9.085463537032158e-06)
				(0.4, 9.798331164738556e-06)
				(0.5, 1.0602253711767962e-05)
				(0.6, 1.0793648987405333e-05)
				(0.7, 1.1536549864096766e-05)
				(0.8, 1.2776309815513174e-05)
				(0.9, 1.4803626218464232e-05)
				(1.0, 2.66331347177769e-05)					
				
			};
	
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_Y_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.0005,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.0001,0.0002,0.0003,0.0004,0.0005},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.00044913766452046297)				
				(0.2, 0.00018760665600119002)
				(0.3, 0.0001274082735157343)
				(0.4, 9.096411590840961e-05)
				(0.5, 7.384631115834397e-05)
				(0.6, 5.252344401695844e-05)
				(0.7, 5.05124763352448e-05)
				(0.8, 3.618409821958443e-05)												
				(0.9, 3.27345383914033e-05)
				(1.0, 2.754693866340411e-05)				
				
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 7.2933481648832105e-06)
				(0.2, 8.721982399681352e-06)
				(0.3, 9.085463537032158e-06)
				(0.4, 9.798331164738556e-06)
				(0.5, 1.0602253711767962e-05)
				(0.6, 1.0793648987405333e-05)
				(0.7, 1.1536549864096766e-05)
				(0.8, 1.2776309815513174e-05)
				(0.9, 1.4803626218464232e-05)
				(1.0, 2.66331347177769e-05)					
				
			};
	
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_Z.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${k}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=20,
			ymin=0.88, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0.88,0.9,0.95,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.9999697942850987)
				(2, 0.9999831809801839)
				(3, 0.9999865163301157)
				(4, 0.999987594453314)
				(5, 0.9999889085145333)
				(6, 0.9999898586498918)
				(7, 0.9999891217852784)
				(8, 0.9999892164653388)
				(9, 0.9999893236670706)
				(10, 0.9999893945065103)
				(11, 0.9999903361298428)
				(12, 0.9999898188423013)
				(13, 0.9999903191318937)
				(14, 0.9999893396986967)
				(15, 1)
				(16, 0.9999998513263502)
				(17, 0.9999997079140589)
				(18, 0.9999995460519093)
				(19, 0.9999993515601615)
				(20, 0.9999991439597733)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.8932366664995447)
				(2, 0.9351977662770863)
				(3, 0.9521050438114186)
				(4, 0.9612716015809635)
				(5, 0.9668204595864393)
				(6, 0.9700320765011515)
				(7, 0.9722983101021868)
				(8, 0.9743340026187319)
				(9, 0.9754507827928609)
				(10, 0.9771059119075864)
				(11, 0.9779184031870628)
				(12, 0.9792144331737463)
				(13, 0.980227737057826)
				(14, 0.9810360783337784)
				(15, 0.9813752858758872)
				(16, 0.9820039178465332)
				(17, 0.9827499680020442)
				(18, 0.9829699977543527)
				(19, 0.9835640879872104)
				(20, 0.984106342444825)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.9941184797626098)
				(2, 0.9972655973462194)
				(3, 0.9981234072289198)
				(4, 0.9985332209680202)
				(5, 0.9987915941793496)
				(6, 0.9990232037293412)
				(7, 0.9991534988751062)
				(8, 0.9992781833000478)
				(9, 0.9993706001012128)
				(10, 0.9994249996817561)
				(11, 0.9994833449904865)
				(12, 0.9995780322951591)
				(13, 0.9995681795776103)
				(14, 0.9996165813942961)
				(15, 0.999646856662305)
				(16, 0.9996374875357916)
				(17, 0.9996908467063693)
				(18, 0.9996922125836588)
				(19, 0.999715866846988)
				(20, 0.9997437819466959)
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.8932366664995447)
				(2, 0.9723097989182526)
				(3, 0.970826682231367)
				(4, 0.9826649830913539)
				(5, 0.982498852024745)
				(6, 0.9872683357812961)
				(7, 0.9870694952424083)
				(8, 0.9900621632079168)
				(9, 0.9895785879699214)
				(10, 0.9914583724660571)
				(11, 0.9908869390037283)
				(12, 0.992382728227613)
				(13, 0.9917358307457333)
				(14, 0.9929605908502663)
				(15, 0.9926152256996312)
				(16, 0.9935184496537927)
				(17, 0.9931399809087036)
				(18, 0.9937658231212452)
				(19, 0.9937526466622133)
				(20, 0.99423033891832)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.9999735856561476)
				(2, 0.9999875839422812)
				(3, 0.9999923273376881)
				(4, 0.999994713936848)
				(5, 0.9999961507188789)
				(6, 0.9999971105956681)
				(7, 0.9999977972163957)
				(8, 0.99999831272733)
				(9, 0.9999987140041593)
				(10, 0.9999990352300107)
				(11, 0.9999992981864643)
				(12, 0.9999995174099566)
				(13, 0.9999997029729296)
				(14, 0.9999998620752498)
				(15, 1)
				(16, 0.9999998947136202)
				(17, 0.9999998267467178)
				(18, 0.9999997859713133)
				(19, 0.9999997651681464)
				(20, 0.999999759115476)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.8932366664995447)
				(2, 0.9880831980522989)
				(3, 0.9854635733696213)
				(4, 0.9938600544694625)
				(5, 0.9933400349299685)
				(6, 0.9963731497823967)
				(7, 0.9961108097822309)
				(8, 0.9976189514410562)
				(9, 0.9974897244939711)
				(10, 0.9983840476096609)
				(11, 0.998121787141329)
				(12, 0.998725509436638)
				(13, 0.9984833644508374)
				(14, 0.9989281994796233)
				(15, 0.998831123005472)
				(16, 0.9991547011222668)
				(17, 0.9990118696054783)
				(18, 0.9992703508840476)
				(19, 0.9992642707761759)
				(20, 0.9994612053339267)
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.9165700993288627)
			(2, 0.9509244922881874)
			(3, 0.9652576110727715)
			(4, 0.9715554188157725)
			(5, 0.9763109476084516)
			(6, 0.979547472625507)
			(7, 0.9813830577963856)
			(8, 0.9828516584581627)
			(9, 0.9841678401688022)
			(10, 0.9855982333098)
			(11, 0.9866078569241192)
			(12, 0.9872554474913002)
			(13, 0.9877961445554393)
			(14, 0.9884194260593592)
			(15, 0.9891203755152247)
			(16, 0.9896374881547838)
			(17, 0.9901834780729731)
			(18, 0.9906733884352512)
			(19, 0.9910811487402106)
			(20, 0.9914688992266617)
				
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.9852797952665199)
			(2, 0.9949034660375018)
			(3, 0.9972585274528137)
			(4, 0.9984414595208165)
			(5, 0.9990251393329564)
			(6, 0.9992814547655801)
			(7, 0.9994603143653128)
			(8, 0.9995928705535264)
			(9, 0.9996885184752429)
			(10, 0.9997354364349503)
			(11, 0.9997818307276308)
			(12, 0.9998215812003495)
			(13, 0.9998416170949233)
			(14, 0.9998626710968174)
			(15, 0.9998849407619369)
			(16, 0.9998982093207035)
			(17, 0.9999155441946997)
			(18, 0.9999237489226375)
			(19, 0.9999337741857565)
			(20, 0.9999430250997443)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_Z_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.8, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.8,0.9,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0,0.984106342444825)
				(0.1, 0.9854908744141515)
				(0.2, 0.9866613969338701)
				(0.3, 0.9878484595449432)
				(0.4, 0.9894091380492881)
				(0.5, 0.9908963436279355)
				(0.6, 0.9926300158336702)
				(0.7, 0.9944741313813441)
				(0.8, 0.9963774152735897)
				(0.9, 0.998460793514907)
				(1.0, 0.9999866085863145)								
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.984106342444825)
				(0.1, 0.9853980754015105)
				(0.2, 0.9867420331086655)
				(0.3, 0.988154210874973)
				(0.4, 0.9895327983447276)
				(0.5, 0.9910921580190593)
				(0.6, 0.9928205788984502)
				(0.7, 0.9945906159004281)
				(0.8, 0.9964309446220851)
				(0.9, 0.9984910648650908)
				(1, 0.9999991439597733)
				
			};

			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_Z_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.98, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.98,0.99,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0,0.984106342444825)
				(0.1, 0.9853679825517602)
				(0.2, 0.9867019998203853)
				(0.3, 0.9880966562315238)
				(0.4, 0.9894986348464231)
				(0.5, 0.9909417462880955)
				(0.6, 0.9926569135410017)
				(0.7, 0.9944344466815045)
				(0.8, 0.9964309446220851)
				(0.9, 0.9984910648650908)
				(1.0, 0.9999991439597733)
				
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.984106342444825)
				(0.1, 0.9853980754015105)
				(0.2, 0.9867420331086655)
				(0.3, 0.988154210874973)
				(0.4, 0.9895327983447276)
				(0.5, 0.9910921580190593)
				(0.6, 0.9928205788984502)
				(0.7, 0.9945906159004281)
				(0.8, 0.9964309446220851)
				(0.9, 0.9984910648650908)
				(1, 0.9999991439597733)
				
			};

			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_alpha_H.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 0.9988304093567252)
				(0.6, 0.9988304093567252)
				(0.7, 0.9988304093567252)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,1)
				(0.1, 0.9964912280701754)
				(0.2, 0.9883040935672515)
				(0.3, 0.9660818713450292)
				(0.4, 0.9380116959064327)
				(0.5, 0.8771929824561403)
				(0.6, 0.8023391812865497)
				(0.7, 0.7157894736842105)
				(0.8, 0.6257309941520468)
				(0.9, 0.5356725146198831)
				(1.0, 0.45497076023391814)		
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 0.9578947368421052)
				(1.0, 0.5157894736842106)
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.9976608187134502)
				(0.6, 0.9789473684210527)
				(0.7, 0.8935672514619883)
				(0.8, 0.752046783625731)
				(0.9, 0.5953216374269006)
				(1.0, 0.40116959064327484)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
			};
			
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 0.09239766081871345)
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_alpha_L.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			% alpha
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.008271704655220072)
				(0.2, 0.015912717169677)
				(0.3, 0.022996430687310283)
				(0.4, 0.02994441402734677)
				(0.5, 0.03800347938805518)
				(0.6, 0.04662348783773038)
				(0.7, 0.057734241855776705)
				(0.8, 0.07195809124382144)
				(0.9, 0.08983590644152349)
				(1, 0.11420550431363932)
							
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0)
				(0.1,0)
				(0.2,0)
				(0.3,0)
				(0.4,0)
				(0.5,0)
				(0.6,0)
				(0.7,0)
				(0.8,0)
				(0.9,0)
				(1,0)
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.11589057889836077)
				(0.1,0.11589057889836077)
				(0.2,0.11589057889836077)
				(0.3,0.11589057889836077)
				(0.4,0.11589057889836077)
				(0.5,0.11589057889836077)
				(0.6,0.11589057889836077)
				(0.7,0.11589057889836077)
				(0.8,0.11589057889836077)
				(0.9,0.11589057889836077)
				(1,0.11589057889836077)
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.08632857292630775)
				(0.1,0.08632857292630775)
				(0.2,0.08632857292630775)
				(0.3,0.08632857292630775)
				(0.4,0.08632857292630775)
				(0.5,0.08632857292630775)
				(0.6,0.08632857292630775)
				(0.7,0.08632857292630775)
				(0.8,0.08632857292630775)
				(0.9,0.08632857292630775)
				(1,0.08632857292630775)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.1145785215573365)
				(0.1,0.1145785215573365)
				(0.2,0.1145785215573365)
				(0.3,0.1145785215573365)
				(0.4,0.1145785215573365)
				(0.5,0.1145785215573365)
				(0.6,0.1145785215573365)
				(0.7,0.1145785215573365)
				(0.8,0.1145785215573365)
				(0.9,0.1145785215573365)
				(1,0.1145785215573365)
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.11033022773551565)
				(0.1, 0.11033022773551565)
				(0.2, 0.11033022773551565)
				(0.3, 0.11033022773551565)
				(0.4, 0.11033022773551565)
				(0.5, 0.11033022773551565)
				(0.6, 0.11033022773551565)
				(0.7, 0.11033022773551565)
				(0.8, 0.11033022773551565)
				(0.9, 0.11033022773551565)
				(1.0, 0.11033022773551565)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_alpha_Y.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.023,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.01,0.02},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 7.2933481648832105e-06)
				(0.2, 8.721982399681352e-06)
				(0.3, 9.085463537032158e-06)
				(0.4, 9.798331164738556e-06)
				(0.5, 1.0602253711767962e-05)
				(0.6, 1.0793648987405333e-05)
				(0.7, 1.1536549864096766e-05)
				(0.8, 1.2776309815513174e-05)
				(0.9, 1.4803626218464232e-05)
				(1.0, 2.66331347177769e-05)					
				
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.0)
				(0.1,0.0)
				(0.2,0.0)
				(0.3,0.0)
				(0.4,0.0)
				(0.5,0.0)
				(0.6,0.0)
				(0.7,0.0)
				(0.8,0.0)
				(0.9,0.0)
				(1,0.0)			
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.020429666977341727)
				(0.1,0.020429666977341727)
				(0.2,0.020429666977341727)
				(0.3,0.020429666977341727)
				(0.4,0.020429666977341727)
				(0.5,0.020429666977341727)
				(0.6,0.020429666977341727)
				(0.7,0.020429666977341727)
				(0.8,0.020429666977341727)
				(0.9,0.020429666977341727)
				(1,0.020429666977341727)				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,2.1345159157229842e-05)
				(0.1,2.1345159157229842e-05)
				(0.2,2.1345159157229842e-05)
				(0.3,2.1345159157229842e-05)
				(0.4,2.1345159157229842e-05)
				(0.5,2.1345159157229842e-05)
				(0.6,2.1345159157229842e-05)
				(0.7,2.1345159157229842e-05)
				(0.8,2.1345159157229842e-05)
				(0.9,2.1345159157229842e-05)
				(1,2.1345159157229842e-05)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.021057898296705683)
				(0.1,0.021057898296705683)
				(0.2,0.021057898296705683)
				(0.3,0.021057898296705683)
				(0.4,0.021057898296705683)
				(0.5,0.021057898296705683)
				(0.6,0.021057898296705683)
				(0.7,0.021057898296705683)
				(0.8,0.021057898296705683)
				(0.9,0.021057898296705683)
				(1,0.021057898296705683)
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 2.148551588565047e-05)
				(0.1, 2.148551588565047e-05)
				(0.2, 2.148551588565047e-05)
				(0.3, 2.148551588565047e-05)
				(0.4, 2.148551588565047e-05)
				(0.5, 2.148551588565047e-05)
				(0.6, 2.148551588565047e-05)
				(0.7, 2.148551588565047e-05)
				(0.8, 2.148551588565047e-05)
				(0.9, 2.148551588565047e-05)
				(1.0, 2.148551588565047e-05)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_alpha_Z.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.98, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.98,0.99,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.984106342444825)
				(0.1, 0.9853980754015105)
				(0.2, 0.9867420331086655)
				(0.3, 0.988154210874973)
				(0.4, 0.9895327983447276)
				(0.5, 0.9910921580190593)
				(0.6, 0.9928205788984502)
				(0.7, 0.9945906159004281)
				(0.8, 0.9964309446220851)
				(0.9, 0.9984910648650908)
				(1, 0.9999991439597733)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {
				(0,0.984106342444825)
				(0.1, 0.984106342444825)
				(0.2, 0.984106342444825)
				(0.3, 0.984106342444825)
				(0.4, 0.984106342444825)
				(0.5, 0.984106342444825)
				(0.6, 0.984106342444825)
				(0.7, 0.984106342444825)
				(0.8, 0.984106342444825)
				(0.9, 0.984106342444825)
				(1, 0.984106342444825)				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.9997437819466959)
				(0.1,0.9997437819466959)
				(0.2,0.9997437819466959)
				(0.3,0.9997437819466959)
				(0.4,0.9997437819466959)
				(0.5,0.9997437819466959)
				(0.6,0.9997437819466959)
				(0.7,0.9997437819466959)
				(0.8,0.9997437819466959)
				(0.9,0.9997437819466959)
				(1,0.9997437819466959)
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.99423033891832)
				(0.1,0.99423033891832)
				(0.2,0.99423033891832)
				(0.3,0.99423033891832)
				(0.4,0.99423033891832)
				(0.5,0.99423033891832)
				(0.6,0.99423033891832)
				(0.7,0.99423033891832)
				(0.8,0.99423033891832)
				(0.9,0.99423033891832)
				(1,0.99423033891832)
				
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.999999759115476)
				(0.1,0.999999759115476)
				(0.2,0.999999759115476)
				(0.3,0.999999759115476)
				(0.4,0.999999759115476)
				(0.5,0.999999759115476)
				(0.6,0.999999759115476)
				(0.7,0.999999759115476)
				(0.8,0.999999759115476)
				(0.9,0.999999759115476)
				(1,0.999999759115476)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.9994612053339267)
				(0.1, 0.9994612053339267)
				(0.2, 0.9994612053339267)
				(0.3, 0.9994612053339267)
				(0.4, 0.9994612053339267)
				(0.5, 0.9994612053339267)
				(0.6, 0.9994612053339267)
				(0.7, 0.9994612053339267)
				(0.8, 0.9994612053339267)
				(0.9, 0.9994612053339267)
				(1.0, 0.9994612053339267)
				
			};
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_alpha_distribution.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
  	xlabel=$\alpha$,
    ylabel={\%Producers},
    ymin=0, ymax=100,
    ytick={0,20,40,60,80,100},
    ymajorgrids=true,
    grid style=dashed,
    symbolic x coords={0.2,0.4,0.6,0.8,1.0},
    xtick=data,
    %nodes near coords, 
	%nodes near coords align={vertical},
    x tick label style={rotate=45},
    ]
    \addplot[blue!20!black,fill=blue!80!red] coordinates {
    	(0.2, 00.23391812865497076)
    	(0.4, 01.7543859649122806)
    	(0.6, 36.374269005847953)
    	(0.8, 59.1812865497076)
    	(1.0, 2.456140350877193)

    };
  \end{axis}
\end{tikzpicture}

==> figures/gl_1_alpha_mu.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.996871285403606)
				(0.2, 0.9938160401740173)
				(0.3, 0.9905835142445624)
				(0.4, 0.9872141916055803)
				(0.5, 0.9834836402522825)
				(0.6, 0.9793293369286161)
				(0.7, 0.9746136807880204)
				(0.8, 0.9688379921300452)
				(0.9, 0.9609441835903161)
				(1, 0.9466278029121776)			
				
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,1.0)
				(0.1,1.0)
				(0.2,1.0)
				(0.3,1.0)
				(0.4,1.0)
				(0.5,1.0)
				(0.6,1.0)
				(0.7,1.0)
				(0.8,1.0)
				(0.9,1.0)
				(1,1.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.1214133762645215)
				(0.1,0.1214133762645215)
				(0.2,0.1214133762645215)
				(0.3,0.1214133762645215)
				(0.4,0.1214133762645215)
				(0.5,0.1214133762645215)
				(0.6,0.1214133762645215)
				(0.7,0.1214133762645215)
				(0.8,0.1214133762645215)
				(0.9,0.1214133762645215)
				(1,0.1214133762645215)
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.7638514966746964)
				(0.1,0.7638514966746964)
				(0.2,0.7638514966746964)
				(0.3,0.7638514966746964)
				(0.4,0.7638514966746964)
				(0.5,0.7638514966746964)
				(0.6,0.7638514966746964)
				(0.7,0.7638514966746964)
				(0.8,0.7638514966746964)
				(0.9,0.7638514966746964)
				(1,0.7638514966746964)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.12069856913620906)
				(0.1,0.12069856913620906)
				(0.2,0.12069856913620906)
				(0.3,0.12069856913620906)
				(0.4,0.12069856913620906)
				(0.5,0.12069856913620906)
				(0.6,0.12069856913620906)
				(0.7,0.12069856913620906)
				(0.8,0.12069856913620906)
				(0.9,0.12069856913620906)
				(1,0.12069856913620906)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.7627113671913531)
				(0.1, 0.7627113671913531)
				(0.2, 0.7627113671913531)
				(0.3, 0.7627113671913531)
				(0.4, 0.7627113671913531)
				(0.5, 0.7627113671913531)
				(0.6, 0.7627113671913531)
				(0.7, 0.7627113671913531)
				(0.8, 0.7627113671913531)
				(0.9, 0.7627113671913531)
				(1.0, 0.7627113671913531)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_alpha_sigma.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.08,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.02,0.04,0.06,0.08},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.006836956300395102)
				(0.2, 0.008927483370612652)
				(0.3, 0.010711851380903742)
				(0.4, 0.01353388912575098)
				(0.5, 0.016784595779361946)
				(0.6, 0.020401413439416642)
				(0.7, 0.02431552729056475)
				(0.8, 0.029063802558317385)
				(0.9, 0.03495384032200789)
				(1.0, 0.046208732752894666)
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.0)
				(0.1,0.0)
				(0.2,0.0)
				(0.3,0.0)
				(0.4,0.0)
				(0.5,0.0)
				(0.6,0.0)
				(0.7,0.0)
				(0.8,0.0)
				(0.9,0.0)
				(1,0.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.06439936476862508)
				(0.1,0.06439936476862508)
				(0.2,0.06439936476862508)
				(0.3,0.06439936476862508)
				(0.4,0.06439936476862508)
				(0.5,0.06439936476862508)
				(0.6,0.06439936476862508)
				(0.7,0.06439936476862508)
				(0.8,0.06439936476862508)
				(0.9,0.06439936476862508)
				(1,0.06439936476862508)
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.05982977327890879)
				(0.1,0.05982977327890879)
				(0.2,0.05982977327890879)
				(0.3,0.05982977327890879)
				(0.4,0.05982977327890879)
				(0.5,0.05982977327890879)
				(0.6,0.05982977327890879)
				(0.7,0.05982977327890879)
				(0.8,0.05982977327890879)
				(0.9,0.05982977327890879)
				(1,0.05982977327890879)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.06402622514477738)
				(0.1,0.06402622514477738)
				(0.2,0.06402622514477738)
				(0.3,0.06402622514477738)
				(0.4,0.06402622514477738)
				(0.5,0.06402622514477738)
				(0.6,0.06402622514477738)
				(0.7,0.06402622514477738)
				(0.8,0.06402622514477738)
				(0.9,0.06402622514477738)
				(1,0.06402622514477738)
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.060426937251728145)
				(0.1, 0.060426937251728145)
				(0.2, 0.060426937251728145)
				(0.3, 0.060426937251728145)
				(0.4, 0.060426937251728145)
				(0.5, 0.060426937251728145)
				(0.6, 0.060426937251728145)
				(0.7, 0.060426937251728145)
				(0.8, 0.060426937251728145)
				(0.9, 0.060426937251728145)
				(1.0, 0.060426937251728145)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_differntial_H.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
  	xlabel=$\alpha$,
    ylabel={\hyperref[metric_H]{$H$}},
    ymin=0, ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    grid style=dashed,
    ylabel style={rotate=-90},
    symbolic x coords={0.2,0.4,0.6,0.8,1.0},
    xtick=data,
    %nodes near coords, 
	%nodes near coords align={vertical},
    x tick label style={rotate=45},
    ]
    \addplot[blue!20!black,fill=blue!80!red] coordinates {
    	(0.2, 1.0)
		(0.4, 1.0)
		(0.6, 1.0)
		(0.8, 1.0)
		(1.0, 1.0)
    };
  \end{axis}
\end{tikzpicture}

==> figures/gl_1_differntial_cust.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
  	xlabel={Metrics},
    ylabel={Value},
    ymin=0, ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    grid style=dashed,
    %ylabel style={rotate=-90},
    symbolic x coords={\hyperref[metric_Y]{$Y$}, \hyperref[sec:cust_metric]{$\mu_{\phi}$}, \hyperref[sec:cust_metric]{$std_{\phi}$}},
    xtick=data,
    %nodes near coords, 
	%nodes near coords align={vertical},
    %x tick label style={rotate=45},
    ]
    \addplot[blue!20!black,fill=blue!80!red] coordinates {
 	(\hyperref[metric_Y]{$Y$},1.1442166548225393e-05) 
 	(\hyperref[sec:cust_metric]{$\mu_{\phi}$},0.9747506795072186)
 	(\hyperref[sec:cust_metric]{$std_{\phi}$},0.024090988243213336)

    };
  \end{axis}
\end{tikzpicture}

==> figures/gl_1_mu.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${k}$},
			ylabel={\hyperref[sec:cust_metric]{${\mu_{\phi}}$}},
			xmin=0, xmax=20,
			ymin=0, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.6687787903910435)
				(2, 0.777484263316787)
				(3, 0.8253076920558161)
				(4, 0.8512719350117013)
				(5, 0.8695206725262395)
				(6, 0.8837216104886956)
				(7, 0.894536161443528)
				(8, 0.9024575236049704)
				(9, 0.908767412225598)
				(10, 0.9142709794009495)
				(11, 0.9191403693808834)
				(12, 0.9232406115191909)
				(13, 0.9272782909709504)
				(14, 0.9309744220347547)
				(15, 0.9330893320217132)
				(16, 0.9363527740026186)
				(17, 0.9392591914577787)
				(18, 0.9418653297603778)
				(19, 0.9443201494634443)
				(20, 0.9466278029121776)			
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1.0)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)
								
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.0412797818053765)
				(2, 0.04999715698535344)
				(3, 0.05547123493683023)
				(4, 0.061423130293976703)
				(5, 0.06562068589494023)
				(6, 0.0718180848194978)
				(7, 0.07543312533217843)
				(8, 0.0809899851145582)
				(9, 0.08421441070539905)
				(10, 0.08780541838419469)
				(11, 0.09153270343805849)
				(12, 0.09576016767225895)
				(13, 0.09841902964165213)
				(14, 0.10212345968679283)
				(15, 0.10586405912621544)
				(16, 0.10817840578202975)
				(17, 0.11189178669094524)
				(18, 0.11540474009587612)
				(19, 0.11857517367827243)
				(20, 0.1214133762645215)
											
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 1.0)
				(2, 0.6546582332944494)
				(3, 0.8006455659051205)
				(4, 0.69488570650355)
				(5, 0.7740083210937582)
				(6, 0.7135168150434218)
				(7, 0.768039257196075)
				(8, 0.725876222763723)
				(9, 0.7667112901021682)
				(10, 0.7351316180860856)
				(11, 0.7675998065956751)
				(12, 0.7422029333936575)
				(13, 0.7693594896013705)
				(14, 0.7482440901350443)
				(15, 0.7719102268259541)
				(16, 0.7540248938461448)
				(17, 0.7745715629960214)
				(18, 0.7590335044137733)
				(19, 0.7771857027420206)
				(20, 0.7638514966746964)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.042326772889362624)
				(2, 0.04957176500823769)
				(3, 0.05565030481664764)
				(4, 0.0614841601791565)
				(5, 0.06696139194142138)
				(6, 0.07154908554270696)
				(7, 0.07595623827060194)
				(8, 0.08038803730806111)
				(9, 0.08442641378212044)
				(10, 0.08826079494644398)
				(11, 0.09186642084611615)
				(12, 0.09563937595334007)
				(13, 0.09923596775333826)
				(14, 0.10229962431524756)
				(15, 0.10541143885215962)
				(16, 0.10852281511052626)
				(17, 0.1116980372017332)
				(18, 0.11490889795153103)
				(19, 0.11777921296711251)
				(20, 0.12069856913620906)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 1.0)
				(2, 0.6536192764111771)
				(3, 0.8000082758383675)
				(4, 0.6944927842347467)
				(5, 0.7738315215902327)
				(6, 0.7129871153228966)
				(7, 0.7668999652407604)
				(8, 0.7249747416517219)
				(9, 0.765981009546666)
				(10, 0.7346375700585116)
				(11, 0.7668704774096502)
				(12, 0.7413831250917813)
				(13, 0.7685335296309727)
				(14, 0.7474126943204115)
				(15, 0.7710153145177483)
				(16, 0.7533759431185203)
				(17, 0.7735023389388309)
				(18, 0.7583622217098599)
				(19, 0.7760921536029152)
				(20, 0.7627113671913531)
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.9914070501441006)
			(2, 0.994290273470261)
			(3, 0.9962028111332226)
			(4, 0.9968099596923409)
			(5, 0.9971664950172501)
			(6, 0.9969448911418077)
			(7, 0.9969881221177627)
			(8, 0.9969981462394542)
			(9, 0.9971217802696809)
			(10, 0.9969979856802228)
			(11, 0.9969749758677579)
			(12, 0.9969555380721936)
			(13, 0.9970435917679026)
			(14, 0.9969913885225868)
			(15, 0.9969752487978999)
			(16, 0.9969876620071568)
			(17, 0.9969406074906974)
			(18, 0.9969295265161356)
			(19, 0.9969852238970368)
			(20, 0.9969794150924065)
			
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.8291347667952876)
			(2, 0.8363771892583554)
			(3, 0.8306473501032535)
			(4, 0.822478348435247)
			(5, 0.8163600519920432)
			(6, 0.8123334390170386)
			(7, 0.8109542262773345)
			(8, 0.8118334884289772)
			(9, 0.8128877946918499)
			(10, 0.8179434163170004)
			(11, 0.8179888989131628)
			(12, 0.8206883342882454)
			(13, 0.8243406522472755)
			(14, 0.8283443044311237)
			(15, 0.8332102219607451)
			(16, 0.8410991984304222)
			(17, 0.8467538643479869)
			(18, 0.8480355747893852)
			(19, 0.854102317381465)
			(20, 0.8543267045659695)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_mu_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0.8, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.8,0.9,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0.0,1.0)
				(0.1, 0.9965300902480638)
				(0.2, 0.9943427401899051)
				(0.3, 0.9910389305153695)
				(0.4, 0.9879329923403372)
				(0.5, 0.9841103936152767)
				(0.6, 0.9797773530567997)
				(0.7, 0.9749786378157206)
				(0.8, 0.9693466175847029)
				(0.9, 0.9612628601680911)
				(1.0, 0.9470339259680384)
				
			};
		\if 0
			%MFairRec
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.9965247468586964)
				(0.2, 0.9941461377409819)
				(0.3, 0.9911435650628664)
				(0.4, 0.9896728999160552)
				(0.5, 0.9878737335938566)
				(0.6, 0.9839890873333066)
				(0.7, 0.9835466054058176)
				(0.8, 0.9744130804315527)
				(0.9, 0.9571222271358911)
				(1.0, 0.9234870788226058)
							
			};
			
		\fi	
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.996871285403606)
				(0.2, 0.9938160401740173)
				(0.3, 0.9905835142445624)
				(0.4, 0.9872141916055803)
				(0.5, 0.9834836402522825)
				(0.6, 0.9793293369286161)
				(0.7, 0.9746136807880204)
				(0.8, 0.9688379921300452)
				(0.9, 0.9609441835903161)
				(1, 0.9466278029121776)			
				
			};
	
		
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_mu_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 0.0)
				(0.1, 0.2331496779319293)
				(0.2, 0.37542047137217244)
				(0.3, 0.48213367952516833)
				(0.4, 0.5707704195588164)
				(0.5, 0.6473733106189774)
				(0.6, 0.716072169726545)
				(0.7, 0.7793011342165197)
				(0.8, 0.8402722683561352)
				(0.9, 0.8946556606113483)
				(1.0, 0.9457577320425365)
				
			};
			
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.996871285403606)
				(0.2, 0.9938160401740173)
				(0.3, 0.9905835142445624)
				(0.4, 0.9872141916055803)
				(0.5, 0.9834836402522825)
				(0.6, 0.9793293369286161)
				(0.7, 0.9746136807880204)
				(0.8, 0.9688379921300452)
				(0.9, 0.9609441835903161)
				(1, 0.9466278029121776)			
				
			};
	
		
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_sigma.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\sigma}$},
			xlabel={${k}$},
			ylabel={\hyperref[sec:cust_metric]{${std_\phi}$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.4,
			xtick={0,5,10,15,20},
			%ytick={0,0.1,0.1,0.25},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			%ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.37830805256560884)
				(2, 0.25410394502765443)
				(3, 0.19680571440598094)
				(4, 0.1685207037625616)
				(5, 0.14784959761005217)
				(6, 0.13283238851616477)
				(7, 0.12020286728540513)
				(8, 0.10983712613500922)
				(9, 0.10065168951059378)
				(10, 0.09294555455170196)
				(11, 0.08502314275421591)
				(12, 0.07867193271390735)
				(13, 0.07266810049095368)
				(14, 0.06734393245180494)
				(15, 0.06433088575596334)
				(16, 0.05980036681315315)
				(17, 0.05590994260945399)
				(18, 0.0523305182720453)
				(19, 0.04929585132780681)
				(20, 0.046208732752894666)				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.0)
				(11, 0.0)
				(12, 0.0)
				(13, 0.0)
				(14, 0.0)
				(15, 0.0)
				(16, 0.0)
				(17, 0.0)
				(18, 0.0)
				(19, 0.0)
				(20, 0.0)
					
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.0665792494115164)
				(2, 0.06642641249853415)
				(3, 0.06271293333356061)
				(4, 0.060687802843674345)
				(5, 0.057638020502885884)
				(6, 0.06075864205196455)
				(7, 0.059910252869592395)
				(8, 0.06282476435514515)
				(9, 0.0609461238254342)
				(10, 0.06067960737449011)
				(11, 0.0604393763477814)
				(12, 0.06238359751519571)
				(13, 0.060559813966399395)
				(14, 0.061685578127072614)
				(15, 0.06298998883027536)
				(16, 0.06154427038269326)
				(17, 0.06376173371884339)
				(18, 0.06498463186010953)
				(19, 0.06448367750694804)
				(20, 0.06439936476862508)
							
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.10523668302215644)
				(3, 0.06588255029425882)
				(4, 0.08816376711883124)
				(5, 0.0685737162746419)
				(6, 0.08166440901180695)
				(7, 0.06967300441086495)
				(8, 0.07894972155891818)
				(9, 0.06808644607623329)
				(10, 0.07468013952200325)
				(11, 0.06553375184060456)
				(12, 0.07050701091507944)
				(13, 0.06308400996891075)
				(14, 0.06712670105419105)
				(15, 0.06053138310106066)
				(16, 0.06409027715486966)
				(17, 0.05878676570160378)
				(18, 0.06189616519034378)
				(19, 0.05730921374086472)
				(20, 0.05982977327890879)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.07182909832403742)
				(2, 0.06303971523250504)
				(3, 0.0593129287515427)
				(4, 0.05923849412907048)
				(5, 0.0597787920523159)
				(6, 0.059224894811932806)
				(7, 0.059109996911624885)
				(8, 0.05987856835017233)
				(9, 0.060266665707672404)
				(10, 0.06028987682584633)
				(11, 0.06034253584176401)
				(12, 0.06119892214984695)
				(13, 0.061841909261809956)
				(14, 0.061759826343640266)
				(15, 0.06179997462516536)
				(16, 0.06216537027723421)
				(17, 0.06308000171156664)
				(18, 0.06355977724255803)
				(19, 0.0636840881655898)
				(20, 0.06402622514477738)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.10431471307983864)
				(3, 0.06588564052662978)
				(4, 0.0884238577953833)
				(5, 0.0683608619426282)
				(6, 0.08190505180375203)
				(7, 0.06974087468807477)
				(8, 0.07881666235044195)
				(9, 0.06835710838262753)
				(10, 0.07491672236857957)
				(11, 0.06558070811639831)
				(12, 0.07056129977675868)
				(13, 0.06335634868944308)
				(14, 0.06724960532714376)
				(15, 0.0609632728749058)
				(16, 0.0641764634518888)
				(17, 0.05900456538277991)
				(18, 0.0620633796903433)
				(19, 0.0578031593453384)
				(20, 0.060426937251728145)
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.03724092398597907)
			(2, 0.023179720380230046)
			(3, 0.012369409748345137)
			(4, 0.010194771557801293)
			(5, 0.008478219357518562)
			(6, 0.007993738934800314)
			(7, 0.00782427467571054)
			(8, 0.007909858268462312)
			(9, 0.008130982469682208)
			(10, 0.008413481995087967)
			(11, 0.008414693009237093)
			(12, 0.008797183252796418)
			(13, 0.008340210279374954)
			(14, 0.007972881660464833)
			(15, 0.007609545341465013)
			(16, 0.007131718814858671)
			(17, 0.006941046650443219)
			(18, 0.006361363130474026)
			(19, 0.00617744538400026)
			(20, 0.0059159024318382126)
			
				
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.3275571078340575)
			(2, 0.2363326990383391)
			(3, 0.20100324916212006)
			(4, 0.1883849147983106)
			(5, 0.1832012424864253)
			(6, 0.17659458388529445)
			(7, 0.1719055815902049)
			(8, 0.16896261755468642)
			(9, 0.16820755305542845)
			(10, 0.16397602196556924)
			(11, 0.16107738792231757)
			(12, 0.15964324457948634)
			(13, 0.15830451175317264)
			(14, 0.15591912295743443)
			(15, 0.1547303632570511)
			(16, 0.1515291788290129)
			(17, 0.14785352846220368)
			(18, 0.1475485164437008)
			(19, 0.14373127267505598)
			(20, 0.14429229242966599)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_sigma_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.007091337481064616)
				(0.2, 0.008662783945063384)
				(0.3, 0.010556600510142587)
				(0.4, 0.01290372396168487)
				(0.5, 0.01695568138939512)
				(0.6, 0.02108884733784779)
				(0.7, 0.025513678655036807)
				(0.8, 0.02967523339329102)
				(0.9, 0.03521489036252293)
				(1.0, 0.046030459924945255)
			};
			\if 0
			%MFairRec
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.007123907396811496)
				(0.2, 0.021116901180695574)
				(0.3, 0.04238482397406247)
				(0.4, 0.0417065654577515)
				(0.5, 0.05714572929249276)
				(0.6, 0.07009297837143418)
				(0.7, 0.08215498589962378)
				(0.8, 0.08698539974090863)
				(0.9, 0.10631461232464953)
				(1.0, 0.1637520720695832)

			};
			\fi
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.006836956300395102)
				(0.2, 0.008927483370612652)
				(0.3, 0.010711851380903742)
				(0.4, 0.01353388912575098)
				(0.5, 0.016784595779361946)
				(0.6, 0.020401413439416642)
				(0.7, 0.02431552729056475)
				(0.8, 0.029063802558317385)
				(0.9, 0.03495384032200789)
				(1.0, 0.046208732752894666)
			};
	
			\end{axis}
			\end{tikzpicture}

==> figures/gl_1_sigma_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.1304383668879971)
				(0.2, 0.12677338561995483)
				(0.3, 0.11797623580691911)
				(0.4, 0.10733761034769211)
				(0.5, 0.09593425849584665)
				(0.6, 0.08411798188366962)
				(0.7, 0.07307357131125551)
				(0.8, 0.06222561335999906)				
				(0.9, 0.053230435414219165)
				(1.0, 0.04646316225994722)
				
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.006836956300395102)
				(0.2, 0.008927483370612652)
				(0.3, 0.010711851380903742)
				(0.4, 0.01353388912575098)
				(0.5, 0.016784595779361946)
				(0.6, 0.020401413439416642)
				(0.7, 0.02431552729056475)
				(0.8, 0.029063802558317385)
				(0.9, 0.03495384032200789)
				(1.0, 0.046208732752894666)
			};
	
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_H.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-2, Metric:H},
			xlabel={${k}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=20,
			ymin=0, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1.0)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)
							
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.15321637426900586)
				(2, 0.17192982456140352)
				(3, 0.18128654970760233)
				(4, 0.19181286549707602)
				(5, 0.1976608187134503)
				(6, 0.2)
				(7, 0.20350877192982456)
				(8, 0.21052631578947367)
				(9, 0.2128654970760234)
				(10, 0.21754385964912282)
				(11, 0.2222222222222222)
				(12, 0.22807017543859648)
				(13, 0.2304093567251462)
				(14, 0.2327485380116959)
				(15, 0.23625730994152047)
				(16, 0.23859649122807017)
				(17, 0.2409356725146199)
				(18, 0.24210526315789474)
				(19, 0.24678362573099416)
				(20, 0.25029239766081873)
				
							
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.5625730994152047)
				(2, 0.5356725146198831)
				(3, 0.5309941520467836)
				(4, 0.5461988304093567)
				(5, 0.543859649122807)
				(6, 0.5333333333333333)
				(7, 0.5508771929824562)
				(8, 0.5321637426900585)
				(9, 0.5391812865497077)
				(10, 0.5274853801169591)
				(11, 0.5169590643274854)
				(12, 0.5508771929824562)
				(13, 0.5403508771929825)
				(14, 0.5380116959064327)
				(15, 0.5111111111111111)
				(16, 0.5076023391812865)
				(17, 0.52046783625731)
				(18, 0.5099415204678363)
				(19, 0.52046783625731)
				(20, 0.5087719298245614)
				
							
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.15321637426900586)
				(2, 0.1567251461988304)
				(3, 0.17660818713450294)
				(4, 0.17660818713450294)
				(5, 0.18947368421052632)
				(6, 0.18947368421052632)
				(7, 0.19064327485380117)
				(8, 0.19064327485380117)
				(9, 0.1976608187134503)
				(10, 0.20350877192982456)
				(11, 0.19883040935672514)
				(12, 0.20584795321637428)
				(13, 0.20584795321637428)
				(14, 0.20584795321637428)
				(15, 0.20818713450292398)
				(16, 0.21754385964912282)
				(17, 0.22105263157894736)
				(18, 0.21403508771929824)
				(19, 0.2198830409356725)
				(20, 0.22105263157894736)
				
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.15321637426900586)
				(2, 0.10760233918128655)
				(3, 0.13099415204678364)
				(4, 0.10994152046783626)
				(5, 0.12514619883040937)
				(6, 0.11228070175438597)
				(7, 0.12514619883040937)
				(8, 0.11578947368421053)
				(9, 0.12631578947368421)
				(10, 0.11695906432748537)
				(11, 0.12514619883040937)
				(12, 0.12046783625730995)
				(13, 0.1239766081871345)
				(14, 0.12046783625730995)
				(15, 0.1239766081871345)
				(16, 0.12046783625730995)
				(17, 0.12631578947368421)
				(18, 0.12280701754385964)
				(19, 0.1286549707602339)
				(20, 0.12280701754385964)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.695906432748538)
			(2, 0.6116959064327485)
			(3, 0.583625730994152)
			(4, 0.5742690058479533)
			(5, 0.5625730994152047)
			(6, 0.5637426900584795)
			(7, 0.5567251461988304)
			(8, 0.5415204678362573)
			(9, 0.5403508771929825)
			(10, 0.5415204678362573)
			(11, 0.5368421052631579)
			(12, 0.5391812865497077)
			(13, 0.5345029239766081)
			(14, 0.5321637426900585)
			(15, 0.5064327485380117)
			(16, 0.5052631578947369)
			(17, 0.504093567251462)
			(18, 0.5005847953216375)
			(19, 0.5064327485380117)
			(20, 0.5099415204678363)
				
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.5134502923976608)
			(2, 0.4830409356725146)
			(3, 0.5005847953216375)
			(4, 0.47017543859649125)
			(5, 0.4783625730994152)
			(6, 0.4807017543859649)
			(7, 0.4807017543859649)
			(8, 0.47953216374269003)
			(9, 0.47953216374269003)
			(10, 0.47134502923976607)
			(11, 0.47485380116959064)
			(12, 0.4842105263157895)
			(13, 0.48771929824561405)
			(14, 0.4760233918128655)
			(15, 0.4654970760233918)
			(16, 0.4678362573099415)
			(17, 0.47017543859649125)
			(18, 0.47368421052631576)
			(19, 0.47017543859649125)
			(20, 0.47719298245614034)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_H_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0.9, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.9,0.95,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)				
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 0.9988304093567252)
			};
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_H_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0.98, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.98,0.99,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 0.9988304093567252)
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 0.9988304093567252)
			};
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_L.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${k}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.2,
			xtick={0,5,10,15,20},
			ytick={0,0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.091729875638232)
				(2, 0.09758047567449074)
				(3, 0.1010643557199388)
				(4, 0.1048405587645209)
				(5, 0.10776499547207413)
				(6, 0.11013299022667537)
				(7, 0.11240628595774407)
				(8, 0.11435475122902035)
				(9, 0.11590841237423416)
				(10, 0.11741732220441725)
				(11, 0.11852532551278633)
				(12, 0.11990570185411359)
				(13, 0.12096980929792109)
				(14, 0.12258803662529964)
				(15, 0.12361816347669605)
				(16, 0.12426885681486527)
				(17, 0.1253976746204187)
				(18, 0.12632563941104036)
				(19, 0.12711679249422894)
				(20, 0.12787155355483099)
							
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0)
				(2, 0)
				(3, 0)
				(4, 0)
				(5, 0)
				(6, 0)
				(7, 0)
				(8, 0)
				(9, 0)
				(10, 0)
				(11, 0)
				(12, 0)
				(13, 0)
				(14, 0)
				(15, 0)
				(16, 0)
				(17, 0)
				(18, 0)
				(19, 0)
				(20, 0)
								
			};
			%\addlegendentry{}
		
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.09516648814875438)
				(2, 0.1012635130674154)
				(3, 0.1053452769913435)
				(4, 0.10797076396625027)
				(5, 0.1097954442268999)
				(6, 0.11174979912799303)
				(7, 0.11332531711377004)
				(8, 0.11544438040435741)
				(9, 0.11667709695569659)
				(10, 0.1171019292763498)
				(11, 0.11939028147214557)
				(12, 0.12032900506627806)
				(13, 0.12191004194885334)
				(14, 0.12215510801618752)
				(15, 0.12417236136511105)
				(16, 0.12489840314784689)
				(17, 0.12482082310443984)
				(18, 0.12718904258980665)
				(19, 0.12676400115358616)
				(20, 0.12800440737367835)
				
											
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.059870460166441854)
				(3, 0.04120510115823441)
				(4, 0.05962674818060364)
				(5, 0.05166441638692602)
				(6, 0.06428035894170778)
				(7, 0.055316943041019404)
				(8, 0.06485004920204032)
				(9, 0.05955792594574708)
				(10, 0.0660650919722464)
				(11, 0.062158777225926214)
				(12, 0.06715170432767836)
				(13, 0.06383641557318105)
				(14, 0.06853310409345548)
				(15, 0.064292453297279)
				(16, 0.06972229676356045)
				(17, 0.06562465931062567)
				(18, 0.07062141344251469)
				(19, 0.06700564102666685)
				(20, 0.0713988887130878)
				
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.09197996139251075)
				(2, 0.09793467773633713)
				(3, 0.10146253489789028)
				(4, 0.1052396573107628)
				(5, 0.10817940034003216)
				(6, 0.11050539415298133)
				(7, 0.11267242777822876)
				(8, 0.11456931000035189)
				(9, 0.11610839058146254)
				(10, 0.11754847197512311)
				(11, 0.11860090042100091)
				(12, 0.11996510923137564)
				(13, 0.12101368304486385)
				(14, 0.12264514485462995)
				(15, 0.12361816347669605)
				(16, 0.1242730436526083)
				(17, 0.1254115582884779)
				(18, 0.12633238566978405)
				(19, 0.1271336874366622)
				(20, 0.12789023105284825)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.08982472976280033)
				(3, 0.08051805788834956)
				(4, 0.0995595703231556)
				(5, 0.09635942679693388)
				(6, 0.10499885327570932)
				(7, 0.10306372426750049)
				(8, 0.10911685531307971)
				(9, 0.10816782260052868)
				(10, 0.11253987861027055)
				(11, 0.11132002360106905)
				(12, 0.11486401425391365)
				(13, 0.11407856320086741)
				(14, 0.11724712201785828)
				(15, 0.11692670287116316)
				(16, 0.11934941212658574)
				(17, 0.11912268572401626)
				(18, 0.12125304691254718)
				(19, 0.12068384701242797)
				(20, 0.12295824708578176)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.08574050375110528)
			(2, 0.09093330777112901)
			(3, 0.09405361580841175)
			(4, 0.09723771398539872)
			(5, 0.10000230424975581)
			(6, 0.10222929443919751)
			(7, 0.10430382623281148)
			(8, 0.10577506586166291)
			(9, 0.10723115647996471)
			(10, 0.10848225765585852)
			(11, 0.10949065050808383)
			(12, 0.11069741488979205)
			(13, 0.11166640401521402)
			(14, 0.11305347167410926)
			(15, 0.11391662940807433)
			(16, 0.11449802310495674)
			(17, 0.11558617844745216)
			(18, 0.11638100456697048)
			(19, 0.11699754000015838)
			(20, 0.11765903647641116)
				
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.07302359564141055)
			(2, 0.07772778677553993)
			(3, 0.08133936540699246)
			(4, 0.08346785556197373)
			(5, 0.08622168297268488)
			(6, 0.08808656588093557)
			(7, 0.09005480448929803)
			(8, 0.09195811673005377)
			(9, 0.09303479309040709)
			(10, 0.0939851678393634)
			(11, 0.09578845487060463)
			(12, 0.09687057885913229)
			(13, 0.09778099775954484)
			(14, 0.098947238407896)
			(15, 0.09983815161829904)
			(16, 0.10030073167480534)
			(17, 0.1010675264886619)
			(18, 0.10186659230899067)
			(19, 0.1027232908507855)
			(20, 0.10321132019887128)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_L_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0, 0)
				(0.1, 0.014950510396939076)
				(0.2, 0.03176636256403063)
				(0.3, 0.04992911559221229)
				(0.4, 0.06879155507983291)
				(0.5, 0.08666685370492988)
				(0.6, 0.1020185708239629)
				(0.7, 0.11377239898828707)
				(0.8, 0.12216489905182892)
				(0.9, 0.12662109717860648)
				(1.0, 0.1278594687539676)
			};
			
			% FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.01592092699103491)
				(0.2, 0.03247747188548497)
				(0.3, 0.050639864451723526)
				(0.4, 0.06943283276909268)
				(0.5, 0.08760013721219506)
				(0.6, 0.10285231536136971)
				(0.7, 0.1141603658657398)
				(0.8, 0.12217723285984362)
				(0.9, 0.1266171694638939)
				(1, 0.12787155355483099)
							
				
			};
			%\addlegendentry{}
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_L_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.015383697191211581)
				(0.2, 0.03197694637042051)
				(0.3, 0.04997741820694356)
				(0.4, 0.06867478176663223)
				(0.5, 0.08688960597998976)
				(0.6, 0.10236379302796607)
				(0.7, 0.11381852281021468)
				(0.8, 0.12217723285984362)
				(0.9, 0.1266171694638939)
				(1.0, 0.127832712282841)
				
			};
			
			% Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.01592092699103491)
				(0.2, 0.03247747188548497)
				(0.3, 0.050639864451723526)
				(0.4, 0.06943283276909268)
				(0.5, 0.08760013721219506)
				(0.6, 0.10285231536136971)
				(0.7, 0.1141603658657398)
				(0.8, 0.12217723285984362)
				(0.9, 0.1266171694638939)
				(1, 0.12787155355483099)
							
				
			};
			%\addlegendentry{}
			
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_Y.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-2, Metric: Y},
			xlabel={${k}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.07,
			xtick={0,5,10,15,20},
			ytick={0,0.03,0.06},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.003461491025148509)
				(2, 0.0004604557876897308)
				(3, 7.442243192437262e-05)
				(4, 1.593056865385296e-05)
				(5, 3.3261057540291758e-06)
				(6, 7.034942156005791e-07)
				(7, 1.9037197251375726e-07)
				(8, 4.190200458767048e-08)
				(9, 1.392809104192881e-08)
				(10, 3.2247626186159614e-09)
				(11, 1.1243835871008896e-09)
				(12, 4.918355876403647e-11)
				(13, 1.386193467962089e-10)
				(14, 7.983377295901377e-11)
				(15, 1.4499045992396074e-10)
				(16, 0.0)
				(17, 4.875988014100891e-12)
				(18, 0.0)
				(19, 0.0)
				(20, 3.795349979216101e-11)
				
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.0)
				(11, 0.0)
				(12, 0.0)
				(13, 0.0)
				(14, 0.0)
				(15, 0.0)
				(16, 0.0)
				(17, 0.0)
				(18, 0.0)
				(19, 0.0)
				(20, 0.0)
				
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.06208407394457786)
				(2, 0.04483476168066226)
				(3, 0.0369876908177635)
				(4, 0.032228699659135364)
				(5, 0.028443570769447292)
				(6, 0.026509695254301992)
				(7, 0.024582168494921806)
				(8, 0.02308695152514603)
				(9, 0.02198969746499456)
				(10, 0.021136268765150977)
				(11, 0.019800020849761266)
				(12, 0.019173360697236255)
				(13, 0.01814813876300008)
				(14, 0.017859807658279395)
				(15, 0.01739574757102449)
				(16, 0.016911371319659894)
				(17, 0.016417099037098728)
				(18, 0.015848580556103855)
				(19, 0.015466337147500326)
				(20, 0.01501734530281081)
				
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.005260719185561497)
				(3, 0.000663468060975349)
				(4, 0.0016351180919513993)
				(5, 0.00036337604923014036)
				(6, 0.0006746135278466422)
				(7, 0.00019905628694489772)
				(8, 0.0003388454988461903)
				(9, 0.00011516580029139897)
				(10, 0.0001862415217199035)
				(11, 7.464056665330385e-05)
				(12, 0.00010264565421183724)
				(13, 4.229473262612029e-05)
				(14, 6.278640142952336e-05)
				(15, 3.15944992137817e-05)
				(16, 4.0642192177452616e-05)
				(17, 2.189681049984065e-05)
				(18, 2.96788449152787e-05)
				(19, 1.5709569474629235e-05)
				(20, 1.955382183506999e-05)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.06197430277316864)
				(2, 0.045071412268355295)
				(3, 0.03762724837587231)
				(4, 0.03272594012506815)
				(5, 0.02959544701423821)
				(6, 0.02709406058620529)
				(7, 0.025177912945710083)
				(8, 0.0236744832911592)
				(9, 0.0224496444748936)
				(10, 0.02137457309541077)
				(11, 0.020496352077064517)
				(12, 0.01960540484419265)
				(13, 0.018796746468934568)
				(14, 0.018195959575431533)
				(15, 0.017520676247796678)
				(16, 0.016924577803115428)
				(17, 0.016370562514175197)
				(18, 0.015868420480000468)
				(19, 0.015422182900300683)
				(20, 0.01497378131115677)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.004743933161795227)
				(3, 0.0005364947856531013)
				(4, 0.0012889636848398768)
				(5, 0.0002789197814591554)
				(6, 0.0005339949789743576)
				(7, 0.00014525384671510127)
				(8, 0.00024274188021370952)
				(9, 8.632298658897618e-05)
				(10, 0.00012634053172967563)
				(11, 5.264659437353832e-05)
				(12, 7.949191465218034e-05)
				(13, 3.0900922408328896e-05)
				(14, 4.482561186107716e-05)
				(15, 1.7954267056234516e-05)
				(16, 2.7487806089653665e-05)
				(17, 1.2692868396276303e-05)
				(18, 1.8152135004875905e-05)
				(19, 9.533117430147058e-06)
				(20, 1.1469071672137887e-05)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.001667946221424944)
			(2, 0.0002895945017908126)
			(3, 0.00010099889142438363)
			(4, 9.090033320065554e-05)
			(5, 6.461503331645947e-05)
			(6, 4.9413734647241074e-05)
			(7, 4.396653005321628e-05)
			(8, 5.0259160412684364e-05)
			(9, 4.017260416415755e-05)
			(10, 2.9100975660987425e-05)
			(11, 2.8601033285229688e-05)
			(12, 2.338864478991471e-05)
			(13, 2.2796090186649415e-05)
			(14, 2.1715069278314173e-05)
			(15, 3.4967181826675006e-05)
			(16, 2.0157733438616854e-05)
			(17, 2.0461449740991633e-05)
			(18, 2.0749918136333163e-05)
			(19, 2.9567413887395988e-05)
			(20, 1.984479142847491e-05)
							
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.0025180849489090944)
			(2, 0.0006693509005701722)
			(3, 0.0003001112462063549)
			(4, 0.00020869299142993523)
			(5, 0.00013175956315660518)
			(6, 8.506778098003177e-05)
			(7, 9.12704307407615e-05)
			(8, 9.386059766054598e-05)
			(9, 6.177416818247983e-05)
			(10, 7.385206055067568e-05)
			(11, 6.399375113631123e-05)
			(12, 4.789590146674682e-05)
			(13, 3.91318806435937e-05)
			(14, 4.093021450446957e-05)
			(15, 4.185748275173641e-05)
			(16, 3.556915507585144e-05)
			(17, 4.813603580971876e-05)
			(18, 3.1661386348330045e-05)
			(19, 2.6844775110805353e-05)
			(20, 2.7718496963115897e-05)	
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_Y_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1e-10,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={2e-11,4e-11,6e-11,8e-11,1e-10},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 0.0)
				(0.7, 0.0)
				(0.8, 0.0)
				(0.9, 0.0)
				(1.0, 0.0)
			};
			
			\if 0
			%MFairRec
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 5.34149656597943e-09)
				(0.3, 3.4667917678992223e-07)
				(0.4, 1.885206100665345e-06)
				(0.5, 1.0592878561132942e-05)
				(0.6, 2.431366235859088e-05)
				(0.7, 6.908461568409086e-05)
				(0.8, 0.0001398313716040878)
				(0.9, 0.00031504614955974803)				
				(1.0, 0.0007314698244712935)								
			};
			\fi
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 3.057680980332319e-11)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 0.0)
				(0.7, 0.0)
				(0.8, 0.0)
				(0.9, 0.0)
				(1.0, 0.0)
			};
	

			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_Y_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.005,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.001,0.002,0.003,0.004,0.005},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.004614424313169652)				
				(0.2, 0.0005341263556876879)
				(0.3, 4.949948111063938e-05)
				(0.4, 4.387571666461256e-06)
				(0.5, 4.5925174181279895e-07)
				(0.6, 6.013008139732432e-08)
				(0.7, 9.545920700150022e-09)
				(0.8, 7.967558872857016e-12)				
				(0.9, 9.783835831088099e-12)
				(1.0, 1.2343483322221282e-10)
				
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 3.057680980332319e-11)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 0.0)
				(0.7, 0.0)
				(0.8, 0.0)
				(0.9, 0.0)
				(1.0, 0.0)
			};
	

			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_Z.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-2, Metric:Z},
			xlabel={${k}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=20,
			ymin=0.7, ymax=1,
			xtick={0,5,10,15,20},
			%ytick={0,0.1,0.1,0.25},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.9999396256969204)
				(2, 0.9999555170533347)
				(3, 0.999965031208885)
				(4, 0.9999659333612415)
				(5, 0.9999677228119941)
				(6, 0.9999666103006767)
				(7, 0.9999621513197136)
				(8, 0.9999603286033429)
				(9, 0.9999591407931322)
				(10, 0.9999545814276304)
				(11, 0.9999523071900172)
				(12, 0.9999497531414681)
				(13, 0.9999461060285707)
				(14, 0.9999438762258006)
				(15, 1)
				(16, 0.9999996357599408)
				(17, 0.9999989958645984)
				(18, 0.9999979086790814)
				(19, 0.999996565776027)
				(20, 0.9999953633843445)
					
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.7176638118132861)
				(2, 0.7455004780267992)
				(3, 0.7626021157613833)
				(4, 0.7752998760732408)
				(5, 0.7846523305677298)
				(6, 0.7923528016642492)
				(7, 0.7997558893232991)
				(8, 0.8063359955453037)
				(9, 0.8121801704433762)
				(10, 0.8173282973430156)
				(11, 0.8219469256963984)
				(12, 0.8259793767145674)
				(13, 0.8300866921412833)
				(14, 0.8338350964631197)
				(15, 0.8371405186639884)
				(16, 0.8404599332144972)
				(17, 0.8434366376180288)
				(18, 0.8463569087210795)
				(19, 0.8490633765040714)
				(20, 0.8514541177377445)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.9947192700381087)
				(2, 0.9969978004748151)
				(3, 0.9980751767510534)
				(4, 0.9987094094626768)
				(5, 0.9989278970877387)
				(6, 0.9990428034015294)
				(7, 0.9991834336255927)
				(8, 0.9992964069680403)
				(9, 0.9993864715151106)
				(10, 0.9994437428408329)
				(11, 0.9995101272824426)
				(12, 0.9995660231065734)
				(13, 0.9995683600721268)
				(14, 0.9996200527876683)
				(15, 0.9996259472839225)
				(16, 0.9996282401422408)
				(17, 0.9996686688935053)
				(18, 0.9996755309124871)
				(19, 0.9997217348465037)
				(20, 0.9997279876851688)			
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.7176638118132861)
				(2, 0.9146205655183863)
				(3, 0.878172246707361)
				(4, 0.9246544486357833)
				(5, 0.9057350348185181)
				(6, 0.9310103239972296)
				(7, 0.9187985498399571)
				(8, 0.9351772801865127)
				(9, 0.9264238106548425)
				(10, 0.9387505822108574)
				(11, 0.9319190969074457)
				(12, 0.9412955919914375)
				(13, 0.9360114026494863)
				(14, 0.9437817387877127)
				(15, 0.939621835016416)
				(16, 0.9463623053259648)
				(17, 0.9426495723972481)
				(18, 0.9479549068788827)
				(19, 0.9448907899913421)
				(20, 0.9498333414584168)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.9999735856561476)
				(2, 0.9999875839422812)
				(3, 0.9999923273376881)
				(4, 0.999994713936848)
				(5, 0.9999961507188789)
				(6, 0.9999971105956681)
				(7, 0.9999977972163957)
				(8, 0.99999831272733)
				(9, 0.9999987140041593)
				(10, 0.9999990352300107)
				(11, 0.9999992981864643)
				(12, 0.9999995174099566)
				(13, 0.9999997029729296)
				(14, 0.9999998620752498)
				(15, 1)
				(16, 0.9999998947136202)
				(17, 0.9999998267467178)
				(18, 0.9999997859713133)
				(19, 0.9999997651681464)
				(20, 0.999999759115476)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.7176638118132861)
				(2, 0.9308141570591657)
				(3, 0.895553683617621)
				(4, 0.9409649495325568)
				(5, 0.923120964416667)
				(6, 0.9469716640002912)
				(7, 0.9358659971372486)
				(8, 0.9514715216275107)
				(9, 0.9431640508264554)
				(10, 0.9545828661159673)
				(11, 0.9483160644417838)
				(12, 0.9571886597827621)
				(13, 0.9524699520461057)
				(14, 0.9596174180608038)
				(15, 0.9558063411416589)
				(16, 0.9617268470804442)
				(17, 0.958507981433543)
				(18, 0.9635261123079196)
				(19, 0.960787107593702)
				(20, 0.9651216624880417)
								
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.9992924923489596)
			(2, 0.9993254964248725)
			(3, 0.9993573936970319)
			(4, 0.9993640275967318)
			(5, 0.9993691616586975)
			(6, 0.999371302954732)
			(7, 0.9993766575377135)
			(8, 0.9993742723089138)
			(9, 0.9993755000473714)
			(10, 0.9993760758846607)
			(11, 0.9993779009119665)
			(12, 0.9993805427091783)
			(13, 0.9993833926295885)
			(14, 0.999387470112047)
			(15, 0.9993896680084419)
			(16, 0.9993893238087275)
			(17, 0.9993921592290496)
			(18, 0.999392440440332)
			(19, 0.9993908116983456)
			(20, 0.9993930459060709)
				
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.9938119941670193)
			(2, 0.9943001411095489)
			(3, 0.9950443011869832)
			(4, 0.995085614545494)
			(5, 0.9951347058724203)
			(6, 0.9955723027788329)
			(7, 0.9957486428071023)
			(8, 0.9959200185448502)
			(9, 0.9958982056549042)
			(10, 0.9959132733549356)
			(11, 0.9962101519706558)
			(12, 0.996277344428651)
			(13, 0.9963267076420338)
			(14, 0.9963629077306017)
			(15, 0.9963869608328619)
			(16, 0.9963954747914711)
			(17, 0.9964784685153427)
			(18, 0.9965067736621445)
			(19, 0.9965832584681312)
			(20, 0.9965894718315463)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_Z_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.8, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.8,0.9,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0,0.8514541177377445)
					(0.1, 0.8671231230279743)
					(0.2, 0.8812396265278866)
					(0.3, 0.8968145343022651)
					(0.4, 0.9130550455305998)
					(0.5, 0.9293351926517568)
					(0.6, 0.9455147622064793)
					(0.7, 0.9613538361289629)
					(0.8, 0.9772138020906193)
					(0.9, 0.9908622156792163)
					(1.0, 0.9999968169962836)
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.8514541177377445)
				(0.1, 0.8670708016128668)
				(0.2, 0.8816758440831862)
				(0.3, 0.8973834064232564)
				(0.4, 0.9135487739052681)
				(0.5, 0.9298708159771711)
				(0.6, 0.946002520981026)
				(0.7, 0.9619162896090064)
				(0.8, 0.9772018655579906)
				(0.9, 0.990873158852095)
				(1, 0.9999953633843445)
				
			};
		
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_Z_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.85, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.85,0.9,0.95,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0,0.8514541177377445)
				(0.1, 0.8665175489050433)
				(0.2, 0.8810737264855917)
				(0.3, 0.8967565725662471)
				(0.4, 0.9129265619853324)
				(0.5, 0.929244055809439)
				(0.6, 0.9453759304459799)
				(0.7, 0.9613010697188336)
				(0.8, 0.9772018655579906)
				(0.9, 0.990873158852095)
				(1.0, 0.9999863870646338)
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.8514541177377445)
				(0.1, 0.8670708016128668)
				(0.2, 0.8816758440831862)
				(0.3, 0.8973834064232564)
				(0.4, 0.9135487739052681)
				(0.5, 0.9298708159771711)
				(0.6, 0.946002520981026)
				(0.7, 0.9619162896090064)
				(0.8, 0.9772018655579906)
				(0.9, 0.990873158852095)
				(1, 0.9999953633843445)
				
			};
		
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_alpha_H.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 0.9988304093567252)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 0.9988304093567252)
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,1)
				(0.1, 0.7216374269005847)
				(0.2, 0.5859649122807018)
				(0.3, 0.49005847953216375)
				(0.4, 0.4245614035087719)
				(0.5, 0.37777777777777777)
				(0.6, 0.3508771929824561)
				(0.7, 0.32397660818713453)
				(0.8, 0.2970760233918129)
				(0.9, 0.27251461988304093)
				(1.0, 0.25029239766081873)		
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 0.9555555555555556)
				(1.0, 0.5087719298245614)
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 0.9988304093567252)
				(0.5, 0.895906432748538)
				(0.6, 0.5426900584795321)
				(0.7, 0.38011695906432746)
				(0.8, 0.3146198830409357)
				(0.9, 0.2608187134502924)
				(1.0, 0.22105263157894736)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
			};
			
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 0.1497076023391813)
				(0.9, 0.13450292397660818)
				(1.0, 0.12280701754385964)
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_alpha_L.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			% alpha
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.01592092699103491)
				(0.2, 0.03247747188548497)
				(0.3, 0.050639864451723526)
				(0.4, 0.06943283276909268)
				(0.5, 0.08760013721219506)
				(0.6, 0.10285231536136971)
				(0.7, 0.1141603658657398)
				(0.8, 0.12217723285984362)
				(0.9, 0.1266171694638939)
				(1, 0.12787155355483099)
							
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0)
				(0.1,0)
				(0.2,0)
				(0.3,0)
				(0.4,0)
				(0.5,0)
				(0.6,0)
				(0.7,0)
				(0.8,0)
				(0.9,0)
				(1,0)
				
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.12800440737367835)
				(0.1,0.12800440737367835)
				(0.2,0.12800440737367835)
				(0.3,0.12800440737367835)
				(0.4,0.12800440737367835)
				(0.5,0.12800440737367835)
				(0.6,0.12800440737367835)
				(0.7,0.12800440737367835)
				(0.8,0.12800440737367835)
				(0.9,0.12800440737367835)
				(1,0.12800440737367835)
						
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.0713988887130878)
				(0.1,0.0713988887130878)
				(0.2,0.0713988887130878)
				(0.3,0.0713988887130878)
				(0.4,0.0713988887130878)
				(0.5,0.0713988887130878)
				(0.6,0.0713988887130878)
				(0.7,0.0713988887130878)
				(0.8,0.0713988887130878)
				(0.9,0.0713988887130878)
				(1,0.0713988887130878)
				
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.12789023105284825)
				(0.1,0.12789023105284825)
				(0.2,0.12789023105284825)
				(0.3,0.12789023105284825)
				(0.4,0.12789023105284825)
				(0.5,0.12789023105284825)
				(0.6,0.12789023105284825)
				(0.7,0.12789023105284825)
				(0.8,0.12789023105284825)
				(0.9,0.12789023105284825)
				(1,0.12789023105284825)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.12295824708578176)
				(0.1, 0.12295824708578176)
				(0.2, 0.12295824708578176)
				(0.3, 0.12295824708578176)
				(0.4, 0.12295824708578176)
				(0.5, 0.12295824708578176)
				(0.6, 0.12295824708578176)
				(0.7, 0.12295824708578176)
				(0.8, 0.12295824708578176)
				(0.9, 0.12295824708578176)
				(1.0, 0.12295824708578176)
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_alpha_Y.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.02,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.01,0.02},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 3.057680980332319e-11)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 0.0)
				(0.7, 0.0)
				(0.8, 0.0)
				(0.9, 0.0)
				(1.0, 0.0)
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.0)
				(0.1,0.0)
				(0.2,0.0)
				(0.3,0.0)
				(0.4,0.0)
				(0.5,0.0)
				(0.6,0.0)
				(0.7,0.0)
				(0.8,0.0)
				(0.9,0.0)
				(1,0.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.01501734530281081)
				(0.1,0.01501734530281081)
				(0.2,0.01501734530281081)
				(0.3,0.01501734530281081)
				(0.4,0.01501734530281081)
				(0.5,0.01501734530281081)
				(0.6,0.01501734530281081)
				(0.7,0.01501734530281081)
				(0.8,0.01501734530281081)
				(0.9,0.01501734530281081)
				(1,0.01501734530281081)
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,1.955382183506999e-05)
				(0.1,1.955382183506999e-05)
				(0.2,1.955382183506999e-05)
				(0.3,1.955382183506999e-05)
				(0.4,1.955382183506999e-05)
				(0.5,1.955382183506999e-05)
				(0.6,1.955382183506999e-05)
				(0.7,1.955382183506999e-05)
				(0.8,1.955382183506999e-05)
				(0.9,1.955382183506999e-05)
				(1,1.955382183506999e-05)
				
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.01497378131115677)
				(0.1,0.01497378131115677)
				(0.2,0.01497378131115677)
				(0.3,0.01497378131115677)
				(0.4,0.01497378131115677)
				(0.5,0.01497378131115677)
				(0.6,0.01497378131115677)
				(0.7,0.01497378131115677)
				(0.8,0.01497378131115677)
				(0.9,0.01497378131115677)
				(1,0.01497378131115677)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 1.1469071672137887e-05)
				(0.1, 1.1469071672137887e-05)
				(0.2, 1.1469071672137887e-05)
				(0.3, 1.1469071672137887e-05)
				(0.4, 1.1469071672137887e-05)
				(0.5, 1.1469071672137887e-05)
				(0.6, 1.1469071672137887e-05)
				(0.7, 1.1469071672137887e-05)
				(0.8, 1.1469071672137887e-05)
				(0.9, 1.1469071672137887e-05)
				(1.0, 1.1469071672137887e-05)
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_alpha_Z.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.85, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.85,0.9,0.95,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.8514541177377445)
				(0.1, 0.8670708016128668)
				(0.2, 0.8816758440831862)
				(0.3, 0.8973834064232564)
				(0.4, 0.9135487739052681)
				(0.5, 0.9298708159771711)
				(0.6, 0.946002520981026)
				(0.7, 0.9619162896090064)
				(0.8, 0.9772018655579906)
				(0.9, 0.990873158852095)
				(1, 0.9999953633843445)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.8514541177377445)
				(0.1,0.8514541177377445)
				(0.2,0.8514541177377445)
				(0.3,0.8514541177377445)
				(0.4,0.8514541177377445)
				(0.5,0.8514541177377445)
				(0.6,0.8514541177377445)
				(0.7,0.8514541177377445)
				(0.8,0.8514541177377445)
				(0.9,0.8514541177377445)
				(1,0.8514541177377445)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.9997279876851688)
				(0.1,0.9997279876851688)
				(0.2,0.9997279876851688)
				(0.3,0.9997279876851688)
				(0.4,0.9997279876851688)
				(0.5,0.9997279876851688)
				(0.6,0.9997279876851688)
				(0.7,0.9997279876851688)
				(0.8,0.9997279876851688)
				(0.9,0.9997279876851688)
				(1,0.9997279876851688)			
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.9498333414584168)
				(0.1,0.9498333414584168)
				(0.2,0.9498333414584168)
				(0.3,0.9498333414584168)
				(0.4,0.9498333414584168)
				(0.5,0.9498333414584168)
				(0.6,0.9498333414584168)
				(0.7,0.9498333414584168)
				(0.8,0.9498333414584168)
				(0.9,0.9498333414584168)
				(1,0.9498333414584168)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.999999759115476)
				(0.1,0.999999759115476)
				(0.2,0.999999759115476)
				(0.3,0.999999759115476)
				(0.4,0.999999759115476)
				(0.5,0.999999759115476)
				(0.6,0.999999759115476)
				(0.7,0.999999759115476)
				(0.8,0.999999759115476)
				(0.9,0.999999759115476)
				(1,0.999999759115476)
				
			};		
			
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.9651216624880417)
				(0.1, 0.9651216624880417)
				(0.2, 0.9651216624880417)
				(0.3, 0.9651216624880417)
				(0.4, 0.9651216624880417)
				(0.5, 0.9651216624880417)
				(0.6, 0.9651216624880417)
				(0.7, 0.9651216624880417)
				(0.8, 0.9651216624880417)
				(0.9, 0.9651216624880417)
				(1.0, 0.9651216624880417)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_alpha_mu.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.9976423289610249)
				(0.2, 0.9951127244398144)
				(0.3, 0.992029062972915)
				(0.4, 0.9883351422975385)
				(0.5, 0.98390391887269)
				(0.6, 0.9786611372211416)
				(0.7, 0.9724443569939579)
				(0.8, 0.9650758419710358)
				(0.9, 0.9560885282850516)
				(1, 0.9439498822796131)			
				
			};
	
			%Baseline1: top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,1.0)
				(0.1,1.0)
				(0.2,1.0)
				(0.3,1.0)
				(0.4,1.0)
				(0.5,1.0)
				(0.6,1.0)
				(0.7,1.0)
				(0.8,1.0)
				(0.9,1.0)
				(1,1.0)			
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.7265226408200475)
				(0.1,0.7265226408200475)
				(0.2,0.7265226408200475)
				(0.3,0.7265226408200475)
				(0.4,0.7265226408200475)
				(0.5,0.7265226408200475)
				(0.6,0.7265226408200475)
				(0.7,0.7265226408200475)
				(0.8,0.7265226408200475)
				(0.9,0.7265226408200475)
				(1,0.7265226408200475)			
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.8749439687461352)
				(0.1,0.8749439687461352)
				(0.2,0.8749439687461352)
				(0.3,0.8749439687461352)
				(0.4,0.8749439687461352)
				(0.5,0.8749439687461352)
				(0.6,0.8749439687461352)
				(0.7,0.8749439687461352)
				(0.8,0.8749439687461352)
				(0.9,0.8749439687461352)
				(1,0.8749439687461352)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.7264538760763735)
				(0.1,0.7264538760763735)
				(0.2,0.7264538760763735)
				(0.3,0.7264538760763735)
				(0.4,0.7264538760763735)
				(0.5,0.7264538760763735)
				(0.6,0.7264538760763735)
				(0.7,0.7264538760763735)
				(0.8,0.7264538760763735)
				(0.9,0.7264538760763735)
				(1,0.7264538760763735)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.8611835539807154)
				(0.1, 0.8611835539807154)
				(0.2, 0.8611835539807154)
				(0.3, 0.8611835539807154)
				(0.4, 0.8611835539807154)
				(0.5, 0.8611835539807154)
				(0.6, 0.8611835539807154)
				(0.7, 0.8611835539807154)
				(0.8, 0.8611835539807154)
				(0.9, 0.8611835539807154)
				(1.0, 0.8611835539807154)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_alpha_sigma.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.043,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.02,0.04},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.0037779497148198848)
				(0.2, 0.004810786967757588)
				(0.3, 0.005670625911575687)
				(0.4, 0.006358462397323334)
				(0.5, 0.0070402712037580225)
				(0.6, 0.007911420353752576)
				(0.7, 0.00876523559411324)
				(0.8, 0.009767604265099861)
				(0.9, 0.010756018977070587)
				(1.0, 0.012173784424625316)
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.0)
				(0.1,0.0)
				(0.2,0.0)
				(0.3,0.0)
				(0.4,0.0)
				(0.5,0.0)
				(0.6,0.0)
				(0.7,0.0)
				(0.8,0.0)
				(0.9,0.0)
				(1,0.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.03240727416757377)
				(0.1,0.03240727416757377)
				(0.2,0.03240727416757377)
				(0.3,0.03240727416757377)
				(0.4,0.03240727416757377)
				(0.5,0.03240727416757377)
				(0.6,0.03240727416757377)
				(0.7,0.03240727416757377)
				(0.8,0.03240727416757377)
				(0.9,0.03240727416757377)
				(1,0.03240727416757377)
							
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.02029022044520764)
				(0.1,0.02029022044520764)
				(0.2,0.02029022044520764)
				(0.3,0.02029022044520764)
				(0.4,0.02029022044520764)
				(0.5,0.02029022044520764)
				(0.6,0.02029022044520764)
				(0.7,0.02029022044520764)
				(0.8,0.02029022044520764)
				(0.9,0.02029022044520764)
				(1,0.02029022044520764)
				
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.03227060307439308)
				(0.1,0.03227060307439308)
				(0.2,0.03227060307439308)
				(0.3,0.03227060307439308)
				(0.4,0.03227060307439308)
				(0.5,0.03227060307439308)
				(0.6,0.03227060307439308)
				(0.7,0.03227060307439308)
				(0.8,0.03227060307439308)
				(0.9,0.03227060307439308)
				(1,0.03227060307439308)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.019194083792201666)
				(0.1, 0.019194083792201666)
				(0.2, 0.019194083792201666)
				(0.3, 0.019194083792201666)
				(0.4, 0.019194083792201666)
				(0.5, 0.019194083792201666)
				(0.6, 0.019194083792201666)
				(0.7, 0.019194083792201666)
				(0.8, 0.019194083792201666)
				(0.9, 0.019194083792201666)
				(1.0, 0.019194083792201666)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_differntial_H.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
  	xlabel=$\alpha$,
    ylabel={\hyperref[metric_H]{$H$}},
    ymin=0, ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    grid style=dashed,
    ylabel style={rotate=-90},
    symbolic x coords={0.2,0.4,0.6,0.8,1.0},
    xtick=data,
    %nodes near coords, 
	%nodes near coords align={vertical},
    x tick label style={rotate=45},
    ]
    \addplot[blue!20!black,fill=blue!80!red] coordinates {
    	(0.2, 1.0)
		(0.4, 1.0)
		(0.6, 1.0)
		(0.8, 1.0)
		(1.0, 1.0)
    };
  \end{axis}
\end{tikzpicture}

==> figures/gl_2_differntial_cust.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    enlargelimits=0.15,
  	xlabel={Metrics},
    ylabel={Value},
    ymin=0, ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    ymajorgrids=true,
    grid style=dashed,
    %ylabel style={rotate=-90},
    symbolic x coords={\hyperref[metric_Y]{$Y$}, \hyperref[sec:cust_metric]{$\mu_{\phi}$}, \hyperref[sec:cust_metric]{$std_{\phi}$}},
    xtick=data,
    %nodes near coords, 
	%nodes near coords align={vertical},
    %x tick label style={rotate=45},
    ]
    \addplot[blue!20!black,fill=blue!80!red] coordinates {
 	(\hyperref[metric_Y]{$Y$},0.0) 
 	(\hyperref[sec:cust_metric]{$\mu_{\phi}$},0.9759685376891152)
 	(\hyperref[sec:cust_metric]{$std_{\phi}$},0.007740701681681415)

    };
  \end{axis}
\end{tikzpicture}

==> figures/gl_2_mu.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-2, Metric:$\pmb{\mu}$},
			xlabel={${k}$},
			ylabel={\hyperref[sec:cust_metric]{${\mu_{\phi}}$}},
			xmin=0, xmax=20,
			ymin=0, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.8993218695807429)
				(2, 0.9121510738185273)
				(3, 0.9191688372804868)
				(4, 0.9239689041785398)
				(5, 0.9274160391177372)
				(6, 0.9300680249241254)
				(7, 0.9321804261714608)
				(8, 0.9339206807243935)
				(9, 0.9353770668022859)
				(10, 0.9366625837989295)
				(11, 0.9378077152017159)
				(12, 0.938824297002648)
				(13, 0.9397720230722668)
				(14, 0.9405933878107977)
				(15, 0.9406267120727122)
				(16, 0.9413916353200327)
				(17, 0.9420992178071899)
				(18, 0.9427666869138502)
				(19, 0.9433793329755414)
				(20, 0.9439498822796131)
												
			};
			%\addlegendentry{}
			
			%Baseline1: 
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1.0)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {
				(1, 0.6637956091484005)
				(2, 0.6734838926660947)
				(3, 0.6803263677182906)
				(4, 0.6852445571203793)
				(5, 0.6917828894933222)
				(6, 0.6948495350435676)
				(7, 0.6986076867126946)
				(8, 0.7015228808288303)
				(9, 0.7041242629121558)
				(10, 0.7071069216240197)
				(11, 0.709907593907093)
				(12, 0.7117661335624205)
				(13, 0.7144395293884609)
				(14, 0.715957410159584)
				(15, 0.7177231343205543)
				(16, 0.7196405240618247)
				(17, 0.7216232495161743)
				(18, 0.7230344130303549)
				(19, 0.7248822616699586)
				(20, 0.7265226408200475)				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 1.0)
				(2, 0.8437718830701769)
				(3, 0.9002503084562926)
				(4, 0.8525951293066725)
				(5, 0.8849007498435996)
				(6, 0.8575422008155946)
				(7, 0.8802696892651928)
				(8, 0.861211040372987)
				(9, 0.8788853211672494)
				(10, 0.8648245818604862)
				(11, 0.8785930669518535)
				(12, 0.8672589151780755)
				(13, 0.8791476677899444)
				(14, 0.8699789065194989)
				(15, 0.8797998715102773)
				(16, 0.8715738776770809)
				(17, 0.8805848430082662)
				(18, 0.8732309819576819)
				(19, 0.8812542772473494)
				(20, 0.8749439687461352)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.6638823104467751)
				(2, 0.6735774349482342)
				(3, 0.6801879929626223)
				(4, 0.6861766088440103)
				(5, 0.6904013997895555)
				(6, 0.6945672344483165)
				(7, 0.6982041639204912)
				(8, 0.7012809314614449)
				(9, 0.704189074455143)
				(10, 0.7068187588028761)
				(11, 0.7092405020800028)
				(12, 0.7115890850010586)
				(13, 0.7137774225689693)
				(14, 0.7157000270262805)
				(15, 0.7177566177600958)
				(16, 0.7196055720503408)
				(17, 0.7214494855245566)
				(18, 0.7231811476436737)
				(19, 0.7247693254416977)
				(20, 0.7264538760763735)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 1.0)
				(2, 0.8338942003963423)
				(3, 0.891200338326717)
				(4, 0.8405844893247861)
				(5, 0.8740811707899884)
				(6, 0.8452574912294517)
				(7, 0.8684183838068045)
				(8, 0.8489379730289324)
				(9, 0.8660844940701803)
				(10, 0.8518562809840848)
				(11, 0.8656482100982112)
				(12, 0.8537854048571959)
				(13, 0.866006212362449)
				(14, 0.8558966809797689)
				(15, 0.8662946403260705)
				(16, 0.857878792540718)
				(17, 0.8668666452741918)
				(18, 0.8595372036255688)
				(19, 0.8674703399013293)
				(20, 0.8611835539807154)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.9132318625131937)
			(2, 0.9241824893285268)
			(3, 0.9298121467036934)
			(4, 0.9335287807402145)
			(5, 0.9362153620068084)
			(6, 0.9384809447849813)
			(7, 0.9401666691717538)
			(8, 0.9417067002150622)
			(9, 0.9430061042549133)
			(10, 0.9441504714834525)
			(11, 0.9451350053541486)
			(12, 0.946034097715341)
			(13, 0.9468307763905215)
			(14, 0.9475808079376639)
			(15, 0.9482430833269292)
			(16, 0.9488732054455035)
			(17, 0.9494794583613689)
			(18, 0.9500680650808037)
			(19, 0.9506094994234559)
			(20, 0.9510789404054286)
			
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.9043183004258238)
			(2, 0.9070103527863461)
			(3, 0.9097372850325527)
			(4, 0.9096874256234052)
			(5, 0.9107521957659125)
			(6, 0.9106230082633456)
			(7, 0.9109687253148447)
			(8, 0.9112683614333096)
			(9, 0.91281160653643)
			(10, 0.9128161262549022)
			(11, 0.9118146065722978)
			(12, 0.9121942831738745)
			(13, 0.9118488246127374)
			(14, 0.9122122615073067)
			(15, 0.9132810322820603)
			(16, 0.9133442277006927)
			(17, 0.9136040150349853)
			(18, 0.9134401726319663)
			(19, 0.9139812002043143)
			(20, 0.9146260518640154)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_mu_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0.8, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.8,0.9,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0.0,1.0)
				(0.1, 0.9977318696982361)
				(0.2, 0.9951440293461723)
				(0.3, 0.9921265749293652)
				(0.4, 0.9884246952533144)
				(0.5, 0.9840063838804319)
				(0.6, 0.9788400232252026)
				(0.7, 0.9726788300275484)
				(0.8, 0.9650660585336114)
				(0.9, 0.9560326683279919)
				(1.0, 0.943845698167189)
			};
			
			
			\if 0
			%MFairRec
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.9977052633684212)
				(0.2, 0.9927496393527057)
				(0.3, 0.9855385251564311)
				(0.4, 0.9764647455798959)
				(0.5, 0.9668635441763374)
				(0.6, 0.9564119721283777)
				(0.7, 0.9448954513228949)
				(0.8, 0.9326292545113568)
				(0.9, 0.9179712777532804)
				(1.0, 0.9000227064906862)
				
			};
			
			\fi
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.9976423289610249)
				(0.2, 0.9951127244398144)
				(0.3, 0.992029062972915)
				(0.4, 0.9883351422975385)
				(0.5, 0.98390391887269)
				(0.6, 0.9786611372211416)
				(0.7, 0.9724443569939579)
				(0.8, 0.9650758419710358)
				(0.9, 0.9560885282850516)
				(1, 0.9439498822796131)			
				
			};
	
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_mu_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 0.0)
				(0.1, 0.0978249842484899)
				(0.2, 0.194548718814372)
				(0.3, 0.29005541089912545)
				(0.4, 0.3846256097316116)
				(0.5, 0.478383865329849)
				(0.6, 0.5715197822066023)
				(0.7, 0.664096126459525)
				(0.8, 0.7597222734571348)
				(0.9, 0.8513699244300779)
				(1.0, 0.9424921585491153)
			};
			
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 0.9976423289610249)
				(0.2, 0.9951127244398144)
				(0.3, 0.992029062972915)
				(0.4, 0.9883351422975385)
				(0.5, 0.98390391887269)
				(0.6, 0.9786611372211416)
				(0.7, 0.9724443569939579)
				(0.8, 0.9650758419710358)
				(0.9, 0.9560885282850516)
				(1, 0.9439498822796131)			
				
			};
	
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_sigma.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-2, Metric:$\pmb{\sigma}$},
			xlabel={${k}$},
			ylabel={\hyperref[sec:cust_metric]{${std_\phi}$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.12,
			xtick={0,5,10,15,20},
			ytick={0,0.05,0.10},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			%ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.08399702240460524)
				(2, 0.05436271919095607)
				(3, 0.04147625853832062)
				(4, 0.034748350697647985)
				(5, 0.029786123763427416)
				(6, 0.026387935487853478)
				(7, 0.023939164657281208)
				(8, 0.02219728309393469)
				(9, 0.020433298984965105)
				(10, 0.01904127405967224)
				(11, 0.017903688940636382)
				(12, 0.016910073565303354)
				(13, 0.01608358767807022)
				(14, 0.015341726729430199)
				(15, 0.01473696988161612)
				(16, 0.014186237974498379)
				(17, 0.013517023459539142)
				(18, 0.012981677508432696)
				(19, 0.012594477881743952)
				(20, 0.012173784424625316)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.0)
				(11, 0.0)
				(12, 0.0)
				(13, 0.0)
				(14, 0.0)
				(15, 0.0)
				(16, 0.0)
				(17, 0.0)
				(18, 0.0)
				(19, 0.0)
				(20, 0.0)
								
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.1153001122599757)
				(2, 0.08402134976303625)
				(3, 0.07031821946664513)
				(4, 0.06159441577580742)
				(5, 0.05536246474305281)
				(6, 0.05169877880920397)
				(7, 0.04855659780428536)
				(8, 0.046157236527497585)
				(9, 0.043037196318076634)
				(10, 0.0423901204460739)
				(11, 0.04047684064532946)
				(12, 0.03918725149118922)
				(13, 0.0373408582032027)
				(14, 0.03657097307479459)
				(15, 0.036039312447793126)
				(16, 0.035568864568369295)
				(17, 0.034496914669265105)
				(18, 0.03353604096856207)
				(19, 0.03268238920676137)
				(20, 0.03240727416757377)
				
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.05710351368759226)
				(3, 0.03812489941231977)
				(4, 0.04145536943608316)
				(5, 0.03305394593115184)
				(6, 0.034319363320058825)
				(7, 0.029281322895173413)
				(8, 0.030134888224788527)
				(9, 0.026964033269695705)
				(10, 0.027409919783979247)
				(11, 0.02485400412136951)
				(12, 0.02509775733350031)
				(13, 0.023042687426656567)
				(14, 0.023343698672126677)
				(15, 0.022004783279296728)
				(16, 0.022273688683520733)
				(17, 0.0212194959495044)
				(18, 0.021257703405436028)
				(19, 0.020063266908055585)
				(20, 0.02029022044520764)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.11387422047678955)
				(2, 0.08403420729543372)
				(3, 0.07044462131678358)
				(4, 0.06241020200447165)
				(5, 0.05677074894746044)
				(6, 0.05259923384523701)
				(7, 0.04944074059587094)
				(8, 0.04673404082302104)
				(9, 0.04459528667217272)
				(10, 0.04263978200055096)
				(11, 0.04117743750520475)
				(12, 0.03967059107626005)
				(13, 0.03830643041352416)
				(14, 0.03729821408319296)
				(15, 0.03637271020859325)
				(16, 0.03529737980490692)
				(17, 0.03440632291268206)
				(18, 0.033585749611649715)
				(19, 0.03283481401691028)
				(20, 0.03227060307439308)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.054956811237842046)
				(3, 0.03654629369842069)
				(4, 0.03912767894468999)
				(5, 0.031883642336236)
				(6, 0.03282766716823628)
				(7, 0.028053230795905597)
				(8, 0.028594372663372405)
				(9, 0.02544993192744953)
				(10, 0.025823484893457215)
				(11, 0.02385595670869903)
				(12, 0.024014288245546443)
				(13, 0.02183452366571355)
				(14, 0.022511379640444213)
				(15, 0.02084508579909842)
				(16, 0.021003000123993896)
				(17, 0.01979970901779047)
				(18, 0.0199378000418283)
				(19, 0.01909484172223279)
				(20, 0.019194083792201666)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.06880851750843368)
			(2, 0.04927251444253381)
			(3, 0.04020912129639358)
			(4, 0.03530425922086644)
			(5, 0.03201340081331125)
			(6, 0.029006318519250528)
			(7, 0.02707572982699187)
			(8, 0.02555016418669492)
			(9, 0.024044279635183585)
			(10, 0.022675679500534066)
			(11, 0.02175212329722111)
			(12, 0.020910266728325237)
			(13, 0.02019056718705024)
			(14, 0.0194781821609728)
			(15, 0.01903921988668749)
			(16, 0.018514723276758027)
			(17, 0.017808768181078193)
			(18, 0.01724780096728103)
			(19, 0.01684900080938871)
			(20, 0.016480530511492113)
							
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.07272199175232517)
			(2, 0.05319397969556228)
			(3, 0.04470522252672633)
			(4, 0.039215212673344185)
			(5, 0.03521526653941781)
			(6, 0.032508644202740945)
			(7, 0.030337973238971)
			(8, 0.028725005218519558)
			(9, 0.02694792153584439)
			(10, 0.025657510817805814)
			(11, 0.024454182953298934)
			(12, 0.023638048868653193)
			(13, 0.02234929137642452)
			(14, 0.02199280454213304)
			(15, 0.02139316502764768)
			(16, 0.020789942311853285)
			(17, 0.020241883785623114)
			(18, 0.019409728590844416)
			(19, 0.01895272308734053)
			(20, 0.018635528649410357)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_sigma_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.02,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.01,0.02},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.0036010248917208343)
				(0.2, 0.004616965777261047)
				(0.3, 0.00548294925873478)
				(0.4, 0.0063066399276883785)
				(0.5, 0.007056485006049769)
				(0.6, 0.007811256692930687)				
				(0.7, 0.008651908714932235)
				(0.8, 0.009589928474545126)
				(0.9, 0.010611746488154085)
				(1.0, 0.0118346824007207)
			};
		\if 0
			%MFairRec
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.003675331989021079)
				(0.2, 0.0056851586896401315)
				(0.3, 0.009323928849141854)
				(0.4, 0.01335489064697547)
				(0.5, 0.017843180228390876)
				(0.6, 0.022475781603024148)
				(0.7, 0.02735010461852614)
				(0.8, 0.032454602446962556)
				(0.9, 0.03739392027246663)
				(1.0, 0.043314633543154256)				
			};
			\fi
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.0037779497148198848)
				(0.2, 0.004810786967757588)
				(0.3, 0.005670625911575687)
				(0.4, 0.006358462397323334)
				(0.5, 0.0070402712037580225)
				(0.6, 0.007911420353752576)
				(0.7, 0.00876523559411324)
				(0.8, 0.009767604265099861)
				(0.9, 0.010756018977070587)
				(1.0, 0.012173784424625316)
			};
	
			\end{axis}
			\end{tikzpicture}

==> figures/gl_2_sigma_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.02,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.01,0.02},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.007366238987084768)
				(0.2, 0.009595482067501701)
				(0.3, 0.011174809094473643)
				(0.4, 0.01241150572662132)
				(0.5, 0.013426352527402756)
				(0.6, 0.014363178957786975)
				(0.7, 0.015243024658468827)				
				(0.8, 0.011558623282732551)								
				(0.9, 0.012728017285040352)
				(1.0, 0.014036352833874912)
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0,0.0)
				(0.1, 0.0037779497148198848)
				(0.2, 0.004810786967757588)
				(0.3, 0.005670625911575687)
				(0.4, 0.006358462397323334)
				(0.5, 0.0070402712037580225)
				(0.6, 0.007911420353752576)
				(0.7, 0.00876523559411324)
				(0.8, 0.009767604265099861)
				(0.9, 0.010756018977070587)
				(1.0, 0.012173784424625316)
			};
	
			\end{axis}
			\end{tikzpicture}

==> figures/lf_H.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf LF, Metric:H},
			xlabel={${k}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=20,
			ymin=0, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1.0)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)			
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 0.5362409255898367)
				(11, 0.5631805807622504)
				(12, 0.5876247731397459)
				(13, 0.6126361161524501)
				(14, 0.6348117059891107)
				(15, 0.6557962794918331)
				(16, 0.67383166969147)
				(17, 0.6918670598911071)
				(18, 0.7057622504537205)
				(19, 0.4811705989110708)
				(20, 0.500397005444646)
								
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 0.6607304900181489)
				(11, 0.6922640653357531)
				(12, 0.7257259528130672)
				(13, 0.75130444646098)
				(14, 0.7756919237749547)
				(15, 0.8038793103448276)
				(16, 0.8196460980036298)
				(17, 0.8402903811252269)
				(18, 0.8546960072595281)
				(19, 0.6057168784029038)
				(20, 0.6279491833030852)
								
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 0.6189882032667876)
				(11, 0.6460980036297641)
				(12, 0.6801270417422868)
				(13, 0.7009414700544465)
				(14, 0.731510889292196)
				(15, 0.7518715970961888)
				(16, 0.7784142468239564)
				(17, 0.7908348457350273)
				(18, 0.8092105263157895)
				(19, 0.5516674228675136)
				(20, 0.5799115245009074)
				};
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1.0)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 0.8022345735027223)
				(11, 0.8349024500907442)
				(12, 0.9215630671506352)
				(13, 0.9499773139745916)
				(14, 1.0)
				(15, 1.0)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 0.6785957350272233)
				(20, 0.76366833030853)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 1.0)
			(2, 1.0)
			(3, 1.0)
			(4, 1.0)
			(5, 1.0)
			(6, 1.0)
			(7, 1.0)
			(8, 1.0)
			(9, 1.0)
			(10, 0.8902563520871143)
			(11, 0.926950998185118)
			(12, 0.9527563520871143)
			(13, 0.96744555353902)
			(14, 0.9746483666061706)
			(15, 0.9760095281306715)
			(16, 0.9776542649727767)
			(17, 0.9788452813067151)
			(18, 0.9794124319419237)
			(19, 0.7729696007259528)
			(20, 0.8127835753176044)
			
				
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 1.0)
			(2, 1.0)
			(3, 1.0)
			(4, 1.0)
			(5, 1.0)
			(6, 1.0)
			(7, 1.0)
			(8, 1.0)
			(9, 1.0)
			(10, 1.0)
			(11, 1.0)
			(12, 1.0)
			(13, 1.0)
			(14, 1.0)
			(15, 1.0)
			(16, 1.0)
			(17, 1.0)
			(18, 1.0)
			(19, 0.8881578947368421)
			(20, 0.9424909255898367)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_H_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0.9, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.9,0.95,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.9998865698729582)
				(0.6, 0.9998865698729582)
				(0.7, 0.9998865698729582)
				(0.8, 0.9998865698729582)
				(0.9, 0.9998865698729582)
				(1.0, 0.9999432849364791)
				
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.9996597096188747)
				(0.6, 0.9996597096188747)
				(0.7, 0.9996597096188747)
				(0.8, 0.9996597096188747)
				(0.9, 0.9996597096188747)
				(1.0, 1.0)
			};
			%\addlegendentry{}
		
			
			\end{axis}
			\end{tikzpicture}

==> figures/lf_H_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0.98, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.98,0.99,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.9996597096188747)
				(0.6, 0.9996597096188747)
				(0.7, 0.9996597096188747)
				(0.8, 0.9996597096188747)
				(0.9, 0.9996597096188747)
				(1.0, 0.9968865698729582)
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.9996597096188747)
				(0.6, 0.9996597096188747)
				(0.7, 0.9996597096188747)
				(0.8, 0.9996597096188747)
				(0.9, 0.9996597096188747)
				(1.0, 1.0)
			};
			%\addlegendentry{}
		
			
			\end{axis}
			\end{tikzpicture}

==> figures/lf_L.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${k}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.3,
			xtick={0,5,10,15,20},
			ytick={0,0.1,0.2,0.3},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.1460956405021171)
				(11, 0.1358410754997925)
				(12, 0.12665641516702744)
				(13, 0.11575536273162881)
				(14, 0.10743678914476311)
				(15, 0.1004601782970098)
				(16, 0.09388104384395209)
				(17, 0.08715112234605377)
				(18, 0.08252987650194095)
				(19, 0.15419832253135005)
				(20, 0.14851570211706927)
							
				
			};
			%\addlegendentry{}
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0)
				(2, 0)
				(3, 0)
				(4, 0)
				(5, 0)
				(6, 0)
				(7, 0)
				(8, 0)
				(9, 0)
				(10, 0)
				(11, 0)
				(12, 0)
				(13, 0)
				(14, 0)
				(15, 0)
				(16, 0)
				(17, 0)
				(18, 0)
				(19, 0)
				(20, 0)
								
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.0855263157894737)
				(2, 0.13961358136721114)
				(3, 0.17948852465214754)
				(4, 0.2035390199637022)
				(5, 0.22385725898798692)
				(6, 0.23607561100046312)
				(7, 0.24642692440021094)
				(8, 0.25309513456774124)
				(9, 0.2577815542808172)
				(10, 0.25891711588597954)
				(11, 0.2628699246156143)
				(12, 0.25601338338148777)
				(13, 0.25346050401325193)
				(14, 0.2537623149876443)
				(15, 0.2522769146778486)
				(16, 0.25088792638920243)
				(17, 0.24822556525275097)
				(18, 0.24632146505073915)
				(19, 0.2436322896554283)
				(20, 0.24130118054055735)
				
											
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.07915032732693807)
				(3, 0.07276697940973118)
				(4, 0.1217105263157894)
				(5, 0.11606886288998348)
				(6, 0.1527298073095487)
				(7, 0.14398852039647209)
				(8, 0.16988380818490884)
				(9, 0.16273390462506868)
				(10, 0.17937655741364925)
				(11, 0.16964832003610955)
				(12, 0.18276512164913641)
				(13, 0.1777748390785994)
				(14, 0.18581999141209696)
				(15, 0.17989401061807136)
				(16, 0.18595584862323883)
				(17, 0.1782561141624036)
				(18, 0.18391787082219657)
				(19, 0.17828717782106934)
				(20, 0.18091008791848934)
				};
				
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.08735065033272837)
				(2, 0.1456943814277072)
				(3, 0.18027261040532366)
				(4, 0.1999213191023536)
				(5, 0.20677198113819034)
				(6, 0.20432607241392378)
				(7, 0.19425314158895154)
				(8, 0.18016768549181297)
				(9, 0.1604558495736468)
				(10, 0.1615720335321051)
				(11, 0.17011831779583458)
				(12, 0.17629953853773048)
				(13, 0.1782605020962748)
				(14, 0.17698706865704303)
				(15, 0.175619241561999)
				(16, 0.17228299561910174)
				(17, 0.16756789594905552)
				(18, 0.16150736589669298)
				(19, 0.15889830362074867)
				(20, 0.16368359739963642)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.08003130131362893)
				(3, 0.07536831032322183)
				(4, 0.12654980662864054)
				(5, 0.11963900862068963)
				(6, 0.1511594977353258)
				(7, 0.14308724601799727)
				(8, 0.15988899356214487)
				(9, 0.1512608748883703)
				(10, 0.15401142043326704)
				(11, 0.1451057730740978)
				(12, 0.14022754709282229)
				(13, 0.13151063483466027)
				(14, 0.12963445797497586)
				(15, 0.12962482241599893)
				(16, 0.13725893213138454)
				(17, 0.13519918262270128)
				(18, 0.13993601631023053)
				(19, 0.13633931395397464)
				(20, 0.13906897104547083)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.0064560647307924995)
			(2, 0.018450760521994646)
			(3, 0.03355492718866134)
			(4, 0.05014372317287448)
			(5, 0.06719148355803292)
			(6, 0.08265670748514466)
			(7, 0.09586323968555173)
			(8, 0.10713132794433873)
			(9, 0.11336337431221742)
			(10, 0.11744220014835918)
			(11, 0.11950713153994086)
			(12, 0.12031533366088745)
			(13, 0.1203445054467258)
			(14, 0.12044192479480459)
			(15, 0.11886487638757338)
			(16, 0.11816056926086914)
			(17, 0.11718512208203676)
			(18, 0.11743909738781914)
			(19, 0.1169122451135354)
			(20, 0.11624704882037952)
				
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.00620084694494858)
			(2, 0.037724429608504015)
			(3, 0.06197768127214573)
			(4, 0.07989550024486528)
			(5, 0.09677595119263735)
			(6, 0.11094512543440724)
			(7, 0.12314318728508915)
			(8, 0.13518609088028358)
			(9, 0.14792814471523608)
			(10, 0.1519064138435165)
			(11, 0.14787327592880004)
			(12, 0.14443340566515675)
			(13, 0.139911101950142)
			(14, 0.13534660996520054)
			(15, 0.13615477819213637)
			(16, 0.13571891189499996)
			(17, 0.13568735710722002)
			(18, 0.13769979418215875)
			(19, 0.1383718592408379)
			(20, 0.1409463915941796)	
		};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_L_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0, 0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.07163554992183678)
				(0.6, 0.07163554992183678)
				(0.7, 0.07163554992183678)
				(0.8, 0.07163554992183678)
				(0.9, 0.07163554992183678)
				(1.0, 0.14838787999135045)
			};
			
			% FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0)
				(0.2, 0)
				(0.3, 0)
				(0.4, 0)
				(0.5, 0.07165146245805837)
				(0.6, 0.07165146245805837)
				(0.7, 0.07165146245805837)
				(0.8, 0.07165146245805837)
				(0.9, 0.07165146245805837)
				(1, 0.14851570211706927)		
			};
			
			\end{axis}
			\end{tikzpicture}

==> figures/lf_L_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.3,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2,0.3},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.07165146245805837)
				(0.6, 0.07165146245805837)
				(0.7, 0.07165146245805837)
				(0.8, 0.07165146245805837)
				(0.9, 0.07165146245805837)
				(1.0, 0.14848261833001544)
				
			};
			
			% Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0)
				(0.2, 0)
				(0.3, 0)
				(0.4, 0)
				(0.5, 0.07165146245805837)
				(0.6, 0.07165146245805837)
				(0.7, 0.07165146245805837)
				(0.8, 0.07165146245805837)
				(0.9, 0.07165146245805837)
				(1, 0.14851570211706927)		
			};
			
			\end{axis}
			\end{tikzpicture}

==> figures/lf_Y.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf LF, Metric: Y},
			xlabel={${k}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.13,
			xtick={0,5,10,15,20},
			ytick={0,0.1,0.1,0.25},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 3.599168422628413e-08)
				(11, 2.513892028644276e-08)
				(12, 1.2606466906688133e-08)
				(13, 8.35989002801812e-09)
				(14, 4.549814186626957e-09)
				(15, 2.327429238402183e-09)
				(16, 2.6852957436063394e-09)
				(17, 1.357642074280158e-09)
				(18, 1.4500262299793974e-09)
				(19, 3.7473965270429564e-09)
				(20, 2.778008744513805e-09)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.0)
				(11, 0.0)
				(12, 0.0)
				(13, 0.0)
				(14, 0.0)
				(15, 0.0)
				(16, 0.0)
				(17, 0.0)
				(18, 0.0)
				(19, 0.0)
				(20, 0.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.12015407423780398)
				(2, 0.08794479528368995)
				(3, 0.07273599768331776)
				(4, 0.06344075001618305)
				(5, 0.057195718790538454)
				(6, 0.05286012113244257)
				(7, 0.05043555751941485)
				(8, 0.045956686672187365)
				(9, 0.04359215538343012)
				(10, 0.0421769279574879)
				(11, 0.040984821272136755)
				(12, 0.03821407532110564)
				(13, 0.03700157727007322)
				(14, 0.03761528663262455)
				(15, 0.03544189615057377)
				(16, 0.03474507704585105)
				(17, 0.03370604009097508)
				(18, 0.03302600332322024)
				(19, 0.032167162874875005)
				(20, 0.03125736101681002)
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.0013154836952041762)
				(3, 3.750397273089848e-05)
				(4, 0.00012219946899259105)
				(5, 7.606507085307876e-06)
				(6, 3.66111683027565e-05)
				(7, 2.213140572048084e-06)
				(8, 1.803108679078536e-05)
				(9, 1.478133005059944e-06)
				(10, 1.3075831291725267e-06)
				(11, 4.615580219633277e-07)
				(12, 7.176361933710428e-06)
				(13, 4.786804122996531e-07)
				(14, 6.042857779922118e-07)
				(15, 7.353508032648256e-08)
				(16, 5.086592564191513e-07)
				(17, 2.818249290535493e-07)
				(18, 3.453971375204488e-07)
				(19, 8.792015843225165e-08)
				(20, 5.068572343991874e-07)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.11940137379538748)
				(2, 0.08635847250362083)
				(3, 0.07112673229704121)
				(4, 0.062279842521648476)
				(5, 0.05672724801493963)
				(6, 0.052031035145926836)
				(7, 0.04797523566625057)
				(8, 0.04549015961645075)
				(9, 0.043162676560672235)
				(10, 0.04208051612034533)
				(11, 0.041002318350758384)
				(12, 0.03937083476714338)
				(13, 0.038287317134323005)
				(14, 0.037060918034199815)
				(15, 0.03566034114020945)
				(16, 0.03455047871560757)
				(17, 0.03376833519347011)
				(18, 0.03279569175486361)
				(19, 0.031909465703503684)
				(20, 0.0313953257346975)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.0017816849869100075)
				(3, 0.0001238573428180125)
				(4, 0.000327421617027358)
				(5, 7.121921319543171e-05)
				(6, 0.00025961337580587607)
				(7, 0.0001420546285221559)
				(8, 0.00012228123028383455)
				(9, 6.276069337929764e-05)
				(10, 0.0001321863085220318)
				(11, 6.774622710446604e-05)
				(12, 2.0844108300492146e-05)
				(13, 6.306433292939942e-06)
				(14, 3.5140719085485546e-05)
				(15, 3.0096266889341605e-05)
				(16, 0.0002450875745745884)
				(17, 4.321660920437634e-05)
				(18, 0.00014758814728593465)
				(19, 1.9738879688647392e-05)
				(20, 2.9607196657951604e-05)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.0038584570631788177)
			(2, 0.0038135600177339004)
			(3, 0.00379735013831123)
			(4, 0.0037947734372131853)
			(5, 0.003797186687622835)
			(6, 0.0037988600411342425)
			(7, 0.003781949958418603)
			(8, 0.0037788571419682176)
			(9, 0.003770581852012446)
			(10, 0.0037690225232583966)
			(11, 0.0037647656890841858)
			(12, 0.0037631156611582367)
			(13, 0.0037912820451353447)
			(14, 0.0038618056722142884)
			(15, 0.0039386065901057705)
			(16, 0.003960031712180939)
			(17, 0.0038466646247406365)
			(18, 0.0038453945205115837)
			(19, 0.0037894388260207175)
			(20, 0.0037541466501908615)
							
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 6.171859740763418e-06)
			(2, 3.635173641620245e-07)
			(3, 8.331039116133687e-08)
			(4, 1.72274799458887e-08)
			(5, 1.553851488252679e-08)
			(6, 3.9965247385779e-08)
			(7, 9.973028822632988e-08)
			(8, 6.199262906448677e-07)
			(9, 4.3408279027233354e-06)
			(10, 0.0001752884915674598)
			(11, 0.00024873923464989103)
			(12, 0.0006592141377980195)
			(13, 0.00024500252128072125)
			(14, 0.0002626850131839425)
			(15, 0.00019450293297626253)
			(16, 0.000251136960026344)
			(17, 0.00015133805041689458)
			(18, 0.0002119141328127738)
			(19, 0.00012912814394360687)
			(20, 8.200808109008874e-05)	
		};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_Y_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1e-08,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,2e-09,4e-09,6e-09,8e-09,10e-09},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 0.0)
				(0.7, 0.0)
				(0.8, 0.0)
				(0.9, 0.0)
				(1.0, 0.0)
				
				
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 2.778008744513805e-09)
				(0.7, 2.778008744513805e-09)
				(0.8, 2.778008744513805e-09)
				(0.9, 2.778008744513805e-09)
				(1.0, 2.778008744513805e-09)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_Y_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1e-07,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,5e-08,10e-08},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 8.084704033704752e-08)
				(0.6, 8.084704033704752e-08)
				(0.7, 8.084704033704752e-08)
				(0.8, 8.084704033704752e-08)
				(0.9, 8.084704033704752e-08)
				(1.0, 0.0)
				
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 2.778008744513805e-09)
				(0.7, 2.778008744513805e-09)
				(0.8, 2.778008744513805e-09)
				(0.9, 2.778008744513805e-09)
				(1.0, 2.778008744513805e-09)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_Z.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf LF, Metric:Z},
			xlabel={${k}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=20,
			ymin=0.7, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0.7,0.8,0.9,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.7526361891413638)
				(2, 0.8108291637299694)
				(3, 0.8419384616588211)
				(4, 0.8618350473417699)
				(5, 0.8764344262352939)
				(6, 0.8878257261458331)
				(7, 0.8970486346021643)
				(8, 0.9043172466256092)
				(9, 0.9106088877893651)
				(10, 0.9968333971479676)
				(11, 0.9921247689776508)
				(12, 0.9881851497427461)
				(13, 0.9850113100956555)
				(14, 0.9823340045172215)
				(15, 0.979996213188703)
				(16, 0.9782425725370162)
				(17, 0.9767969484148185)
				(18, 0.9754809946956532)
				(19, 0.9994823649736437)
				(20, 0.9975310687214431)
				
				
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.7526361891413638)
				(2, 0.8108291637299694)
				(3, 0.8419384616588211)
				(4, 0.8618350473417699)
				(5, 0.8764344262352939)
				(6, 0.8878257261458331)
				(7, 0.8970486346021643)
				(8, 0.9043172466256092)
				(9, 0.9106088877893651)
				(10, 0.9161626586723886)
				(11, 0.9204578518300951)
				(12, 0.9241974447994065)
				(13, 0.9278236633686459)
				(14, 0.9309864942222632)
				(15, 0.9338319003168735)
				(16, 0.9362368447696351)
				(17, 0.9386270358133529)
				(18, 0.9403671757777169)
				(19, 0.9420074645401821)
				(20, 0.9438539852110053)
				
				
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.7639266205940035)
				(2, 0.8281952511102977)
				(3, 0.8627445820081104)
				(4, 0.8854985730184916)
				(5, 0.9018125772781138)
				(6, 0.9153293826316845)
				(7, 0.9248134092218625)
				(8, 0.9330190264786918)
				(9, 0.9397462998667486)
				(10, 0.9453238009568177)
				(11, 0.9496457484062013)
				(12, 0.9541552709840722)
				(13, 0.9573933874371768)
				(14, 0.9606261965972633)
				(15, 0.9639587404699339)
				(16, 0.9655452984075262)
				(17, 0.9679013996477931)
				(18, 0.9698272020666501)
				(19, 0.9715483565628751)
				(20, 0.9728081979366235)
				
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.7526361891413638)
				(2, 0.8214428540473272)
				(3, 0.8525413601551142)
				(4, 0.8788874132982983)
				(5, 0.8917112376938803)
				(6, 0.9063353191188368)
				(7, 0.9132238244804736)
				(8, 0.9234370282007407)
				(9, 0.9279649680634943)
				(10, 0.9358704161837272)
				(11, 0.9389561813188942)
				(12, 0.9439074689819916)
				(13, 0.9464713892828666)
				(14, 0.9506649229990941)
				(15, 0.9529265199137457)
				(16, 0.9564742688313292)
				(17, 0.9573034952622381)
				(18, 0.9600813058332126)
				(19, 0.9615737108380881)
				(20, 0.9635176272815913)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.7717118232210773)
				(2, 0.8426041021120017)
				(3, 0.8840734268539882)
				(4, 0.9134963810029252)
				(5, 0.9363185972884983)
				(6, 0.9549657057448282)
				(7, 0.9707316113013115)
				(8, 0.9843886598937087)
				(9, 0.9964350304865162)
				(10, 0.9975587350370257)
				(11, 0.9952946353148083)
				(12, 0.9941837740526697)
				(13, 0.9939001904487457)
				(14, 0.9942196300097231)
				(15, 0.9949839208989543)
				(16, 0.9960791414020759)
				(17, 0.9974217721013414)
				(18, 0.9989496497283519)
				(19, 0.9995976355651346)
				(20, 0.9987416652495145)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.7526361891413638)
				(2, 0.8306024828399906)
				(3, 0.8599170665468852)
				(4, 0.892979395277711)
				(5, 0.9057597002563798)
				(6, 0.9268037247275143)
				(7, 0.9336115176611071)
				(8, 0.9492845753954302)
				(9, 0.9534341640791746)
				(10, 0.9657878908648534)
				(11, 0.9680775460762963)
				(12, 0.978514279731764)
				(13, 0.9800015446182866)
				(14, 0.9857623702235786)
				(15, 0.9846561200224182)
				(16, 0.9860018890452871)
				(17, 0.9854582427476734)
				(18, 0.9870620981421727)
				(19, 0.9868708493297762)
				(20, 0.988654776749084)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.7716368842370489)
			(2, 0.8424026120263135)
			(3, 0.883639344194082)
			(4, 0.9121216732315974)
			(5, 0.933465258845172)
			(6, 0.9495653846862475)
			(7, 0.9621402874139516)
			(8, 0.9714694466611756)
			(9, 0.9779745347755119)
			(10, 0.9826169382138829)
			(11, 0.9858524357762387)
			(12, 0.9878612147842223)
			(13, 0.9888433644385116)
			(14, 0.9893714858119224)
			(15, 0.9894831999855724)
			(16, 0.9897766642197066)
			(17, 0.9902345677117911)
			(18, 0.9906015880249861)
			(19, 0.9910485528130126)
			(20, 0.9913619841986472)
							
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.7717118232210773)
			(2, 0.8426041021120017)
			(3, 0.8840734268539882)
			(4, 0.9134963810029252)
			(5, 0.9363185972884983)
			(6, 0.9549657057448282)
			(7, 0.9707316113013115)
			(8, 0.9843886598937087)
			(9, 0.9964350304865162)
			(10, 0.9975530779867086)
			(11, 0.9952200651068506)
			(12, 0.9939268496875406)
			(13, 0.9934149896005285)
			(14, 0.9932431851483549)
			(15, 0.9937239162707893)
			(16, 0.9942918882544931)
			(17, 0.9950738775487692)
			(18, 0.9959620623961307)
			(19, 0.9965553572767978)
			(20, 0.9971489746731905)
				
		};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_Z_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.8, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.8,0.9,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%MFairRec-Gourab
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0,0.9438539852110053)
				(0.1, 0.9438539852110053)
				(0.2, 0.9438539852110053)
				(0.3, 0.9438539852110053)
				(0.4, 0.9438539852110053)
				(0.5, 0.9736427214416918)
				(0.6, 0.9736427214416918)
				(0.7, 0.9736427214416918)
				(0.8, 0.9736427214416918)
				(0.9, 0.9736427214416918)
				(1.0, 0.9975728033026555)
				
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.9438539852110053)
				(0.1, 0.9438539852110053)
				(0.2, 0.9438539852110053)
				(0.3, 0.9438539852110053)
				(0.4, 0.9438539852110053)
				(0.5, 0.9735613891721784)
				(0.6, 0.9735613891721784)
				(0.7, 0.9735613891721784)
				(0.8, 0.9735613891721784)
				(0.9, 0.9735613891721784)
				(1, 0.9975310687214431)
				
			};
			
			\end{axis}
			\end{tikzpicture}

==> figures/lf_Z_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.94, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.94,0.97,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0,0.9438539852110053)
				(0.1, 0.9438539852110053)
				(0.2, 0.9438539852110053)
				(0.30000000000000004, 0.9438539852110053)
				(0.4, 0.9438539852110053)
				(0.5, 0.9735613891721784)
				(0.6000000000000001, 0.9735613891721784)
				(0.7000000000000001, 0.9735613891721784)
				(0.8, 0.9735613891721784)
				(0.9, 0.9735613891721784)
				(1.0, 0.9975282401963197)
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.9438539852110053)
				(0.1, 0.9438539852110053)
				(0.2, 0.9438539852110053)
				(0.3, 0.9438539852110053)
				(0.4, 0.9438539852110053)
				(0.5, 0.9735613891721784)
				(0.6, 0.9735613891721784)
				(0.7, 0.9735613891721784)
				(0.8, 0.9735613891721784)
				(0.9, 0.9735613891721784)
				(1, 0.9975310687214431)
				
			};
			
			\end{axis}
			\end{tikzpicture}

==> figures/lf_alpha_H.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_H]{$H$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1.0)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.9996597096188747)
				(0.6, 0.9996597096188747)
				(0.7, 0.9996597096188747)
				(0.8, 0.9996597096188747)
				(0.9, 0.9996597096188747)
				(1.0, 1.0)			
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.734176497277677)
				(0.6, 0.734176497277677)
				(0.7, 0.734176497277677)
				(0.8, 0.734176497277677)
				(0.9, 0.734176497277677)
				(1.0, 0.500397005444646)		
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.8835639745916516)
				(0.6, 0.8835639745916516)
				(0.7, 0.8835639745916516)
				(0.8, 0.8835639745916516)
				(0.9, 0.8835639745916516)
				(1.0, 0.6279491833030852)
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.8391560798548094)
				(0.6, 0.8391560798548094)
				(0.7, 0.8391560798548094)
				(0.8, 0.8391560798548094)
				(0.9, 0.8391560798548094)
				(1.0, 0.5799115245009074)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 1.0)
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 1.0)
				(0.6, 1.0)
				(0.7, 1.0)
				(0.8, 1.0)
				(0.9, 1.0)
				(1.0, 0.76366833030853)
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_alpha_L.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_L]{$L$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.3,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2,0.3},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			% alpha
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 0)
				(0.1, 0)
				(0.2, 0)
				(0.3, 0)
				(0.4, 0)
				(0.5, 0.07165146245805837)
				(0.6, 0.07165146245805837)
				(0.7, 0.07165146245805837)
				(0.8, 0.07165146245805837)
				(0.9, 0.07165146245805837)
				(1, 0.14851570211706927)		
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0)
				(0.1,0)
				(0.2,0)
				(0.3,0)
				(0.4,0)
				(0.5,0)
				(0.6,0)
				(0.7,0)
				(0.8,0)
				(0.9,0)
				(1,0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.24130118054055735)
				(0.1,0.24130118054055735)
				(0.2,0.24130118054055735)
				(0.3,0.24130118054055735)
				(0.4,0.24130118054055735)
				(0.5,0.24130118054055735)
				(0.6,0.24130118054055735)
				(0.7,0.24130118054055735)
				(0.8,0.24130118054055735)
				(0.9,0.24130118054055735)
				(1,0.24130118054055735)
							
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.18091008791848934)
				(0.1,0.18091008791848934)
				(0.2,0.18091008791848934)
				(0.3,0.18091008791848934)
				(0.4,0.18091008791848934)
				(0.5,0.18091008791848934)
				(0.6,0.18091008791848934)
				(0.7,0.18091008791848934)
				(0.8,0.18091008791848934)
				(0.9,0.18091008791848934)
				(1,0.18091008791848934)
				
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.16368359739963642)
				(0.1,0.16368359739963642)
				(0.2,0.16368359739963642)
				(0.3,0.16368359739963642)
				(0.4,0.16368359739963642)
				(0.5,0.16368359739963642)
				(0.6,0.16368359739963642)
				(0.7,0.16368359739963642)
				(0.8,0.16368359739963642)
				(0.9,0.16368359739963642)
				(1,0.16368359739963642)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.11624704882037952)
				(0.1, 0.11624704882037952)
				(0.2, 0.11624704882037952)
				(0.3, 0.11624704882037952)
				(0.4, 0.11624704882037952)
				(0.5, 0.11624704882037952)
				(0.6, 0.11624704882037952)
				(0.7, 0.11624704882037952)
				(0.8, 0.11624704882037952)
				(0.9, 0.11624704882037952)
				(1.0, 0.11624704882037952)
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_alpha_Y.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Y]{$Y$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.043,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.02,0.04},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.0)
				(0.6, 2.778008744513805e-09)
				(0.7, 2.778008744513805e-09)
				(0.8, 2.778008744513805e-09)
				(0.9, 2.778008744513805e-09)
				(1.0, 2.778008744513805e-09)
				
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.0)
				(0.1,0.0)
				(0.2,0.0)
				(0.3,0.0)
				(0.4,0.0)
				(0.5,0.0)
				(0.6,0.0)
				(0.7,0.0)
				(0.8,0.0)
				(0.9,0.0)
				(1,0.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.03125736101681002)
				(0.1,0.03125736101681002)
				(0.2,0.03125736101681002)
				(0.3,0.03125736101681002)
				(0.4,0.03125736101681002)
				(0.5,0.03125736101681002)
				(0.6,0.03125736101681002)
				(0.7,0.03125736101681002)
				(0.8,0.03125736101681002)
				(0.9,0.03125736101681002)
				(1,0.03125736101681002)
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,5.068572343991874e-07)
				(0.1,5.068572343991874e-07)
				(0.2,5.068572343991874e-07)
				(0.3,5.068572343991874e-07)
				(0.4,5.068572343991874e-07)
				(0.5,5.068572343991874e-07)
				(0.6,5.068572343991874e-07)
				(0.7,5.068572343991874e-07)
				(0.8,5.068572343991874e-07)
				(0.9,5.068572343991874e-07)
				(1,5.068572343991874e-07)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.0313953257346975)
				(0.1,0.0313953257346975)
				(0.2,0.0313953257346975)
				(0.3,0.0313953257346975)
				(0.4,0.0313953257346975)
				(0.5,0.0313953257346975)
				(0.6,0.0313953257346975)
				(0.7,0.0313953257346975)
				(0.8,0.0313953257346975)
				(0.9,0.0313953257346975)
				(1,0.0313953257346975)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 2.9607196657951604e-05)
				(0.1, 2.9607196657951604e-05)
				(0.2, 2.9607196657951604e-05)
				(0.3, 2.9607196657951604e-05)
				(0.4, 2.9607196657951604e-05)
				(0.5, 2.9607196657951604e-05)
				(0.6, 2.9607196657951604e-05)
				(0.7, 2.9607196657951604e-05)
				(0.8, 2.9607196657951604e-05)
				(0.9, 2.9607196657951604e-05)
				(1.0, 2.9607196657951604e-05)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_alpha_Z.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: Z},
			xlabel={${\alpha}$},
			ylabel={\hyperref[metric_Z]{$Z$}},
			xmin=0, xmax=1,
			ymin=0.94, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.94,0.97,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0,0.9438539852110053)
				(0.1, 0.9438539852110053)
				(0.2, 0.9438539852110053)
				(0.3, 0.9438539852110053)
				(0.4, 0.9438539852110053)
				(0.5, 0.9735613891721784)
				(0.6, 0.9735613891721784)
				(0.7, 0.9735613891721784)
				(0.8, 0.9735613891721784)
				(0.9, 0.9735613891721784)
				(1, 0.9975310687214431)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.9438539852110053)
				(0.1,0.9438539852110053)
				(0.2,0.9438539852110053)
				(0.3,0.9438539852110053)
				(0.4,0.9438539852110053)
				(0.5,0.9438539852110053)
				(0.6,0.9438539852110053)
				(0.7,0.9438539852110053)
				(0.8,0.9438539852110053)
				(0.9,0.9438539852110053)
				(1,0.9438539852110053)				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.9728081979366235)
				(0.1,0.9728081979366235)
				(0.2,0.9728081979366235)
				(0.3,0.9728081979366235)
				(0.4,0.9728081979366235)
				(0.5,0.9728081979366235)
				(0.6,0.9728081979366235)
				(0.7,0.9728081979366235)
				(0.8,0.9728081979366235)
				(0.9,0.9728081979366235)
				(1,0.9728081979366235)
				
				
			};
			%\addlegendentry{}
			
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.9635176272815913)
				(0.1,0.9635176272815913)
				(0.2,0.9635176272815913)
				(0.3,0.9635176272815913)
				(0.4,0.9635176272815913)
				(0.5,0.9635176272815913)
				(0.6,0.9635176272815913)
				(0.7,0.9635176272815913)
				(0.8,0.9635176272815913)
				(0.9,0.9635176272815913)
				(1,0.9635176272815913)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.9987416652495145)
				(0.1,0.9987416652495145)
				(0.2,0.9987416652495145)
				(0.3,0.9987416652495145)
				(0.4,0.9987416652495145)
				(0.5,0.9987416652495145)
				(0.6,0.9987416652495145)
				(0.7,0.9987416652495145)
				(0.8,0.9987416652495145)
				(0.9,0.9987416652495145)
				(1,0.9987416652495145)
				
			};
			
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.988654776749084)
				(0.1, 0.988654776749084)
				(0.2, 0.988654776749084)
				(0.3, 0.988654776749084)
				(0.4, 0.988654776749084)
				(0.5, 0.988654776749084)
				(0.6, 0.988654776749084)
				(0.7, 0.988654776749084)
				(0.8, 0.988654776749084)
				(0.9, 0.988654776749084)
				(1.0, 0.988654776749084)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_alpha_mu.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 1)
				(0.2, 1)
				(0.3, 1)
				(0.4, 1)
				(0.5, 0.986879107905887)
				(0.6, 0.986879107905887)
				(0.7, 0.986879107905887)
				(0.8, 0.986879107905887)
				(0.9, 0.986879107905887)				
				(1, 0.9617003481874509)							
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,1.0)
				(0.1,1.0)
				(0.2,1.0)
				(0.3,1.0)
				(0.4,1.0)
				(0.5,1.0)
				(0.6,1.0)
				(0.7,1.0)
				(0.8,1.0)
				(0.9,1.0)
				(1,1.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.20030689815674965)
				(0.1,0.20030689815674965)
				(0.2,0.20030689815674965)
				(0.3,0.20030689815674965)
				(0.4,0.20030689815674965)
				(0.5,0.20030689815674965)
				(0.6,0.20030689815674965)
				(0.7,0.20030689815674965)
				(0.8,0.20030689815674965)
				(0.9,0.20030689815674965)
				(1,0.20030689815674965)
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.6196171909304439)
				(0.1,0.6196171909304439)
				(0.2,0.6196171909304439)
				(0.3,0.6196171909304439)
				(0.4,0.6196171909304439)
				(0.5,0.6196171909304439)
				(0.6,0.6196171909304439)
				(0.7,0.6196171909304439)
				(0.8,0.6196171909304439)
				(0.9,0.6196171909304439)
				(1,0.6196171909304439)
				
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.1969158476579335)
				(0.1,0.1969158476579335)
				(0.2,0.1969158476579335)
				(0.3,0.1969158476579335)
				(0.4,0.1969158476579335)
				(0.5,0.1969158476579335)
				(0.6,0.1969158476579335)
				(0.7,0.1969158476579335)
				(0.8,0.1969158476579335)
				(0.9,0.1969158476579335)
				(1,0.1969158476579335)
				
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.1969158476579335)
				(0.1, 0.1969158476579335)
				(0.2, 0.1969158476579335)
				(0.3, 0.1969158476579335)
				(0.4, 0.1969158476579335)
				(0.5, 0.1969158476579335)
				(0.6, 0.1969158476579335)
				(0.7, 0.1969158476579335)
				(0.8, 0.1969158476579335)
				(0.9, 0.1969158476579335)
				(1.0, 0.1969158476579335)
				
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_alpha_sigma.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.2,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.1,0.2},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.009537841624635664)
				(0.6, 0.009537841624635664)
				(0.7, 0.009537841624635664)
				(0.8, 0.009537841624635664)
				(0.9, 0.009537841624635664)
				(1.0, 0.014096324416347708)					
			};
	
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(0,0.0)
				(0.1,0.0)
				(0.2,0.0)
				(0.3,0.0)
				(0.4,0.0)
				(0.5,0.0)
				(0.6,0.0)
				(0.7,0.0)
				(0.8,0.0)
				(0.9,0.0)
				(1,0.0)
				
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(0,0.15674307532191106)
				(0.1,0.15674307532191106)
				(0.2,0.15674307532191106)
				(0.3,0.15674307532191106)
				(0.4,0.15674307532191106)
				(0.5,0.15674307532191106)
				(0.6,0.15674307532191106)
				(0.7,0.15674307532191106)
				(0.8,0.15674307532191106)
				(0.9,0.15674307532191106)
				(1,0.15674307532191106)
				
			};
			
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(0,0.08022440140232145)
				(0.1,0.08022440140232145)
				(0.2,0.08022440140232145)
				(0.3,0.08022440140232145)
				(0.4,0.08022440140232145)
				(0.5,0.08022440140232145)
				(0.6,0.08022440140232145)
				(0.7,0.08022440140232145)
				(0.8,0.08022440140232145)
				(0.9,0.08022440140232145)
				(1,0.08022440140232145)
			};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(0,0.1550381728460963)
				(0.1,0.1550381728460963)
				(0.2,0.1550381728460963)
				(0.3,0.1550381728460963)
				(0.4,0.1550381728460963)
				(0.5,0.1550381728460963)
				(0.6,0.1550381728460963)
				(0.7,0.1550381728460963)
				(0.8,0.1550381728460963)
				(0.9,0.1550381728460963)
				(1,0.1550381728460963)
			};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(0, 0.07723999037269692)
				(0.1, 0.07723999037269692)
				(0.2, 0.07723999037269692)
				(0.3, 0.07723999037269692)
				(0.4, 0.07723999037269692)
				(0.5, 0.07723999037269692)
				(0.6, 0.07723999037269692)
				(0.7, 0.07723999037269692)
				(0.8, 0.07723999037269692)
				(0.9, 0.07723999037269692)
				(1.0, 0.07723999037269692)
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_mu.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf LF, Metric: $\pmb{\mu}$},
			xlabel={${k}$},
			ylabel={\hyperref[sec:cust_metric]{${\mu_{\phi}}$}},
			xmin=0, xmax=20,
			ymin=0, ymax=1,
			xtick={0,5,10,15,20},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 0.9466840403677732)
				(11, 0.9573332123472116)
				(12, 0.9645741314748756)
				(13, 0.9698975267372104)
				(14, 0.9740279226029401)
				(15, 0.9772794194615271)
				(16, 0.9799094042412378)
				(17, 0.9820742241605919)
				(18, 0.9838885500429514)
				(19, 0.9554355420796439)
				(20, 0.9617003481874509)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 1.0)
				(2, 1.0)
				(3, 1.0)
				(4, 1.0)
				(5, 1.0)
				(6, 1.0)
				(7, 1.0)
				(8, 1.0)
				(9, 1.0)
				(10, 1.0)
				(11, 1.0)
				(12, 1.0)
				(13, 1.0)
				(14, 1.0)
				(15, 1.0)
				(16, 1.0)
				(17, 1.0)
				(18, 1.0)
				(19, 1.0)
				(20, 1.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.17832003461211382)
				(2, 0.1769745910441589)
				(3, 0.18364845281871542)
				(4, 0.1841895916494282)
				(5, 0.18716048101980956)
				(6, 0.1879339046867482)
				(7, 0.1875864480744251)
				(8, 0.1924937399023132)
				(9, 0.19356422751759575)
				(10, 0.19288994148103977)
				(11, 0.19320626765394686)
				(12, 0.19599057436374165)
				(13, 0.1960350508783371)
				(14, 0.1935376665189075)
				(15, 0.1959156322648999)
				(16, 0.19651852529879993)
				(17, 0.19719627944692023)
				(18, 0.19754206328322177)
				(19, 0.1983699699676643)
				(20, 0.20030689815674965)
				
			};
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 1.0)
				(2, 0.6045192389986451)
				(3, 0.7370932601748931)
				(4, 0.6071151291986662)
				(5, 0.689644383398613)
				(6, 0.6084278402625126)
				(7, 0.6685499464377781)
				(8, 0.6084280948091991)
				(9, 0.6572932641567436)
				(10, 0.613001853003144)
				(11, 0.6520584462444754)
				(12, 0.616282071561378)
				(13, 0.6471338128418598)
				(14, 0.6176505112658482)
				(15, 0.6444576007876894)
				(16, 0.6175804374172676)
				(17, 0.6423740132205189)
				(18, 0.6193769176398086)
				(19, 0.6402497299829498)
				(20, 0.6196171909304439)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.14144716232622817)
				(2, 0.1576336974317044)
				(3, 0.16909076109538335)
				(4, 0.1762468780451565)
				(5, 0.18151123293026242)
				(6, 0.18513567898793606)
				(7, 0.18846899439490333)
				(8, 0.19044440742984214)
				(9, 0.19311347284536098)
				(10, 0.1890780307160162)
				(11, 0.18835547301135933)
				(12, 0.18909402200674397)
				(13, 0.18999745558322234)
				(14, 0.19170751278223744)
				(15, 0.19367699862136153)
				(16, 0.19540552618100193)
				(17, 0.1966552218400394)
				(18, 0.19822357163557078)
				(19, 0.19799322388524554)
				(20, 0.1969158476579335)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.14144716232622817)
				(2, 0.1576336974317044)
				(3, 0.16909076109538335)
				(4, 0.1762468780451565)
				(5, 0.18151123293026242)
				(6, 0.18513567898793606)
				(7, 0.18846899439490333)
				(8, 0.19044440742984214)
				(9, 0.19311347284536098)
				(10, 0.1890780307160162)
				(11, 0.18835547301135933)
				(12, 0.18909402200674397)
				(13, 0.18999745558322234)
				(14, 0.19170751278223744)
				(15, 0.19367699862136153)
				(16, 0.19540552618100193)
				(17, 0.1966552218400394)
				(18, 0.19822357163557078)
				(19, 0.19799322388524554)
				(20, 0.1969158476579335)
				
			};
		% Baseline-6 MPB19
		\addplot[
		color=black,
		mark=*,
		mark size=0.8pt
		]
		coordinates{(1, 0.9852911965513489)
			(2, 0.9788460639000952)
			(3, 0.9726533862745)
			(4, 0.9665333099693876)
			(5, 0.9610324024095956)
			(6, 0.955481323841459)
			(7, 0.9510051648783244)
			(8, 0.9475155770181433)
			(9, 0.9451234991111471)
			(10, 0.9429212686645132)
			(11, 0.9414777142874939)
			(12, 0.9411299082966446)
			(13, 0.9416843119857031)
			(14, 0.9423031425611539)
			(15, 0.9437208765113086)
			(16, 0.944709702006826)
			(17, 0.9453564557263118)
			(18, 0.946188492368712)
			(19, 0.9469790050331952)
			(20, 0.947536947414797)
			
		};
		% Baseline-7 MSR18
		\addplot[
		color=black,
		mark=oplus,
		mark size=1.5pt
		]
		coordinates{(1, 0.9908003175417003)
			(2, 0.975605100726262)
			(3, 0.9615550779415722)
			(4, 0.9474490927550792)
			(5, 0.9342975245999356)
			(6, 0.9203566010840245)
			(7, 0.9031344799126144)
			(8, 0.8842221300434457)
			(9, 0.8559549608694197)
			(10, 0.8453579140763129)
			(11, 0.8541290225495479)
			(12, 0.8599159796896555)
			(13, 0.8657689166997085)
			(14, 0.8741842599340653)
			(15, 0.8733256806118457)
			(16, 0.8765437587759365)
			(17, 0.8793729575438831)
			(18, 0.87768537461321)
			(19, 0.8771972920050867)
			(20, 0.8755547701842753)	
		};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_mu_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0.8, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.8,0.9,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates {(0, 1)
				(0.1, 1.0)
				(0.2, 1.0)
				(0.3, 1.0)
				(0.4, 1.0)
				(0.5, 0.9866284365831872)
				(0.6, 0.9866284365831872)
				(0.7, 0.9866284365831872)
				(0.8, 0.9866284365831872)
				(0.9, 0.9866284365831872)
				(1.0, 0.9617361904412944)
				
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 1)
				(0.2, 1)
				(0.3, 1)
				(0.4, 1)
				(0.5, 0.986879107905887)
				(0.6, 0.986879107905887)
				(0.7, 0.986879107905887)
				(0.8, 0.986879107905887)
				(0.9, 0.986879107905887)				
				(1, 0.9617003481874509)			
				
			};

			\end{axis}
			\end{tikzpicture}

==> figures/lf_mu_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$\mu_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=1,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0,0.2,0.4,0.6,0.8,1},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.4560970370414403)
				(0.6, 0.4560970370414403)
				(0.7, 0.4560970370414403)
				(0.8, 0.4560970370414403)
				(0.9, 0.4560970370414403)
				(1.0, 0.8917442679964694)
				
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0, 1)
				(0.1, 1)
				(0.2, 1)
				(0.3, 1)
				(0.4, 1)
				(0.5, 0.986879107905887)
				(0.6, 0.986879107905887)
				(0.7, 0.986879107905887)
				(0.8, 0.986879107905887)
				(0.9, 0.986879107905887)				
				(1, 0.9617003481874509)			
				
			};

			\end{axis}
			\end{tikzpicture}

==> figures/lf_sigma.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf LF, Metric: $\pmb{\sigma}$},
			xlabel={${k}$},
			ylabel={\hyperref[sec:cust_metric]{${std_\phi}$}},
			xmin=0, xmax=20,
			ymin=0, ymax=0.3,
			xtick={0,5,10,15,20},
			ytick={0,0.1,0.2,0.3},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			%ylabel style={rotate=-90}
			]
			%Proposed Algorithm
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.02488225540664339)
				(11, 0.021099297022888097)
				(12, 0.018581836098998605)
				(13, 0.016676050699629807)
				(14, 0.015159058205829136)
				(15, 0.013896429905161994)
				(16, 0.012824286260091034)
				(17, 0.011902275955034826)
				(18, 0.011105539613363477)
				(19, 0.015687238458487282)
				(20, 0.014096324416347708)
				
			};
			%\addlegendentry{}
			
			%Baseline1: Top-k
			\addplot[
			color=red,
			mark=pentagon,
			mark size=2pt
			]
			coordinates {(1, 0.0)
				(2, 0.0)
				(3, 0.0)
				(4, 0.0)
				(5, 0.0)
				(6, 0.0)
				(7, 0.0)
				(8, 0.0)
				(9, 0.0)
				(10, 0.0)
				(11, 0.0)
				(12, 0.0)
				(13, 0.0)
				(14, 0.0)
				(15, 0.0)
				(16, 0.0)
				(17, 0.0)
				(18, 0.0)
				(19, 0.0)
				(20, 0.0)
				
			};
			%\addlegendentry{}
			
			% Baseline2: Random-k
			\addplot[
			color=black,
			mark=star,
			mark size=2pt
			]
			coordinates {(1, 0.2575423373515667)
				(2, 0.20569419196264266)
				(3, 0.19136184104992532)
				(4, 0.18176403425663273)
				(5, 0.1745275803792753)
				(6, 0.17260452124759076)
				(7, 0.16936880075372318)
				(8, 0.16498988342394214)
				(9, 0.16127830629709414)
				(10, 0.16312694493455873)
				(11, 0.16228692055918909)
				(12, 0.16051243296644954)
				(13, 0.15993010498879995)
				(14, 0.1591104695231111)
				(15, 0.15677233752737132)
				(16, 0.15889714291012752)
				(17, 0.15680638724449858)
				(18, 0.15670381750110401)
				(19, 0.1561156817656419)
				(20, 0.15674307532191106)
				
			};
			
			%\addlegendentry{}
			% Baseline-3 mixed-k
			\addplot[
			color=cyan,
			mark=triangle,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.1270219374624834)
				(3, 0.08856027149307515)
				(4, 0.10651432112260012)
				(5, 0.08620413695292845)
				(6, 0.0944668583196028)
				(7, 0.08168001330995907)
				(8, 0.09034951456813663)
				(9, 0.07972546300853252)
				(10, 0.08780189353595864)
				(11, 0.07877015462020656)
				(12, 0.084195235016906)
				(13, 0.07662875332097971)
				(14, 0.08382825228826962)
				(15, 0.0777393945704526)
				(16, 0.0817489553094493)
				(17, 0.07691157122728591)
				(18, 0.0808469277424271)
				(19, 0.07577794693346765)
				(20, 0.08022440140232145)
				};
			
			% Baseline-4 poorest-k
			\addplot[
			color=brown,
			mark=square,
			mark size=1.5pt
			]
			coordinates{(1, 0.24221177815800354)
				(2, 0.1952505224108675)
				(3, 0.17964613717756578)
				(4, 0.1721199793052581)
				(5, 0.1698628184104722)
				(6, 0.16658294881110647)
				(7, 0.16381746911487488)
				(8, 0.1624525860575433)
				(9, 0.16182377705536785)
				(10, 0.15894753331713007)
				(11, 0.15832556786484017)
				(12, 0.1572826280022425)
				(13, 0.15727696169426678)
				(14, 0.15744622568399577)
				(15, 0.15725029107566524)
				(16, 0.15711631770155113)
				(17, 0.15754089674536897)
				(18, 0.15739808855625487)
				(19, 0.15594792930102305)
				(20, 0.1550381728460963)
				};
			% Baseline-5 top-poor mixed
			\addplot[
			color=black,
			mark=diamond,
			mark size=2pt
			]
			coordinates{(1, 0.0)
				(2, 0.12461209147538062)
				(3, 0.08209346860221985)
				(4, 0.10269646082043134)
				(5, 0.08082727987686847)
				(6, 0.0913424717978156)
				(7, 0.07887367729467)
				(8, 0.08969401632125829)
				(9, 0.07810332951962647)
				(10, 0.08610146643921011)
				(11, 0.07853984594373149)
				(12, 0.0843568939332286)
				(13, 0.0778011798321999)
				(14, 0.08296571164934373)
				(15, 0.07641650874969322)
				(16, 0.08060096951572354)
				(17, 0.07482920790483216)
				(18, 0.07864279856248103)
				(19, 0.07479873166076914)
				(20, 0.07723999037269692)
				
			};
			% Baseline-6 MPB19
			\addplot[
			color=black,
			mark=*,
			mark size=0.8pt
			]
			coordinates{(1, 0.12734071820845222)
				(2, 0.1261712476721553)
				(3, 0.12567970707140802)
				(4, 0.12556460235348638)
				(5, 0.12565308739908024)
				(6, 0.12586094836516457)
				(7, 0.12591781581029285)
				(8, 0.12630634666892412)
				(9, 0.1268267049409751)
				(10, 0.1278094971629266)
				(11, 0.12866142770703876)
				(12, 0.12945417395881653)
				(13, 0.13001572390664207)
				(14, 0.13051381999125297)
				(15, 0.12988103523222044)
				(16, 0.12951502777631288)
				(17, 0.12919209506761342)
				(18, 0.1288853663375221)
				(19, 0.12818448683597053)
				(20, 0.1280733367416542)
				
					
			};
			% Baseline-7 MSR18
			\addplot[
			color=black,
			mark=oplus,
			mark size=1.5pt
			]
			coordinates{(1, 0.033932626933985924)
				(2, 0.03997356834020222)
				(3, 0.043610651969888975)
				(4, 0.047747155030997045)
				(5, 0.05117937328229041)
				(6, 0.05716158168899957)
				(7, 0.06539242995494575)
				(8, 0.07854754585437705)
				(9, 0.10599293238546115)
				(10, 0.1322796119647406)
				(11, 0.1298012382518987)
				(12, 0.12985404345261997)
				(13, 0.12434239920903761)
				(14, 0.12766902840169067)
				(15, 0.1258044704324273)
				(16, 0.12349931518301338)
				(17, 0.11851514280443369)
				(18, 0.11793711677891715)
				(19, 0.11584542346785394)
				(20, 0.11626890895510211)	
			};
			\end{axis}
			\end{tikzpicture}

==> figures/lf_sigma_mod.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.02,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.01,0.02},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%MFairRec
			\addplot[
			color=red,
			mark=*,
			mark size=1pt
			]
			coordinates{(0.0,0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.009948420924702703)
				(0.6, 0.009948420924702703)
				(0.7, 0.009948420924702703)
				(0.8, 0.009948420924702703)
				(0.9, 0.009948420924702703)
				(1.0, 0.014210380915579452)				
			};
			
			%FairRec
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.009537841624635664)
				(0.6, 0.009537841624635664)
				(0.7, 0.009537841624635664)
				(0.8, 0.009537841624635664)
				(0.9, 0.009537841624635664)
				(1.0, 0.014096324416347708)				
			};
	
		
			\end{axis}
			\end{tikzpicture}

==> figures/lf_sigma_phases.tex <==
\begin{tikzpicture}
			\begin{axis}[
			%title={\bf GL-1, Metric: $\pmb{\mu}$},
			xlabel={${\alpha}$},
			ylabel={\hyperref[sec:cust_metric]{$std_{\phi}$}},
			xmin=0, xmax=1,
			ymin=0, ymax=0.03,
			xtick={0,0.2,0.4,0.6,0.8,1},
			xticklabel style={rotate=60},
			ytick={0.01,0.02,0.03},
			%legend pos=north west,
			%legend style={at={(0.5,1.3)},anchor=south},
			ymajorgrids=true,
			grid style=dashed,
			ylabel style={rotate=-90},
			%ymode=log,
			%log basis y={10}
			]
			%Phase-1
			\addplot[
			color=red,
			mark=square,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.01944524055516035)				
				(0.6, 0.01944524055516035)				
				(0.7, 0.01944524055516035)
				(0.8, 0.01944524055516035)			
				(0.9, 0.01944524055516035)
				(1.0, 0.020943680875701625)
				
				
			};
			
			%Phase-2
			\addplot[
			color=blue,
			mark=o,
			mark size=2pt
			]
			coordinates {(0.0, 0.0)
				(0.1, 0.0)
				(0.2, 0.0)
				(0.3, 0.0)
				(0.4, 0.0)
				(0.5, 0.009537841624635664)
				(0.6, 0.009537841624635664)
				(0.7, 0.009537841624635664)
				(0.8, 0.009537841624635664)
				(0.9, 0.009537841624635664)
				(1.0, 0.014096324416347708)				
			};
	
		
			\end{axis}
			\end{tikzpicture}

==> figures/lorentz_gl1_k_20.tex <==
%\begin{figure}[t!]
	%\center{
	%\subfloat{
	%\pgfplotsset{width=0.33\textwidth,compat=1.9}
	\begin{tikzpicture}
	\begin{axis}[
	%title={\bf GL-2, Lorentz},
	xlabel={\bf \% Producers},
	ylabel={\bf \% Exposure},
	xmin=0, xmax=100,
	ymin=0, ymax=100,
	xtick={0,20,40,60,80,100},
	ytick={0,20,40,60,80,100},
	%legend pos=north west,
	%legend style={at={(0.5,1.3)},anchor=south},
	ymajorgrids=true,
	grid style=dashed,
	%ylabel style={rotate=-90},
	%ymode=log,
	%log basis y={10}
	]
	
	%Baseline1: Top-k
	\addplot[
	color=red,
	mark=.,
	%mark size=0.5pt
	ultra thick
	]
	coordinates {(0.11695906432748537, 0.003132832080200501)
		(0.23391812865497075, 0.007160759040458289)
		(0.3508771929824561, 0.014321518080916577)
		(0.4678362573099415, 0.027747941281775868)
		(0.5847953216374269, 0.04296455424274973)
		(0.7017543859649122, 0.059076262083780876)
		(0.8187134502923976, 0.07742570712495525)
		(0.935672514619883, 0.0966702470461869)
		(1.0526315789473684, 0.11725742928750447)
		(1.1695906432748537, 0.13829215896885072)
		(1.286549707602339, 0.16201217329036877)
		(1.4035087719298245, 0.18662728249194416)
		(1.5204678362573099, 0.21124239169351952)
		(1.6374269005847952, 0.23675259577515217)
		(1.7543859649122806, 0.26315789473684215)
		(1.871345029239766, 0.290905836018618)
		(1.9883040935672514, 0.3191013247404226)
		(2.1052631578947367, 0.3477443609022557)
		(2.2222222222222223, 0.3768349445041175)
		(2.3391812865497075, 0.4059255281059793)
		(2.456140350877193, 0.4354636591478697)
		(2.573099415204678, 0.4650017901897601)
		(2.690058479532164, 0.4949874686716792)
		(2.807017543859649, 0.5249731471535982)
		(2.9239766081871346, 0.5558539205155746)
		(3.0409356725146197, 0.5880773361976369)
		(3.1578947368421053, 0.6203007518796991)
		(3.2748538011695905, 0.6529717150017901)
		(3.391812865497076, 0.685642678123881)
		(3.508771929824561, 0.7205513784461152)
		(3.625730994152047, 0.7554600787683493)
		(3.742690058479532, 0.7903687790905836)
		(3.8596491228070176, 0.8257250268528462)
		(3.9766081871345027, 0.8615288220551376)
		(4.093567251461988, 0.8991228070175437)
		(4.2105263157894735, 0.9380594343000357)
		(4.3274853801169595, 0.9774436090225562)
		(4.444444444444445, 1.0172753311851055)
		(4.56140350877193, 1.0575546007876835)
		(4.678362573099415, 1.09828141783029)
		(4.795321637426901, 1.1390082348728963)
		(4.912280701754386, 1.1801825993555315)
		(5.029239766081871, 1.2213569638381665)
		(5.146198830409356, 1.2629788757608305)
		(5.2631578947368425, 1.3046007876834942)
		(5.380116959064328, 1.3466702470461867)
		(5.497076023391813, 1.3887397064088791)
		(5.614035087719298, 1.4308091657715716)
		(5.730994152046784, 1.4737737200143213)
		(5.847953216374269, 1.5171858216970997)
		(5.964912280701754, 1.5623881131399926)
		(6.081871345029239, 1.6080379520229142)
		(6.1988304093567255, 1.6541353383458646)
		(6.315789473684211, 1.7006802721088434)
		(6.432748538011696, 1.7472252058718223)
		(6.549707602339181, 1.7942176870748296)
		(6.666666666666667, 1.841657715717866)
		(6.783625730994152, 1.889097744360902)
		(6.900584795321637, 1.9365377730039384)
		(7.017543859649122, 1.9839778016469745)
		(7.1345029239766085, 2.0318653777300395)
		(7.251461988304094, 2.080200501253133)
		(7.368421052631579, 2.1285356247762266)
		(7.485380116959064, 2.17687074829932)
		(7.60233918128655, 2.225653419262442)
		(7.719298245614035, 2.2744360902255645)
		(7.83625730994152, 2.3232187611886865)
		(7.953216374269005, 2.3724489795918373)
		(8.070175438596491, 2.421679197994988)
		(8.187134502923977, 2.4709094163981393)
		(8.304093567251462, 2.5205871822413184)
		(8.421052631578947, 2.5716075904045836)
		(8.538011695906432, 2.6235230934479064)
		(8.654970760233919, 2.6754385964912286)
		(8.771929824561404, 2.7273540995345513)
		(8.88888888888889, 2.780164697457931)
		(9.005847953216374, 2.83342284282134)
		(9.12280701754386, 2.8866809881847484)
		(9.239766081871345, 2.9403866809881856)
		(9.35672514619883, 2.9940923737916227)
		(9.473684210526315, 3.0477980665950604)
		(9.590643274853802, 3.1015037593984975)
		(9.707602339181287, 3.1552094522019347)
		(9.824561403508772, 3.2093626924454006)
		(9.941520467836257, 3.2639634801288953)
		(10.058479532163743, 3.31856426781239)
		(10.175438596491228, 3.3736126029359133)
		(10.292397660818713, 3.4286609380594366)
		(10.409356725146198, 3.4837092731829595)
		(10.526315789473685, 3.538757608306483)
		(10.64327485380117, 3.5947010383100637)
		(10.760233918128655, 3.651092015753673)
		(10.87719298245614, 3.7074829931972824)
		(10.994152046783626, 3.7638739706408915)
		(11.11111111111111, 3.8202649480845006)
		(11.228070175438596, 3.87665592552811)
		(11.345029239766081, 3.933046902971719)
		(11.461988304093568, 3.9898854278553575)
		(11.578947368421053, 4.046723952738995)
		(11.695906432748538, 4.104010025062662)
		(11.812865497076023, 4.161296097386328)
		(11.929824561403509, 4.218582169709995)
		(12.046783625730994, 4.275868242033662)
		(12.163742690058479, 4.333601861797357)
		(12.280701754385966, 4.391335481561051)
		(12.397660818713451, 4.449516648764774)
		(12.514619883040936, 4.508145363408526)
		(12.631578947368421, 4.567221625492307)
		(12.748538011695906, 4.626745435016116)
		(12.865497076023392, 4.686716791979954)
		(12.982456140350877, 4.746688148943792)
		(13.099415204678362, 4.807107053347659)
		(13.216374269005849, 4.867525957751526)
		(13.333333333333334, 4.9279448621553925)
		(13.450292397660819, 4.988811313999288)
		(13.567251461988304, 5.049677765843183)
		(13.68421052631579, 5.110544217687078)
		(13.801169590643275, 5.171858216971002)
		(13.91812865497076, 5.233172216254927)
		(14.035087719298245, 5.29448621553885)
		(14.152046783625732, 5.356247762262803)
		(14.269005847953217, 5.4184568564267845)
		(14.385964912280702, 5.480665950590765)
		(14.502923976608187, 5.542875044754747)
		(14.619883040935672, 5.605084138918729)
		(14.736842105263158, 5.6672932330827095)
		(14.853801169590643, 5.729502327246691)
		(14.970760233918128, 5.792158968850701)
		(15.087719298245615, 5.85526315789474)
		(15.2046783625731, 5.918367346938778)
		(15.321637426900585, 5.981919083422846)
		(15.43859649122807, 6.045470819906913)
		(15.555555555555555, 6.109022556390981)
		(15.67251461988304, 6.172574292875048)
		(15.789473684210526, 6.236573576799144)
		(15.90643274853801, 6.30057286072324)
		(16.023391812865498, 6.3650196920873645)
		(16.140350877192983, 6.42946652345149)
		(16.257309941520468, 6.493913354815614)
		(16.374269005847953, 6.558360186179739)
		(16.49122807017544, 6.622807017543863)
		(16.608187134502923, 6.687701396348017)
		(16.72514619883041, 6.75259577515217)
		(16.842105263157894, 6.8174901539563235)
		(16.95906432748538, 6.882832080200505)
		(17.076023391812864, 6.948621553884717)
		(17.19298245614035, 7.0144110275689275)
		(17.309941520467838, 7.080200501253138)
		(17.426900584795323, 7.1464375223773775)
		(17.54385964912281, 7.212674543501617)
		(17.660818713450293, 7.279359112065885)
		(17.77777777777778, 7.346043680630153)
		(17.894736842105264, 7.41317579663445)
		(18.01169590643275, 7.480307912638747)
		(18.128654970760234, 7.547440028643043)
		(18.24561403508772, 7.615019692087369)
		(18.362573099415204, 7.6825993555316945)
		(18.47953216374269, 7.750179018976019)
		(18.596491228070175, 7.818206229860373)
		(18.71345029239766, 7.886233440744728)
		(18.830409356725145, 7.954708199069111)
		(18.94736842105263, 8.023182957393493)
		(19.064327485380115, 8.091657715717876)
		(19.181286549707604, 8.160132474042259)
		(19.29824561403509, 8.22905477980667)
		(19.415204678362574, 8.297977085571082)
		(19.53216374269006, 8.367346938775523)
		(19.649122807017545, 8.436716791979961)
		(19.76608187134503, 8.506086645184402)
		(19.883040935672515, 8.5763515932689)
		(20.0, 8.647064088793426)
		(20.116959064327485, 8.717776584317951)
		(20.23391812865497, 8.788936627282506)
		(20.350877192982455, 8.860096670247062)
		(20.46783625730994, 8.931256713211615)
		(20.584795321637426, 9.0028643036162)
		(20.70175438596491, 9.074471894020784)
		(20.818713450292396, 9.146079484425366)
		(20.935672514619885, 9.21768707482995)
		(21.05263157894737, 9.289742212674563)
		(21.169590643274855, 9.362244897959203)
		(21.28654970760234, 9.434747583243844)
		(21.403508771929825, 9.507250268528484)
		(21.52046783625731, 9.579752953813125)
		(21.637426900584796, 9.652255639097767)
		(21.75438596491228, 9.724758324382407)
		(21.871345029239766, 9.797708557107077)
		(21.98830409356725, 9.870658789831745)
		(22.105263157894736, 9.943609022556416)
		(22.22222222222222, 10.016559255281084)
		(22.339181286549707, 10.089509488005755)
		(22.45614035087719, 10.162459720730425)
		(22.573099415204677, 10.235409953455093)
		(22.690058479532162, 10.308360186179764)
		(22.80701754385965, 10.381757966344459)
		(22.923976608187136, 10.455603293949185)
		(23.04093567251462, 10.530791263873997)
		(23.157894736842106, 10.605979233798807)
		(23.27485380116959, 10.68116720372362)
		(23.391812865497077, 10.756355173648432)
		(23.50877192982456, 10.831543143573242)
		(23.625730994152047, 10.906731113498054)
		(23.742690058479532, 10.981919083422866)
		(23.859649122807017, 11.057554600787705)
		(23.976608187134502, 11.133190118152546)
		(24.093567251461987, 11.209273182957414)
		(24.210526315789473, 11.285803795202312)
		(24.327485380116958, 11.362334407447209)
		(24.444444444444443, 11.439312567132136)
		(24.56140350877193, 11.516290726817061)
		(24.678362573099417, 11.593268886501988)
		(24.795321637426902, 11.670694593626942)
		(24.912280701754387, 11.748120300751898)
		(25.029239766081872, 11.825993555316881)
		(25.146198830409357, 11.903866809881865)
		(25.263157894736842, 11.981740064446848)
		(25.380116959064328, 12.059613319011833)
		(25.497076023391813, 12.137934121016844)
		(25.614035087719298, 12.216254923021856)
		(25.730994152046783, 12.294575725026869)
		(25.84795321637427, 12.37289652703188)
		(25.964912280701753, 12.451217329036893)
		(26.08187134502924, 12.529538131041907)
		(26.198830409356724, 12.60785893304692)
		(26.31578947368421, 12.68662728249196)
		(26.432748538011698, 12.765395631937002)
		(26.549707602339183, 12.844163981382042)
		(26.666666666666668, 12.923379878267113)
		(26.783625730994153, 13.002595775152184)
		(26.900584795321638, 13.081811672037254)
		(27.017543859649123, 13.161027568922327)
		(27.13450292397661, 13.240691013247424)
		(27.251461988304094, 13.320354457572522)
		(27.36842105263158, 13.40001790189762)
		(27.485380116959064, 13.47968134622272)
		(27.60233918128655, 13.559792337987847)
		(27.719298245614034, 13.639903329752975)
		(27.83625730994152, 13.72046186895813)
		(27.953216374269005, 13.801020408163286)
		(28.07017543859649, 13.881578947368443)
		(28.18713450292398, 13.962137486573598)
		(28.304093567251464, 14.043143573218783)
		(28.42105263157895, 14.124149659863969)
		(28.538011695906434, 14.205603293949181)
		(28.65497076023392, 14.287056928034394)
		(28.771929824561404, 14.368510562119607)
		(28.88888888888889, 14.45041174364485)
		(29.005847953216374, 14.532312925170093)
		(29.12280701754386, 14.614661654135364)
		(29.239766081871345, 14.697010383100634)
		(29.35672514619883, 14.779359112065904)
		(29.473684210526315, 14.861707841031174)
		(29.5906432748538, 14.944504117436475)
		(29.707602339181285, 15.027300393841776)
		(29.82456140350877, 15.110096670247074)
		(29.941520467836256, 15.192892946652375)
		(30.058479532163744, 15.276136770497702)
		(30.17543859649123, 15.35938059434303)
		(30.292397660818715, 15.443071965628386)
		(30.4093567251462, 15.52721088435377)
		(30.526315789473685, 15.611349803079156)
		(30.64327485380117, 15.69548872180454)
		(30.760233918128655, 15.780075187969953)
		(30.87719298245614, 15.864661654135364)
		(30.994152046783626, 15.949248120300776)
		(31.11111111111111, 16.033834586466188)
		(31.228070175438596, 16.1184210526316)
		(31.34502923976608, 16.203007518797012)
		(31.461988304093566, 16.287593984962427)
		(31.57894736842105, 16.372627998567868)
		(31.695906432748536, 16.45766201217331)
		(31.81286549707602, 16.54314357321878)
		(31.92982456140351, 16.62862513426425)
		(32.046783625730995, 16.71455424274975)
		(32.16374269005848, 16.800483351235247)
		(32.280701754385966, 16.88641245972075)
		(32.39766081871345, 16.972341568206247)
		(32.514619883040936, 17.05827067669175)
		(32.63157894736842, 17.144199785177246)
		(32.748538011695906, 17.230576441102773)
		(32.865497076023395, 17.3169530970283)
		(32.98245614035088, 17.403329752953827)
		(33.099415204678365, 17.490153956319386)
		(33.21637426900585, 17.57697815968494)
		(33.333333333333336, 17.6638023630505)
		(33.45029239766082, 17.750626566416056)
		(33.567251461988306, 17.83789831722164)
		(33.68421052631579, 17.925617615467253)
		(33.801169590643276, 18.01333691371287)
		(33.91812865497076, 18.101056211958483)
		(34.03508771929825, 18.189223057644124)
		(34.15204678362573, 18.277389903329766)
		(34.26900584795322, 18.366004296455436)
		(34.3859649122807, 18.45461868958111)
		(34.50292397660819, 18.54368063014681)
		(34.619883040935676, 18.633190118152537)
		(34.73684210526316, 18.722699606158265)
		(34.853801169590646, 18.812209094163997)
		(34.97076023391813, 18.90216612960975)
		(35.08771929824562, 18.99257071249554)
		(35.2046783625731, 19.082975295381324)
		(35.32163742690059, 19.17337987826711)
		(35.43859649122807, 19.2637844611529)
		(35.55555555555556, 19.35463659147871)
		(35.67251461988304, 19.445488721804523)
		(35.78947368421053, 19.536340852130337)
		(35.90643274853801, 19.62719298245615)
		(36.0233918128655, 19.718045112781965)
		(36.14035087719298, 19.80889724310778)
		(36.25730994152047, 19.90064446831365)
		(36.37426900584796, 19.992391693519522)
		(36.49122807017544, 20.084586466165423)
		(36.60818713450293, 20.176781238811323)
		(36.72514619883041, 20.268976011457223)
		(36.8421052631579, 20.361170784103123)
		(36.95906432748538, 20.453365556749027)
		(37.07602339181287, 20.546007876834953)
		(37.19298245614035, 20.63865019692088)
		(37.30994152046784, 20.73129251700681)
		(37.42690058479532, 20.82438238453277)
		(37.54385964912281, 20.917919799498755)
		(37.66081871345029, 21.01145721446474)
		(37.77777777777778, 21.104994629430728)
		(37.89473684210526, 21.198979591836743)
		(38.01169590643275, 21.292964554242758)
		(38.12865497076023, 21.386949516648773)
		(38.24561403508772, 21.48093447905479)
		(38.36257309941521, 21.575366988900832)
		(38.47953216374269, 21.669799498746876)
		(38.59649122807018, 21.764232008592916)
		(38.71345029239766, 21.85866451843896)
		(38.83040935672515, 21.953097028285004)
		(38.94736842105263, 22.047529538131048)
		(39.06432748538012, 22.14240959541712)
		(39.1812865497076, 22.237737200143222)
		(39.29824561403509, 22.333512352309352)
		(39.41520467836257, 22.429287504475482)
		(39.53216374269006, 22.525062656641612)
		(39.64912280701754, 22.620837808807742)
		(39.76608187134503, 22.7170605084139)
		(39.88304093567251, 22.81373075546009)
		(40.0, 22.910401002506276)
		(40.11695906432749, 23.007071249552464)
		(40.23391812865497, 23.104189044038677)
		(40.35087719298246, 23.201754385964925)
		(40.46783625730994, 23.29931972789117)
		(40.58479532163743, 23.396885069817415)
		(40.70175438596491, 23.49445041174366)
		(40.8187134502924, 23.592015753669905)
		(40.93567251461988, 23.690028643036175)
		(41.05263157894737, 23.788489079842478)
		(41.16959064327485, 23.88694951664878)
		(41.28654970760234, 23.985409953455083)
		(41.40350877192982, 24.083870390261385)
		(41.52046783625731, 24.182778374507716)
		(41.63742690058479, 24.281686358754044)
		(41.75438596491228, 24.380594343000375)
		(41.87134502923977, 24.479949874686735)
		(41.98830409356725, 24.579752953813124)
		(42.10526315789474, 24.67955603293951)
		(42.22222222222222, 24.779806659505926)
		(42.33918128654971, 24.880504833512372)
		(42.45614035087719, 24.981203007518815)
		(42.57309941520468, 25.08190118152526)
		(42.69005847953216, 25.18259935553171)
		(42.80701754385965, 25.283297529538157)
		(42.92397660818713, 25.383995703544603)
		(43.04093567251462, 25.484693877551052)
		(43.1578947368421, 25.5853920515575)
		(43.27485380116959, 25.68653777300397)
		(43.39181286549707, 25.78768349445044)
		(43.50877192982456, 25.888829215896912)
		(43.62573099415204, 25.989974937343383)
		(43.74269005847953, 26.09112065878986)
		(43.85964912280702, 26.19271392767636)
		(43.9766081871345, 26.294307196562862)
		(44.09356725146199, 26.395900465449362)
		(44.21052631578947, 26.497941281775894)
		(44.32748538011696, 26.600429645542455)
		(44.44444444444444, 26.702918009309016)
		(44.56140350877193, 26.80540637307558)
		(44.67836257309941, 26.90789473684214)
		(44.7953216374269, 27.010383100608703)
		(44.91228070175438, 27.11331901181529)
		(45.02923976608187, 27.216254923021875)
		(45.146198830409354, 27.31919083422846)
		(45.26315789473684, 27.42257429287508)
		(45.380116959064324, 27.525957751521695)
		(45.49707602339181, 27.629788757608342)
		(45.6140350877193, 27.73361976369499)
		(45.73099415204678, 27.837898317221665)
		(45.84795321637427, 27.94217687074834)
		(45.96491228070175, 28.046455424275017)
		(46.08187134502924, 28.150733977801696)
		(46.198830409356724, 28.255460078768397)
		(46.31578947368421, 28.3601861797351)
		(46.432748538011694, 28.4649122807018)
		(46.54970760233918, 28.57008592910853)
		(46.666666666666664, 28.67525957751526)
		(46.78362573099415, 28.780433225921993)
		(46.900584795321635, 28.886054421768755)
		(47.01754385964912, 28.991675617615513)
		(47.134502923976605, 29.097296813462275)
		(47.251461988304094, 29.20381310418909)
		(47.36842105263158, 29.310329394915907)
		(47.485380116959064, 29.416845685642723)
		(47.60233918128655, 29.52336197636954)
		(47.719298245614034, 29.630325814536384)
		(47.83625730994152, 29.73773720014326)
		(47.953216374269005, 29.845148585750138)
		(48.07017543859649, 29.953007518797037)
		(48.187134502923975, 30.060866451843935)
		(48.30409356725146, 30.169172932330866)
		(48.421052631578945, 30.277479412817797)
		(48.538011695906434, 30.38623344074476)
		(48.654970760233915, 30.49498746867172)
		(48.771929824561404, 30.60374149659868)
		(48.888888888888886, 30.71249552452564)
		(49.005847953216374, 30.8212495524526)
		(49.12280701754386, 30.93045112781959)
		(49.239766081871345, 31.039652703186583)
		(49.35672514619883, 31.149301825993597)
		(49.473684210526315, 31.258950948800614)
		(49.590643274853804, 31.368600071607627)
		(49.707602339181285, 31.478249194414644)
		(49.824561403508774, 31.588345864661687)
		(49.941520467836256, 31.698442534908732)
		(50.058479532163744, 31.80853920515578)
		(50.175438596491226, 31.918635875402824)
		(50.292397660818715, 32.028732545649866)
		(50.409356725146196, 32.139276763336944)
		(50.526315789473685, 32.249820981024016)
		(50.64327485380117, 32.360365198711094)
		(50.760233918128655, 32.47090941639817)
		(50.87719298245614, 32.58145363408524)
		(50.994152046783626, 32.69244539921235)
		(51.111111111111114, 32.80388471177948)
		(51.228070175438596, 32.91532402434661)
		(51.345029239766085, 33.02676333691374)
		(51.461988304093566, 33.1386501969209)
		(51.578947368421055, 33.25053705692806)
		(51.69590643274854, 33.36242391693522)
		(51.812865497076025, 33.47475832438241)
		(51.92982456140351, 33.5870927318296)
		(52.046783625730995, 33.699427139276786)
		(52.16374269005848, 33.81176154672398)
		(52.280701754385966, 33.92409595417117)
		(52.39766081871345, 34.03687790905839)
		(52.514619883040936, 34.14965986394561)
		(52.63157894736842, 34.262441818832826)
		(52.748538011695906, 34.37567132116007)
		(52.865497076023395, 34.48890082348732)
		(52.98245614035088, 34.602130325814564)
		(53.099415204678365, 34.71535982814181)
		(53.21637426900585, 34.82858933046905)
		(53.333333333333336, 34.941818832796294)
		(53.45029239766082, 35.05549588256357)
		(53.567251461988306, 35.16962047977088)
		(53.68421052631579, 35.28374507697818)
		(53.801169590643276, 35.397869674185486)
		(53.91812865497076, 35.512889366272844)
		(54.03508771929825, 35.6279090583602)
		(54.15204678362573, 35.74292875044756)
		(54.26900584795322, 35.858843537414984)
		(54.3859649122807, 35.9747583243824)
		(54.50292397660819, 36.09112065878985)
		(54.619883040935676, 36.20793054063732)
		(54.73684210526316, 36.324740422484794)
		(54.853801169590646, 36.44155030433227)
		(54.97076023391813, 36.55836018617975)
		(55.08771929824562, 36.67517006802722)
		(55.2046783625731, 36.79242749731472)
		(55.32163742690059, 36.91013247404226)
		(55.43859649122807, 37.02783745076979)
		(55.55555555555556, 37.145542427497325)
		(55.67251461988304, 37.26369495166489)
		(55.78947368421053, 37.38184747583245)
		(55.90643274853801, 37.500000000000014)
		(56.0233918128655, 37.6186000716076)
		(56.14035087719298, 37.73764769065522)
		(56.25730994152047, 37.85669530970284)
		(56.37426900584796, 37.97663802363052)
		(56.49122807017544, 38.097028284998224)
		(56.60818713450293, 38.21741854636593)
		(56.72514619883041, 38.33870390261369)
		(56.8421052631579, 38.459989258861455)
		(56.95906432748538, 38.581274615109216)
		(57.07602339181287, 38.70255997135698)
		(57.19298245614035, 38.824292875044776)
		(57.30994152046784, 38.94602577873257)
		(57.42690058479532, 39.06865377730042)
		(57.54385964912281, 39.19128177586826)
		(57.66081871345029, 39.31480486931617)
		(57.77777777777778, 39.43832796276408)
		(57.89473684210526, 39.56229860365201)
		(58.01169590643275, 39.68626924453994)
		(58.12865497076023, 39.810239885427876)
		(58.24561403508772, 39.93421052631581)
		(58.36257309941521, 40.058628714643774)
		(58.47953216374269, 40.18304690297174)
		(58.59649122807018, 40.3074650912997)
		(58.71345029239766, 40.432330827067695)
		(58.83040935672515, 40.557196562835685)
		(58.94736842105263, 40.682062298603675)
		(59.06432748538012, 40.80692803437167)
		(59.1812865497076, 40.93179377013966)
		(59.29824561403509, 41.057107053347686)
		(59.41520467836257, 41.1824203365557)
		(59.53216374269006, 41.307733619763724)
		(59.64912280701754, 41.43304690297174)
		(59.76608187134503, 41.558360186179755)
		(59.88304093567251, 41.6841210168278)
		(60.0, 41.81077694235591)
		(60.11695906432749, 41.93743286788402)
		(60.23391812865497, 42.06453634085215)
		(60.35087719298246, 42.19163981382028)
		(60.46783625730994, 42.31874328678841)
		(60.58479532163743, 42.446294307196574)
		(60.70175438596491, 42.57384532760474)
		(60.8187134502924, 42.7013963480129)
		(60.93567251461988, 42.829394915861094)
		(61.05263157894737, 42.95739348370928)
		(61.16959064327485, 43.0858395989975)
		(61.28654970760234, 43.21428571428573)
		(61.40350877192982, 43.34273182957395)
		(61.52046783625731, 43.471625492302195)
		(61.63742690058479, 43.60096670247047)
		(61.75438596491228, 43.73030791263875)
		(61.87134502923977, 43.86009667024705)
		(61.98830409356725, 43.98988542785536)
		(62.10526315789474, 44.11967418546367)
		(62.22222222222222, 44.24991049051201)
		(62.33918128654971, 44.38014679556034)
		(62.45614035087719, 44.51038310060868)
		(62.57309941520468, 44.64061940565702)
		(62.69005847953216, 44.770855710705355)
		(62.80701754385965, 44.90109201575369)
		(62.92397660818713, 45.03177586824205)
		(63.04093567251462, 45.16245972073041)
		(63.1578947368421, 45.29314357321878)
		(63.27485380116959, 45.42382742570714)
		(63.39181286549707, 45.5545112781955)
		(63.50877192982456, 45.68564267812389)
		(63.62573099415204, 45.81677407805228)
		(63.74269005847953, 45.94790547798067)
		(63.85964912280702, 46.079484425349094)
		(63.9766081871345, 46.211510920157544)
		(64.09356725146199, 46.34353741496599)
		(64.21052631578948, 46.47601145721447)
		(64.32748538011695, 46.60848549946295)
		(64.44444444444444, 46.740959541711426)
		(64.56140350877193, 46.87388113139993)
		(64.67836257309942, 47.006802721088434)
		(64.7953216374269, 47.13972431077694)
		(64.91228070175438, 47.27264590046545)
		(65.02923976608187, 47.405567490153956)
		(65.14619883040936, 47.53893662728249)
		(65.26315789473684, 47.67230576441103)
		(65.38011695906432, 47.80567490153956)
		(65.49707602339181, 47.93949158610813)
		(65.6140350877193, 48.0733082706767)
		(65.73099415204679, 48.20757250268529)
		(65.84795321637426, 48.34228428213391)
		(65.96491228070175, 48.476996061582525)
		(66.08187134502924, 48.61170784103115)
		(66.19883040935673, 48.7468671679198)
		(66.3157894736842, 48.88247404224848)
		(66.4327485380117, 49.01808091657716)
		(66.54970760233918, 49.15413533834587)
		(66.66666666666667, 49.290637307554604)
		(66.78362573099415, 49.427139276763334)
		(66.90058479532163, 49.56364124597207)
		(67.01754385964912, 49.70014321518081)
		(67.13450292397661, 49.83709273182957)
		(67.25146198830409, 49.97404224847834)
		(67.36842105263158, 50.110991765127096)
		(67.48538011695906, 50.247941281775866)
		(67.60233918128655, 50.38489079842463)
		(67.71929824561404, 50.522735409953455)
		(67.83625730994152, 50.66058002148228)
		(67.953216374269, 50.79887218045114)
		(68.0701754385965, 50.937164339419994)
		(68.18713450292398, 51.07590404582887)
		(68.30409356725146, 51.21464375223774)
		(68.42105263157895, 51.35338345864662)
		(68.53801169590643, 51.49257071249552)
		(68.65497076023392, 51.63175796634442)
		(68.7719298245614, 51.77094522019333)
		(68.88888888888889, 51.91058002148227)
		(69.00584795321637, 52.0502148227712)
		(69.12280701754386, 52.18984962406014)
		(69.23976608187135, 52.32948442534907)
		(69.35672514619883, 52.46911922663801)
		(69.47368421052632, 52.60875402792694)
		(69.5906432748538, 52.7488363766559)
		(69.70760233918129, 52.8893662728249)
		(69.82456140350877, 53.02989616899389)
		(69.94152046783626, 53.17042606516289)
		(70.05847953216374, 53.31140350877192)
		(70.17543859649123, 53.45282849982097)
		(70.29239766081871, 53.594701038310056)
		(70.4093567251462, 53.73657357679914)
		(70.52631578947368, 53.87844611528823)
		(70.64327485380117, 54.02076620121733)
		(70.76023391812865, 54.163086287146434)
		(70.87719298245614, 54.305406373075535)
		(70.99415204678363, 54.44772645900464)
		(71.11111111111111, 54.59004654493375)
		(71.2280701754386, 54.733261725742906)
		(71.34502923976608, 54.87647690655207)
		(71.46198830409357, 55.019692087361236)
		(71.57894736842105, 55.1629072681704)
		(71.69590643274854, 55.3065699964196)
		(71.81286549707602, 55.450232724668794)
		(71.9298245614035, 55.593895452917984)
		(72.046783625731, 55.738005728607206)
		(72.16374269005848, 55.882116004296435)
		(72.28070175438596, 56.02622627998566)
		(72.39766081871345, 56.17078410311491)
		(72.51461988304094, 56.315341926244166)
		(72.63157894736842, 56.45989974937342)
		(72.74853801169591, 56.604457572502675)
		(72.86549707602339, 56.74946294307196)
		(72.98245614035088, 56.89491586108127)
		(73.09941520467837, 57.04036877909059)
		(73.21637426900585, 57.185821697099904)
		(73.33333333333333, 57.331274615109216)
		(73.45029239766082, 57.47717508055855)
		(73.5672514619883, 57.62307554600788)
		(73.6842105263158, 57.76897601145722)
		(73.80116959064327, 57.91487647690655)
		(73.91812865497076, 58.060776942355886)
		(74.03508771929825, 58.20712495524525)
		(74.15204678362574, 58.35347296813461)
		(74.26900584795321, 58.49982098102397)
		(74.3859649122807, 58.6470640887934)
		(74.50292397660819, 58.794307196562826)
		(74.61988304093568, 58.94199785177228)
		(74.73684210526316, 59.09013605442176)
		(74.85380116959064, 59.23872180451127)
		(74.97076023391813, 59.387755102040806)
		(75.08771929824562, 59.53678839957034)
		(75.2046783625731, 59.685821697099875)
		(75.32163742690058, 59.8348549946294)
		(75.43859649122807, 59.98388829215894)
		(75.55555555555556, 60.13292158968847)
		(75.67251461988305, 60.28240243465803)
		(75.78947368421052, 60.4318832796276)
		(75.90643274853801, 60.58136412459716)
		(76.0233918128655, 60.73129251700675)
		(76.14035087719299, 60.88122090941634)
		(76.25730994152046, 61.031149301825934)
		(76.37426900584795, 61.18152524167556)
		(76.49122807017544, 61.33190118152518)
		(76.60818713450293, 61.48227712137481)
		(76.72514619883042, 61.63265306122443)
		(76.84210526315789, 61.783029001074055)
		(76.95906432748538, 61.93340494092367)
		(77.07602339181287, 62.08422842821333)
		(77.19298245614036, 62.23549946294301)
		(77.30994152046783, 62.38677049767269)
		(77.42690058479532, 62.538041532402374)
		(77.54385964912281, 62.68931256713206)
		(77.6608187134503, 62.84103114930177)
		(77.77777777777777, 62.993197278911516)
		(77.89473684210526, 63.14536340852126)
		(78.01169590643275, 63.297529538131)
		(78.12865497076024, 63.44969566774075)
		(78.24561403508773, 63.60186179735049)
		(78.3625730994152, 63.75447547440025)
		(78.47953216374269, 63.907089151450016)
		(78.59649122807018, 64.06015037593981)
		(78.71345029239767, 64.21410669530965)
		(78.83040935672514, 64.3680630146795)
		(78.94736842105263, 64.5224668814894)
		(79.06432748538012, 64.67731829573931)
		(79.18128654970761, 64.83216970998922)
		(79.29824561403508, 64.98746867167917)
		(79.41520467836257, 65.1427676333691)
		(79.53216374269006, 65.29806659505904)
		(79.64912280701755, 65.45336555674899)
		(79.76608187134502, 65.60911206587896)
		(79.88304093567251, 65.76530612244895)
		(80.0, 65.92150017901895)
		(80.11695906432749, 66.07814178302897)
		(80.23391812865498, 66.23478338703899)
		(80.35087719298245, 66.39187253848904)
		(80.46783625730994, 66.54896168993909)
		(80.58479532163743, 66.70605084138914)
		(80.70175438596492, 66.86403508771926)
		(80.81871345029239, 67.02201933404936)
		(80.93567251461988, 67.18045112781951)
		(81.05263157894737, 67.33977801646971)
		(81.16959064327486, 67.49999999999996)
		(81.28654970760233, 67.66066953097024)
		(81.40350877192982, 67.82133906194052)
		(81.52046783625731, 67.98245614035083)
		(81.6374269005848, 68.14357321876115)
		(81.75438596491227, 68.30469029717146)
		(81.87134502923976, 68.4662549230218)
		(81.98830409356725, 68.62781954887214)
		(82.10526315789474, 68.79027926960254)
		(82.22222222222223, 68.95273899033295)
		(82.3391812865497, 69.11519871106334)
		(82.45614035087719, 69.27810597923377)
		(82.57309941520468, 69.4410132474042)
		(82.69005847953217, 69.60436806301466)
		(82.80701754385964, 69.76772287862511)
		(82.92397660818713, 69.93197278911562)
		(83.04093567251462, 70.09622269960613)
		(83.15789473684211, 70.26136770497669)
		(83.27485380116958, 70.42651271034727)
		(83.39181286549707, 70.59165771571784)
		(83.50877192982456, 70.75725026852844)
		(83.62573099415205, 70.92284282133903)
		(83.74269005847954, 71.08843537414964)
		(83.85964912280701, 71.25447547440027)
		(83.9766081871345, 71.42096312209092)
		(84.09356725146199, 71.5874507697816)
		(84.21052631578948, 71.75393841747226)
		(84.32748538011695, 71.921768707483)
		(84.44444444444444, 72.09049409237379)
		(84.56140350877193, 72.25966702470463)
		(84.67836257309942, 72.42883995703545)
		(84.7953216374269, 72.59801288936629)
		(84.91228070175438, 72.76763336913714)
		(85.02923976608187, 72.93770139634802)
		(85.14619883040936, 73.10776942355889)
		(85.26315789473684, 73.27873254564985)
		(85.38011695906432, 73.4501432151808)
		(85.49707602339181, 73.62155388471177)
		(85.6140350877193, 73.79341210168278)
		(85.73099415204679, 73.96571786609381)
		(85.84795321637426, 74.13981382026495)
		(85.96491228070175, 74.31435732187612)
		(86.08187134502924, 74.48890082348728)
		(86.19883040935673, 74.66389187253849)
		(86.3157894736842, 74.83888292158967)
		(86.4327485380117, 75.0143215180809)
		(86.54970760233918, 75.18976011457214)
		(86.66666666666667, 75.36564625850339)
		(86.78362573099415, 75.54197994987469)
		(86.90058479532163, 75.718761188686)
		(87.01754385964912, 75.89598997493734)
		(87.13450292397661, 76.07321876118867)
		(87.25146198830409, 76.25134264232007)
		(87.36842105263158, 76.42946652345147)
		(87.48538011695906, 76.6080379520229)
		(87.60233918128655, 76.78705692803436)
		(87.71929824561404, 76.96607590404582)
		(87.83625730994152, 77.14598997493734)
		(87.953216374269, 77.32590404582885)
		(88.0701754385965, 77.50581811672038)
		(88.18713450292398, 77.68617973505192)
		(88.30409356725146, 77.86743644826352)
		(88.42105263157895, 78.04869316147511)
		(88.53801169590643, 78.23039742212674)
		(88.65497076023392, 78.4125492302184)
		(88.7719298245614, 78.59514858575008)
		(88.88888888888889, 78.77774794128177)
		(89.00584795321637, 78.96079484425348)
		(89.12280701754386, 79.14384174722521)
		(89.23976608187135, 79.32733619763695)
		(89.35672514619883, 79.5108306480487)
		(89.47368421052632, 79.6952201933405)
		(89.5906432748538, 79.88005728607233)
		(89.70760233918129, 80.06578947368422)
		(89.82456140350877, 80.25196920873613)
		(89.94152046783626, 80.4390440386681)
		(90.05847953216374, 80.62611886860009)
		(90.17543859649123, 80.81408879341211)
		(90.29239766081871, 81.00205871822413)
		(90.4093567251462, 81.19002864303616)
		(90.52631578947368, 81.37799856784818)
		(90.64327485380117, 81.56686358754027)
		(90.76023391812865, 81.75662370211242)
		(90.87719298245614, 81.94683136412459)
		(90.99415204678363, 82.13838166845684)
		(91.11111111111111, 82.32993197278911)
		(91.2280701754386, 82.52416756176154)
		(91.34502923976608, 82.718850698174)
		(91.46198830409357, 82.91442892946651)
		(91.57894736842105, 83.11000716075903)
		(91.69590643274854, 83.3064804869316)
		(91.81286549707602, 83.50429645542427)
		(91.9298245614035, 83.70211242391693)
		(92.046783625731, 83.89992839240959)
		(92.16374269005848, 84.09819190834227)
		(92.28070175438596, 84.29645542427497)
		(92.39766081871345, 84.49471894020765)
		(92.51461988304094, 84.69343000358036)
		(92.63157894736842, 84.89348370927317)
		(92.74853801169591, 85.09577515216611)
		(92.86549707602339, 85.30075187969923)
		(92.98245614035088, 85.50572860723236)
		(93.09941520467837, 85.7111528822055)
		(93.21637426900585, 85.91791979949873)
		(93.33333333333333, 86.12558181167202)
		(93.45029239766082, 86.33413891872537)
		(93.5672514619883, 86.54314357321876)
		(93.6842105263158, 86.75259577515216)
		(93.80116959064327, 86.96294307196561)
		(93.91812865497076, 87.17373791621911)
		(94.03508771929825, 87.38498030791263)
		(94.15204678362574, 87.59667024704618)
		(94.26900584795321, 87.80880773361976)
		(94.3859649122807, 88.02184031507339)
		(94.50292397660819, 88.23487289652702)
		(94.61988304093568, 88.44790547798065)
		(94.73684210526316, 88.66093805943429)
		(94.85380116959064, 88.87665592552808)
		(94.97076023391813, 89.09237379162188)
		(95.08771929824562, 89.30898675259574)
		(95.2046783625731, 89.52604726100964)
		(95.32163742690058, 89.74310776942353)
		(95.43859649122807, 89.96374865735764)
		(95.55555555555556, 90.18752237737196)
		(95.67251461988305, 90.41263873970638)
		(95.78947368421052, 90.63999283924092)
		(95.90643274853801, 90.8677944862155)
		(96.0233918128655, 91.09559613319009)
		(96.14035087719299, 91.32339778016465)
		(96.25730994152046, 91.55164697457927)
		(96.37426900584795, 91.78123881131397)
		(96.49122807017544, 92.01172574292872)
		(96.60818713450293, 92.24221267454347)
		(96.72514619883042, 92.47538489079838)
		(96.84210526315789, 92.7116899391335)
		(96.95906432748538, 92.94799498746865)
		(97.07602339181287, 93.1896706050841)
		(97.19298245614036, 93.43626924453989)
		(97.30994152046783, 93.68331543143572)
		(97.42690058479532, 93.93036161833153)
		(97.54385964912281, 94.17875044754742)
		(97.6608187134503, 94.42758682420335)
		(97.77777777777777, 94.67910848549944)
		(97.89473684210526, 94.93242033655565)
		(98.01169590643275, 95.18707482993194)
		(98.12865497076024, 95.4426244181883)
		(98.24561403508773, 95.69996419620477)
		(98.3625730994152, 95.9581990691013)
		(98.47953216374269, 96.21732903687789)
		(98.59649122807018, 96.48675259577513)
		(98.71345029239767, 96.75841389187252)
		(98.83040935672514, 97.03231292517005)
		(98.94736842105263, 97.30800214822769)
		(99.06432748538012, 97.58369137128533)
		(99.18128654970761, 97.86967418546362)
		(99.29824561403508, 98.15699964196202)
		(99.41520467836257, 98.44835302542066)
		(99.53216374269006, 98.74015395631935)
		(99.64912280701755, 99.03374507697814)
		(99.76608187134502, 99.33046902971712)
		(99.88304093567251, 99.6598639455782)
		(100.0, 99.99999999999997)
		
		
	};
	%Baseline2: poorest-k
	\addplot[
	color=brown,
	mark=.,
	%mark size=0.5pt
	ultra thick
	]
	coordinates {(0.11695906432748537, 0.09532760472610097)
		(0.23391812865497075, 0.19155030433225922)
		(0.3508771929824561, 0.29045828857858935)
		(0.4678362573099415, 0.39026136770497677)
		(0.5847953216374269, 0.49006444683136413)
		(0.7017543859649122, 0.5903150733977801)
		(0.8187134502923976, 0.6910132474042249)
		(0.935672514619883, 0.7921589688506983)
		(1.0526315789473684, 0.8933046902971715)
		(1.1695906432748537, 0.9948979591836734)
		(1.286549707602339, 1.0964912280701753)
		(1.4035087719298245, 1.198532044396706)
		(1.5204678362573099, 1.3005728607232365)
		(1.6374269005847952, 1.403061224489796)
		(1.7543859649122806, 1.505997135696384)
		(1.871345029239766, 1.6089330469029717)
		(1.9883040935672514, 1.7123165055495881)
		(2.1052631578947367, 1.8156999641962046)
		(2.2222222222222223, 1.919083422842821)
		(2.3391812865497075, 2.0229144289294663)
		(2.456140350877193, 2.1267454350161112)
		(2.573099415204678, 2.2305764411027567)
		(2.690058479532164, 2.3348549946294304)
		(2.807017543859649, 2.439133548156104)
		(2.9239766081871346, 2.5434121016827778)
		(3.0409356725146197, 2.647690655209452)
		(3.1578947368421053, 2.7519692087361256)
		(3.2748538011695905, 2.8562477622627993)
		(3.391812865497076, 2.960526315789473)
		(3.508771929824561, 3.0652524167561754)
		(3.625730994152047, 3.1699785177228783)
		(3.742690058479532, 3.2747046186895807)
		(3.8596491228070176, 3.379430719656283)
		(3.9766081871345027, 3.4841568206229856)
		(4.093567251461988, 3.588882921589688)
		(4.2105263157894735, 3.6936090225563905)
		(4.3274853801169595, 3.7987826709631216)
		(4.444444444444445, 3.9044038668098815)
		(4.56140350877193, 4.010025062656641)
		(4.678362573099415, 4.115646258503401)
		(4.795321637426901, 4.221267454350161)
		(4.912280701754386, 4.326888650196921)
		(5.029239766081871, 4.43295739348371)
		(5.146198830409356, 4.539026136770498)
		(5.2631578947368425, 4.645094880057286)
		(5.380116959064328, 4.751163623344075)
		(5.497076023391813, 4.857232366630863)
		(5.614035087719298, 4.963301109917652)
		(5.730994152046784, 5.0693698532044404)
		(5.847953216374269, 5.175438596491229)
		(5.964912280701754, 5.281507339778018)
		(6.081871345029239, 5.387576083064806)
		(6.1988304093567255, 5.494092373791623)
		(6.315789473684211, 5.6006086645184405)
		(6.432748538011696, 5.707124955245257)
		(6.549707602339181, 5.813641245972074)
		(6.666666666666667, 5.920157536698892)
		(6.783625730994152, 6.026673827425709)
		(6.900584795321637, 6.133637665592555)
		(7.017543859649122, 6.2406015037594)
		(7.1345029239766085, 6.347565341926247)
		(7.251461988304094, 6.454529180093092)
		(7.368421052631579, 6.561493018259938)
		(7.485380116959064, 6.668456856426784)
		(7.60233918128655, 6.77542069459363)
		(7.719298245614035, 6.8828320802005045)
		(7.83625730994152, 6.990243465807379)
		(7.953216374269005, 7.097654851414253)
		(8.070175438596491, 7.205066237021128)
		(8.187134502923977, 7.312477622628003)
		(8.304093567251462, 7.419889008234877)
		(8.421052631578947, 7.5273003938417515)
		(8.538011695906432, 7.634711779448626)
		(8.654970760233919, 7.7421231650555)
		(8.771929824561404, 7.8495345506623755)
		(8.88888888888889, 7.95694593626925)
		(9.005847953216374, 8.064357321876123)
		(9.12280701754386, 8.171768707482999)
		(9.239766081871345, 8.279180093089874)
		(9.35672514619883, 8.387039026136776)
		(9.473684210526315, 8.49489795918368)
		(9.590643274853802, 8.602756892230582)
		(9.707602339181287, 8.710615825277486)
		(9.824561403508772, 8.818474758324388)
		(9.941520467836257, 8.926333691371292)
		(10.058479532163743, 9.034192624418196)
		(10.175438596491228, 9.142499104905127)
		(10.292397660818713, 9.25080558539206)
		(10.409356725146198, 9.35911206587899)
		(10.526315789473685, 9.467418546365924)
		(10.64327485380117, 9.575725026852854)
		(10.760233918128655, 9.684031507339787)
		(10.87719298245614, 9.792337987826718)
		(10.994152046783626, 9.90064446831365)
		(11.11111111111111, 10.008950948800582)
		(11.228070175438596, 10.117257429287514)
		(11.345029239766081, 10.225563909774445)
		(11.461988304093568, 10.333870390261378)
		(11.578947368421053, 10.442624418188338)
		(11.695906432748538, 10.551378446115299)
		(11.812865497076023, 10.660132474042259)
		(11.929824561403509, 10.76888650196922)
		(12.046783625730994, 10.87764052989618)
		(12.163742690058479, 10.986394557823141)
		(12.280701754385966, 11.0951485857501)
		(12.397660818713451, 11.203902613677062)
		(12.514619883040936, 11.31310418904405)
		(12.631578947368421, 11.42230576441104)
		(12.748538011695906, 11.53150733977803)
		(12.865497076023392, 11.64070891514502)
		(12.982456140350877, 11.749910490512008)
		(13.099415204678362, 11.859112065878998)
		(13.216374269005849, 11.968313641245986)
		(13.333333333333334, 12.077515216612976)
		(13.450292397660819, 12.186716791979965)
		(13.567251461988304, 12.295918367346955)
		(13.68421052631579, 12.405119942713943)
		(13.801169590643275, 12.514321518080932)
		(13.91812865497076, 12.623523093447918)
		(14.035087719298245, 12.732724668814907)
		(14.152046783625732, 12.841926244181895)
		(14.269005847953217, 12.951575366988912)
		(14.385964912280702, 13.061224489795931)
		(14.502923976608187, 13.170873612602948)
		(14.619883040935672, 13.280522735409967)
		(14.736842105263158, 13.390171858216984)
		(14.853801169590643, 13.499820981024001)
		(14.970760233918128, 13.60947010383102)
		(15.087719298245615, 13.719119226638037)
		(15.2046783625731, 13.828768349445056)
		(15.321637426900585, 13.938417472252073)
		(15.43859649122807, 14.048066595059092)
		(15.555555555555555, 14.15771571786611)
		(15.67251461988304, 14.267364840673128)
		(15.789473684210526, 14.377461510920172)
		(15.90643274853801, 14.487558181167218)
		(16.023391812865498, 14.597654851414262)
		(16.140350877192983, 14.707751521661308)
		(16.257309941520468, 14.817848191908354)
		(16.374269005847953, 14.927944862155398)
		(16.49122807017544, 15.038041532402444)
		(16.608187134502923, 15.14813820264949)
		(16.72514619883041, 15.258234872896534)
		(16.842105263157894, 15.36833154314358)
		(16.95906432748538, 15.478428213390623)
		(17.076023391812864, 15.5889724310777)
		(17.19298245614035, 15.699516648764774)
		(17.309941520467838, 15.81006086645185)
		(17.426900584795323, 15.920605084138925)
		(17.54385964912281, 16.031149301826)
		(17.660818713450293, 16.141693519513076)
		(17.77777777777778, 16.25223773720015)
		(17.894736842105264, 16.362781954887225)
		(18.01169590643275, 16.4733261725743)
		(18.128654970760234, 16.584317937701403)
		(18.24561403508772, 16.695309702828506)
		(18.362573099415204, 16.80630146795561)
		(18.47953216374269, 16.917293233082713)
		(18.596491228070175, 17.028284998209813)
		(18.71345029239766, 17.139276763336916)
		(18.830409356725145, 17.25026852846402)
		(18.94736842105263, 17.361260293591123)
		(19.064327485380115, 17.472252058718222)
		(19.181286549707604, 17.583243823845326)
		(19.29824561403509, 17.69423558897243)
		(19.415204678362574, 17.805227354099532)
		(19.53216374269006, 17.916219119226636)
		(19.649122807017545, 18.027210884353735)
		(19.76608187134503, 18.13820264948084)
		(19.883040935672515, 18.249194414607942)
		(20.0, 18.360186179735045)
		(20.116959064327485, 18.471177944862145)
		(20.23391812865497, 18.582169709989248)
		(20.350877192982455, 18.69316147511635)
		(20.46783625730994, 18.804600787683484)
		(20.584795321637426, 18.916040100250616)
		(20.70175438596491, 19.027479412817748)
		(20.818713450292396, 19.138918725384883)
		(20.935672514619885, 19.250358037952015)
		(21.05263157894737, 19.361797350519147)
		(21.169590643274855, 19.47323666308628)
		(21.28654970760234, 19.58467597565341)
		(21.403508771929825, 19.696115288220543)
		(21.52046783625731, 19.80755460078768)
		(21.637426900584796, 19.91899391335481)
		(21.75438596491228, 20.030433225921943)
		(21.871345029239766, 20.141872538489075)
		(21.98830409356725, 20.253311851056207)
		(22.105263157894736, 20.365198711063368)
		(22.22222222222222, 20.47708557107053)
		(22.339181286549707, 20.588972431077686)
		(22.45614035087719, 20.700859291084846)
		(22.573099415204677, 20.812746151092007)
		(22.690058479532162, 20.924633011099168)
		(22.80701754385965, 21.036519871106325)
		(22.923976608187136, 21.148406731113486)
		(23.04093567251462, 21.260293591120647)
		(23.157894736842106, 21.372180451127807)
		(23.27485380116959, 21.484067311134964)
		(23.391812865497077, 21.595954171142125)
		(23.50877192982456, 21.707841031149286)
		(23.625730994152047, 21.819727891156447)
		(23.742690058479532, 21.931614751163604)
		(23.859649122807017, 22.043949158610797)
		(23.976608187134502, 22.156283566057986)
		(24.093567251461987, 22.268617973505176)
		(24.210526315789473, 22.380952380952365)
		(24.327485380116958, 22.493286788399555)
		(24.444444444444443, 22.605621195846744)
		(24.56140350877193, 22.717955603293934)
		(24.678362573099417, 22.830290010741123)
		(24.795321637426902, 22.942624418188316)
		(24.912280701754387, 23.054958825635506)
		(25.029239766081872, 23.167293233082695)
		(25.146198830409357, 23.279627640529885)
		(25.263157894736842, 23.391962047977074)
		(25.380116959064328, 23.504296455424264)
		(25.497076023391813, 23.616630862871453)
		(25.614035087719298, 23.728965270318643)
		(25.730994152046783, 23.841299677765836)
		(25.84795321637427, 23.953634085213025)
		(25.964912280701753, 24.06641604010024)
		(26.08187134502924, 24.179197994987458)
		(26.198830409356724, 24.291979949874676)
		(26.31578947368421, 24.404761904761894)
		(26.432748538011698, 24.51754385964911)
		(26.549707602339183, 24.630325814536327)
		(26.666666666666668, 24.743107769423546)
		(26.783625730994153, 24.85588972431076)
		(26.900584795321638, 24.96867167919798)
		(27.017543859649123, 25.0814536340852)
		(27.13450292397661, 25.19423558897242)
		(27.251461988304094, 25.30701754385964)
		(27.36842105263158, 25.41979949874686)
		(27.485380116959064, 25.53258145363408)
		(27.60233918128655, 25.6453634085213)
		(27.719298245614034, 25.75814536340852)
		(27.83625730994152, 25.870927318295738)
		(27.953216374269005, 25.98370927318296)
		(28.07017543859649, 26.096491228070178)
		(28.18713450292398, 26.2092731829574)
		(28.304093567251464, 26.322502685284643)
		(28.42105263157895, 26.435732187611887)
		(28.538011695906434, 26.548961689939134)
		(28.65497076023392, 26.662191192266377)
		(28.771929824561404, 26.77542069459362)
		(28.88888888888889, 26.888650196920867)
		(29.005847953216374, 27.00187969924811)
		(29.12280701754386, 27.115109201575354)
		(29.239766081871345, 27.2283387039026)
		(29.35672514619883, 27.341568206229844)
		(29.473684210526315, 27.454797708557088)
		(29.5906432748538, 27.56802721088433)
		(29.707602339181285, 27.681256713211578)
		(29.82456140350877, 27.79448621553882)
		(29.941520467836256, 27.907715717866065)
		(30.058479532163744, 28.020945220193312)
		(30.17543859649123, 28.134174722520555)
		(30.292397660818715, 28.2474042248478)
		(30.4093567251462, 28.360633727175045)
		(30.526315789473685, 28.47386322950229)
		(30.64327485380117, 28.587092731829532)
		(30.760233918128655, 28.70032223415678)
		(30.87719298245614, 28.813551736484023)
		(30.994152046783626, 28.926781238811266)
		(31.11111111111111, 29.04001074113851)
		(31.228070175438596, 29.153240243465756)
		(31.34502923976608, 29.266469745793)
		(31.461988304093566, 29.380146795560275)
		(31.57894736842105, 29.493823845327547)
		(31.695906432748536, 29.607500895094823)
		(31.81286549707602, 29.7211779448621)
		(31.92982456140351, 29.834854994629374)
		(32.046783625730995, 29.948532044396647)
		(32.16374269005848, 30.062209094163922)
		(32.280701754385966, 30.175886143931198)
		(32.39766081871345, 30.28956319369847)
		(32.514619883040936, 30.403240243465746)
		(32.63157894736842, 30.51691729323302)
		(32.748538011695906, 30.630594343000293)
		(32.865497076023395, 30.74427139276757)
		(32.98245614035088, 30.857948442534845)
		(33.099415204678365, 30.971625492302117)
		(33.21637426900585, 31.085302542069392)
		(33.333333333333336, 31.198979591836668)
		(33.45029239766082, 31.312656641603944)
		(33.567251461988306, 31.426333691371216)
		(33.68421052631579, 31.54045828857852)
		(33.801169590643276, 31.654582885785825)
		(33.91812865497076, 31.76870748299313)
		(34.03508771929825, 31.882832080200433)
		(34.15204678362573, 31.996956677407738)
		(34.26900584795322, 32.111081274615046)
		(34.3859649122807, 32.22520587182235)
		(34.50292397660819, 32.339330469029655)
		(34.619883040935676, 32.453455066236955)
		(34.73684210526316, 32.56757966344426)
		(34.853801169590646, 32.681704260651564)
		(34.97076023391813, 32.79582885785887)
		(35.08771929824562, 32.90995345506617)
		(35.2046783625731, 33.02407805227348)
		(35.32163742690059, 33.13820264948079)
		(35.43859649122807, 33.25232724668809)
		(35.55555555555556, 33.3664518438954)
		(35.67251461988304, 33.4805764411027)
		(35.78947368421053, 33.594701038310006)
		(35.90643274853801, 33.70882563551731)
		(36.0233918128655, 33.82339778016464)
		(36.14035087719298, 33.93796992481198)
		(36.25730994152047, 34.052542069459314)
		(36.37426900584796, 34.16711421410665)
		(36.49122807017544, 34.28168635875398)
		(36.60818713450293, 34.39625850340132)
		(36.72514619883041, 34.51083064804865)
		(36.8421052631579, 34.625402792695986)
		(36.95906432748538, 34.73997493734332)
		(37.07602339181287, 34.85454708199065)
		(37.19298245614035, 34.96911922663799)
		(37.30994152046784, 35.083691371285326)
		(37.42690058479532, 35.19826351593266)
		(37.54385964912281, 35.31283566057999)
		(37.66081871345029, 35.42740780522733)
		(37.77777777777778, 35.541979949874666)
		(37.89473684210526, 35.656552094522)
		(38.01169590643275, 35.77157178660936)
		(38.12865497076023, 35.886591478696715)
		(38.24561403508772, 36.001611170784074)
		(38.36257309941521, 36.11663086287143)
		(38.47953216374269, 36.2316505549588)
		(38.59649122807018, 36.346670247046156)
		(38.71345029239766, 36.461689939133514)
		(38.83040935672515, 36.57670963122087)
		(38.94736842105263, 36.69172932330823)
		(39.06432748538012, 36.80674901539559)
		(39.1812865497076, 36.92176870748295)
		(39.29824561403509, 37.036788399570305)
		(39.41520467836257, 37.15180809165767)
		(39.53216374269006, 37.26682778374503)
		(39.64912280701754, 37.38184747583239)
		(39.76608187134503, 37.496867167919746)
		(39.88304093567251, 37.611886860007104)
		(40.0, 37.72690655209446)
		(40.11695906432749, 37.84192624418182)
		(40.23391812865497, 37.95694593626918)
		(40.35087719298246, 38.07241317579657)
		(40.46783625730994, 38.18788041532396)
		(40.58479532163743, 38.30334765485135)
		(40.70175438596491, 38.41881489437874)
		(40.8187134502924, 38.53428213390613)
		(40.93567251461988, 38.649749373433515)
		(41.05263157894737, 38.765216612960906)
		(41.16959064327485, 38.880683852488296)
		(41.28654970760234, 38.99615109201569)
		(41.40350877192982, 39.11161833154308)
		(41.52046783625731, 39.22708557107046)
		(41.63742690058479, 39.34255281059785)
		(41.75438596491228, 39.45802005012524)
		(41.87134502923977, 39.57348728965263)
		(41.98830409356725, 39.68895452918002)
		(42.10526315789474, 39.80442176870741)
		(42.22222222222222, 39.9198890082348)
		(42.33918128654971, 40.03535624776219)
		(42.45614035087719, 40.15082348728958)
		(42.57309941520468, 40.26629072681697)
		(42.69005847953216, 40.38175796634435)
		(42.80701754385965, 40.49722520587174)
		(42.92397660818713, 40.613139992839166)
		(43.04093567251462, 40.72905477980658)
		(43.1578947368421, 40.844969566774004)
		(43.27485380116959, 40.96088435374142)
		(43.39181286549707, 41.07679914070884)
		(43.50877192982456, 41.19271392767626)
		(43.62573099415204, 41.30862871464368)
		(43.74269005847953, 41.4245435016111)
		(43.85964912280702, 41.54045828857852)
		(43.9766081871345, 41.656373075545936)
		(44.09356725146199, 41.77228786251336)
		(44.21052631578947, 41.888202649480775)
		(44.32748538011696, 42.0041174364482)
		(44.44444444444444, 42.12003222341561)
		(44.56140350877193, 42.235947010383036)
		(44.67836257309941, 42.35186179735045)
		(44.7953216374269, 42.467776584317875)
		(44.91228070175438, 42.58369137128529)
		(45.02923976608187, 42.69960615825271)
		(45.146198830409354, 42.81552094522013)
		(45.26315789473684, 42.93143573218755)
		(45.380116959064324, 43.04735051915497)
		(45.49707602339181, 43.16326530612239)
		(45.6140350877193, 43.279180093089806)
		(45.73099415204678, 43.39509488005723)
		(45.84795321637427, 43.511009667024645)
		(45.96491228070175, 43.62692445399207)
		(46.08187134502924, 43.74283924095948)
		(46.198830409356724, 43.85920157536694)
		(46.31578947368421, 43.97556390977439)
		(46.432748538011694, 44.091926244181835)
		(46.54970760233918, 44.20828857858928)
		(46.666666666666664, 44.32465091299673)
		(46.78362573099415, 44.44101324740418)
		(46.900584795321635, 44.557375581811634)
		(47.01754385964912, 44.67373791621908)
		(47.134502923976605, 44.79010025062653)
		(47.251461988304094, 44.90646258503398)
		(47.36842105263158, 45.022824919441426)
		(47.485380116959064, 45.13918725384888)
		(47.60233918128655, 45.25554958825633)
		(47.719298245614034, 45.37191192266378)
		(47.83625730994152, 45.488274257071225)
		(47.953216374269005, 45.60463659147867)
		(48.07017543859649, 45.72099892588612)
		(48.187134502923975, 45.83736126029358)
		(48.30409356725146, 45.953723594701025)
		(48.421052631578945, 46.07008592910847)
		(48.538011695906434, 46.186895810955946)
		(48.654970760233915, 46.30370569280342)
		(48.771929824561404, 46.42051557465089)
		(48.888888888888886, 46.537325456498365)
		(49.005847953216374, 46.654135338345846)
		(49.12280701754386, 46.77094522019332)
		(49.239766081871345, 46.88775510204079)
		(49.35672514619883, 47.004564983888265)
		(49.473684210526315, 47.12137486573574)
		(49.590643274853804, 47.23818474758321)
		(49.707602339181285, 47.354994629430685)
		(49.824561403508774, 47.47180451127816)
		(49.941520467836256, 47.58861439312563)
		(50.058479532163744, 47.705424274973105)
		(50.175438596491226, 47.82223415682058)
		(50.292397660818715, 47.93949158610808)
		(50.409356725146196, 48.05674901539559)
		(50.526315789473685, 48.174006444683094)
		(50.64327485380117, 48.2912638739706)
		(50.760233918128655, 48.4085213032581)
		(50.87719298245614, 48.525778732545604)
		(50.994152046783626, 48.64303616183311)
		(51.111111111111114, 48.760293591120615)
		(51.228070175438596, 48.87755102040812)
		(51.345029239766085, 48.99480844969562)
		(51.461988304093566, 49.112065878983124)
		(51.578947368421055, 49.22932330827063)
		(51.69590643274854, 49.346580737558135)
		(51.812865497076025, 49.46383816684563)
		(51.92982456140351, 49.58109559613314)
		(52.046783625730995, 49.698353025420644)
		(52.16374269005848, 49.81561045470815)
		(52.280701754385966, 49.932867883995655)
		(52.39766081871345, 50.050125313283154)
		(52.514619883040936, 50.167382742570666)
		(52.63157894736842, 50.28464017185817)
		(52.748538011695906, 50.401897601145684)
		(52.865497076023395, 50.5191550304332)
		(52.98245614035088, 50.6364124597207)
		(53.099415204678365, 50.753669889008215)
		(53.21637426900585, 50.87092731829572)
		(53.333333333333336, 50.98818474758323)
		(53.45029239766082, 51.10544217687074)
		(53.567251461988306, 51.22269960615825)
		(53.68421052631579, 51.34040458288578)
		(53.801169590643276, 51.458109559613305)
		(53.91812865497076, 51.575814536340836)
		(54.03508771929825, 51.69351951306837)
		(54.15204678362573, 51.81122448979589)
		(54.26900584795322, 51.92892946652342)
		(54.3859649122807, 52.04663444325095)
		(54.50292397660819, 52.164339419978475)
		(54.619883040935676, 52.282044396706006)
		(54.73684210526316, 52.39974937343354)
		(54.853801169590646, 52.51745435016106)
		(54.97076023391813, 52.63515932688859)
		(55.08771929824562, 52.75286430361612)
		(55.2046783625731, 52.87056928034365)
		(55.32163742690059, 52.988274257071176)
		(55.43859649122807, 53.105979233798706)
		(55.55555555555556, 53.22368421052624)
		(55.67251461988304, 53.34138918725376)
		(55.78947368421053, 53.45909416398129)
		(55.90643274853801, 53.57679914070882)
		(56.0233918128655, 53.694504117436345)
		(56.14035087719298, 53.812209094163876)
		(56.25730994152047, 53.92991407089141)
		(56.37426900584796, 54.04761904761893)
		(56.49122807017544, 54.16532402434646)
		(56.60818713450293, 54.28302900107399)
		(56.72514619883041, 54.40118152524155)
		(56.8421052631579, 54.51933404940911)
		(56.95906432748538, 54.637486573576666)
		(57.07602339181287, 54.75563909774422)
		(57.19298245614035, 54.873791621911785)
		(57.30994152046784, 54.99194414607934)
		(57.42690058479532, 55.1100966702469)
		(57.54385964912281, 55.22824919441446)
		(57.66081871345029, 55.346401718582015)
		(57.77777777777778, 55.46455424274958)
		(57.89473684210526, 55.582706766917134)
		(58.01169590643275, 55.70085929108469)
		(58.12865497076023, 55.81901181525225)
		(58.24561403508772, 55.93716433941981)
		(58.36257309941521, 56.055316863587365)
		(58.47953216374269, 56.17346938775493)
		(58.59649122807018, 56.29162191192248)
		(58.71345029239766, 56.409774436090046)
		(58.83040935672515, 56.528374507697634)
		(58.94736842105263, 56.64697457930522)
		(59.06432748538012, 56.76557465091281)
		(59.1812865497076, 56.8841747225204)
		(59.29824561403509, 57.00277479412799)
		(59.41520467836257, 57.121374865735575)
		(59.53216374269006, 57.23997493734316)
		(59.64912280701754, 57.35857500895075)
		(59.76608187134503, 57.47717508055834)
		(59.88304093567251, 57.59577515216593)
		(60.0, 57.714375223773516)
		(60.11695906432749, 57.832975295381104)
		(60.23391812865497, 57.95157536698869)
		(60.35087719298246, 58.07017543859628)
		(60.46783625730994, 58.18877551020387)
		(60.58479532163743, 58.30737558181146)
		(60.70175438596491, 58.42597565341905)
		(60.8187134502924, 58.54457572502664)
		(60.93567251461988, 58.66362334407425)
		(61.05263157894737, 58.78267096312187)
		(61.16959064327485, 58.901718582169494)
		(61.28654970760234, 59.020766201217114)
		(61.40350877192982, 59.13981382026473)
		(61.52046783625731, 59.25886143931235)
		(61.63742690058479, 59.37790905835997)
		(61.75438596491228, 59.49695667740759)
		(61.87134502923977, 59.6160042964552)
		(61.98830409356725, 59.73505191550282)
		(62.10526315789474, 59.85409953455044)
		(62.22222222222222, 59.97314715359806)
		(62.33918128654971, 60.092194772645676)
		(62.45614035087719, 60.2112423916933)
		(62.57309941520468, 60.33029001074092)
		(62.69005847953216, 60.44933762978854)
		(62.80701754385965, 60.56838524883615)
		(62.92397660818713, 60.68743286788377)
		(63.04093567251462, 60.80648048693139)
		(63.1578947368421, 60.92597565341904)
		(63.27485380116959, 61.04547081990669)
		(63.39181286549707, 61.164965986394336)
		(63.50877192982456, 61.28446115288199)
		(63.62573099415204, 61.403956319369634)
		(63.74269005847953, 61.52345148585729)
		(63.85964912280702, 61.64294665234493)
		(63.9766081871345, 61.76244181883258)
		(64.09356725146199, 61.88193698532023)
		(64.21052631578948, 62.001432151807876)
		(64.32748538011695, 62.12092731829553)
		(64.44444444444444, 62.240422484783174)
		(64.56140350877193, 62.35991765127083)
		(64.67836257309942, 62.47941281775847)
		(64.7953216374269, 62.598907984246125)
		(64.91228070175438, 62.71840315073377)
		(65.02923976608187, 62.837898317221416)
		(65.14619883040936, 62.95739348370907)
		(65.26315789473684, 63.076888650196715)
		(65.38011695906432, 63.19638381668437)
		(65.49707602339181, 63.31587898317201)
		(65.6140350877193, 63.43582169709969)
		(65.73099415204679, 63.55576441102737)
		(65.84795321637426, 63.67570712495505)
		(65.96491228070175, 63.79564983888273)
		(66.08187134502924, 63.91559255281041)
		(66.19883040935673, 64.03553526673808)
		(66.3157894736842, 64.15547798066576)
		(66.4327485380117, 64.27542069459345)
		(66.54970760233918, 64.39536340852112)
		(66.66666666666667, 64.5153061224488)
		(66.78362573099415, 64.63524883637648)
		(66.90058479532163, 64.75519155030416)
		(67.01754385964912, 64.87513426423183)
		(67.13450292397661, 64.99552452559955)
		(67.25146198830409, 65.11591478696725)
		(67.36842105263158, 65.23630504833497)
		(67.48538011695906, 65.35669530970267)
		(67.60233918128655, 65.47708557107038)
		(67.71929824561404, 65.59747583243809)
		(67.83625730994152, 65.7178660938058)
		(67.953216374269, 65.83825635517351)
		(68.0701754385965, 65.95864661654122)
		(68.18713450292398, 66.07903687790892)
		(68.30409356725146, 66.19942713927664)
		(68.42105263157895, 66.31981740064434)
		(68.53801169590643, 66.44020766201206)
		(68.65497076023392, 66.56059792337976)
		(68.7719298245614, 66.68098818474746)
		(68.88888888888889, 66.80137844611518)
		(69.00584795321637, 66.92176870748288)
		(69.12280701754386, 67.0421589688506)
		(69.23976608187135, 67.1625492302183)
		(69.35672514619883, 67.282939491586)
		(69.47368421052632, 67.40332975295372)
		(69.5906432748538, 67.52416756176146)
		(69.70760233918129, 67.6450053705692)
		(69.82456140350877, 67.76584317937694)
		(69.94152046783626, 67.88668098818468)
		(70.05847953216374, 68.00751879699241)
		(70.17543859649123, 68.12835660580015)
		(70.29239766081871, 68.2491944146079)
		(70.4093567251462, 68.37003222341563)
		(70.52631578947368, 68.49087003222337)
		(70.64327485380117, 68.6117078410311)
		(70.76023391812865, 68.73254564983885)
		(70.87719298245614, 68.85338345864659)
		(70.99415204678363, 68.97422126745433)
		(71.11111111111111, 69.09505907626206)
		(71.2280701754386, 69.21589688506981)
		(71.34502923976608, 69.33673469387755)
		(71.46198830409357, 69.45757250268528)
		(71.57894736842105, 69.57841031149302)
		(71.69590643274854, 69.69924812030077)
		(71.81286549707602, 69.8200859291085)
		(71.9298245614035, 69.94137128535625)
		(72.046783625731, 70.06265664160402)
		(72.16374269005848, 70.18394199785178)
		(72.28070175438596, 70.30522735409953)
		(72.39766081871345, 70.42651271034728)
		(72.51461988304094, 70.54779806659505)
		(72.63157894736842, 70.6690834228428)
		(72.74853801169591, 70.79036877909056)
		(72.86549707602339, 70.91165413533832)
		(72.98245614035088, 71.03293949158608)
		(73.09941520467837, 71.15422484783383)
		(73.21637426900585, 71.2755102040816)
		(73.33333333333333, 71.39679556032935)
		(73.45029239766082, 71.5180809165771)
		(73.5672514619883, 71.63936627282487)
		(73.6842105263158, 71.76065162907263)
		(73.80116959064327, 71.88238453276041)
		(73.91812865497076, 72.0041174364482)
		(74.03508771929825, 72.12585034013598)
		(74.15204678362574, 72.24758324382378)
		(74.26900584795321, 72.36931614751157)
		(74.3859649122807, 72.49104905119935)
		(74.50292397660819, 72.61278195488714)
		(74.61988304093568, 72.73451485857493)
		(74.73684210526316, 72.85624776226271)
		(74.85380116959064, 72.9779806659505)
		(74.97076023391813, 73.0997135696383)
		(75.08771929824562, 73.22144647332608)
		(75.2046783625731, 73.34317937701387)
		(75.32163742690058, 73.46491228070165)
		(75.43859649122807, 73.58664518438944)
		(75.55555555555556, 73.70837808807723)
		(75.67251461988305, 73.83011099176503)
		(75.78947368421052, 73.95184389545281)
		(75.90643274853801, 74.0735767991406)
		(76.0233918128655, 74.19530970282838)
		(76.14035087719299, 74.3174901539562)
		(76.25730994152046, 74.43967060508402)
		(76.37426900584795, 74.56185105621184)
		(76.49122807017544, 74.68403150733965)
		(76.60818713450293, 74.80621195846747)
		(76.72514619883042, 74.92839240959529)
		(76.84210526315789, 75.05057286072311)
		(76.95906432748538, 75.17275331185093)
		(77.07602339181287, 75.29493376297874)
		(77.19298245614036, 75.41711421410656)
		(77.30994152046783, 75.53929466523438)
		(77.42690058479532, 75.6614751163622)
		(77.54385964912281, 75.78365556749002)
		(77.6608187134503, 75.90583601861783)
		(77.77777777777777, 76.02801646974565)
		(77.89473684210526, 76.15019692087347)
		(78.01169590643275, 76.27237737200129)
		(78.12865497076024, 76.3945578231291)
		(78.24561403508773, 76.51673827425692)
		(78.3625730994152, 76.63891872538474)
		(78.47953216374269, 76.76109917651256)
		(78.59649122807018, 76.88327962764038)
		(78.71345029239767, 77.0054600787682)
		(78.83040935672514, 77.12808807733605)
		(78.94736842105263, 77.2507160759039)
		(79.06432748538012, 77.37334407447175)
		(79.18128654970761, 77.49597207303958)
		(79.29824561403508, 77.61860007160743)
		(79.41520467836257, 77.74122807017528)
		(79.53216374269006, 77.86385606874313)
		(79.64912280701755, 77.98648406731098)
		(79.76608187134502, 78.10911206587883)
		(79.88304093567251, 78.23174006444667)
		(80.0, 78.35436806301452)
		(80.11695906432749, 78.47699606158237)
		(80.23391812865498, 78.59962406015022)
		(80.35087719298245, 78.7226996061581)
		(80.46783625730994, 78.84577515216597)
		(80.58479532163743, 78.96885069817385)
		(80.70175438596492, 79.09192624418174)
		(80.81871345029239, 79.2150017901896)
		(80.93567251461988, 79.33807733619749)
		(81.05263157894737, 79.46115288220537)
		(81.16959064327486, 79.58422842821324)
		(81.28654970760233, 79.70730397422112)
		(81.40350877192982, 79.830379520229)
		(81.52046783625731, 79.95345506623688)
		(81.6374269005848, 80.07653061224475)
		(81.75438596491227, 80.19960615825264)
		(81.87134502923976, 80.32268170426052)
		(81.98830409356725, 80.44575725026839)
		(82.10526315789474, 80.56883279627627)
		(82.22222222222223, 80.69190834228415)
		(82.3391812865497, 80.81498388829202)
		(82.45614035087719, 80.93850698173993)
		(82.57309941520468, 81.06203007518783)
		(82.69005847953217, 81.18555316863575)
		(82.80701754385964, 81.30907626208366)
		(82.92397660818713, 81.43259935553156)
		(83.04093567251462, 81.55612244897948)
		(83.15789473684211, 81.67964554242738)
		(83.27485380116958, 81.8031686358753)
		(83.39181286549707, 81.9266917293232)
		(83.50877192982456, 82.05021482277111)
		(83.62573099415205, 82.17373791621901)
		(83.74269005847954, 82.29726100966693)
		(83.85964912280701, 82.42078410311483)
		(83.9766081871345, 82.54430719656274)
		(84.09356725146199, 82.66783029001064)
		(84.21052631578948, 82.79135338345856)
		(84.32748538011695, 82.91532402434649)
		(84.44444444444444, 83.03929466523444)
		(84.56140350877193, 83.16326530612237)
		(84.67836257309942, 83.2872359470103)
		(84.7953216374269, 83.41120658789825)
		(84.91228070175438, 83.53517722878618)
		(85.02923976608187, 83.65914786967411)
		(85.14619883040936, 83.78311851056206)
		(85.26315789473684, 83.90708915145)
		(85.38011695906432, 84.03105979233794)
		(85.49707602339181, 84.15503043322587)
		(85.6140350877193, 84.27900107411381)
		(85.73099415204679, 84.40341926244179)
		(85.84795321637426, 84.52783745076975)
		(85.96491228070175, 84.65225563909772)
		(86.08187134502924, 84.77667382742568)
		(86.19883040935673, 84.90109201575365)
		(86.3157894736842, 85.02551020408163)
		(86.4327485380117, 85.14992839240959)
		(86.54970760233918, 85.27434658073756)
		(86.66666666666667, 85.39876476906552)
		(86.78362573099415, 85.52363050483352)
		(86.90058479532163, 85.6484962406015)
		(87.01754385964912, 85.77336197636949)
		(87.13450292397661, 85.89822771213747)
		(87.25146198830409, 86.02309344790547)
		(87.36842105263158, 86.14795918367345)
		(87.48538011695906, 86.27282491944143)
		(87.60233918128655, 86.39769065520943)
		(87.71929824561404, 86.52255639097741)
		(87.83625730994152, 86.6474221267454)
		(87.953216374269, 86.77228786251338)
		(88.0701754385965, 86.89715359828138)
		(88.18713450292398, 87.02201933404936)
		(88.30409356725146, 87.14688506981734)
		(88.42105263157895, 87.27219835302536)
		(88.53801169590643, 87.39751163623339)
		(88.65497076023392, 87.5228249194414)
		(88.7719298245614, 87.64813820264942)
		(88.88888888888889, 87.77345148585744)
		(89.00584795321637, 87.89876476906545)
		(89.12280701754386, 88.02407805227347)
		(89.23976608187135, 88.14939133548148)
		(89.35672514619883, 88.27515216612953)
		(89.47368421052632, 88.40091299677758)
		(89.5906432748538, 88.52667382742563)
		(89.70760233918129, 88.65243465807367)
		(89.82456140350877, 88.77819548872172)
		(89.94152046783626, 88.90395631936977)
		(90.05847953216374, 89.02971715001782)
		(90.17543859649123, 89.15547798066586)
		(90.29239766081871, 89.28168635875394)
		(90.4093567251462, 89.40789473684202)
		(90.52631578947368, 89.53410311493009)
		(90.64327485380117, 89.66031149301817)
		(90.76023391812865, 89.78651987110625)
		(90.87719298245614, 89.91272824919433)
		(90.99415204678363, 90.03893662728241)
		(91.11111111111111, 90.16514500537049)
		(91.2280701754386, 90.29180093089859)
		(91.34502923976608, 90.4184568564267)
		(91.46198830409357, 90.5451127819548)
		(91.57894736842105, 90.67176870748291)
		(91.69590643274854, 90.79842463301102)
		(91.81286549707602, 90.92508055853912)
		(91.9298245614035, 91.05173648406723)
		(92.046783625731, 91.17839240959535)
		(92.16374269005848, 91.30504833512344)
		(92.28070175438596, 91.43170426065156)
		(92.39766081871345, 91.55836018617967)
		(92.51461988304094, 91.6854636591478)
		(92.63157894736842, 91.81256713211594)
		(92.74853801169591, 91.93967060508407)
		(92.86549707602339, 92.06677407805222)
		(92.98245614035088, 92.19387755102035)
		(93.09941520467837, 92.3209810239885)
		(93.21637426900585, 92.44808449695662)
		(93.33333333333333, 92.57518796992477)
		(93.45029239766082, 92.7022914428929)
		(93.5672514619883, 92.82939491586104)
		(93.6842105263158, 92.95649838882917)
		(93.80116959064327, 93.08360186179732)
		(93.91812865497076, 93.21070533476545)
		(94.03508771929825, 93.33825635517363)
		(94.15204678362574, 93.46580737558179)
		(94.26900584795321, 93.59335839598995)
		(94.3859649122807, 93.72090941639813)
		(94.50292397660819, 93.84846043680629)
		(94.61988304093568, 93.97601145721445)
		(94.73684210526316, 94.10356247762263)
		(94.85380116959064, 94.2311134980308)
		(94.97076023391813, 94.35911206587897)
		(95.08771929824562, 94.4875581811672)
		(95.2046783625731, 94.61600429645542)
		(95.32163742690058, 94.74445041174363)
		(95.43859649122807, 94.87289652703184)
		(95.55555555555556, 95.00134264232007)
		(95.67251461988305, 95.12978875760828)
		(95.78947368421052, 95.25868242033653)
		(95.90643274853801, 95.38757608306477)
		(96.0233918128655, 95.51646974579302)
		(96.14035087719299, 95.64536340852126)
		(96.25730994152046, 95.77425707124951)
		(96.37426900584795, 95.90315073397775)
		(96.49122807017544, 96.03204439670601)
		(96.60818713450293, 96.16138560687429)
		(96.72514619883042, 96.29072681704255)
		(96.84210526315789, 96.42006802721083)
		(96.95906432748538, 96.54985678481914)
		(97.07602339181287, 96.67964554242745)
		(97.19298245614036, 96.80943430003576)
		(97.30994152046783, 96.93922305764406)
		(97.42690058479532, 97.0694593626924)
		(97.54385964912281, 97.19969566774074)
		(97.6608187134503, 97.32993197278907)
		(97.77777777777777, 97.46061582527744)
		(97.89473684210526, 97.5912996777658)
		(98.01169590643275, 97.72198353025418)
		(98.12865497076024, 97.85311493018257)
		(98.24561403508773, 97.98469387755098)
		(98.3625730994152, 98.1162728249194)
		(98.47953216374269, 98.24785177228782)
		(98.59649122807018, 98.38032581453629)
		(98.71345029239767, 98.51279985678477)
		(98.83040935672514, 98.64572144647327)
		(98.94736842105263, 98.77864303616178)
		(99.06432748538012, 98.91156462585029)
		(99.18128654970761, 99.04493376297883)
		(99.29824561403508, 99.17875044754739)
		(99.41520467836257, 99.31301467955599)
		(99.53216374269006, 99.44727891156458)
		(99.64912280701755, 99.58199069101322)
		(99.76608187134502, 99.71715001790186)
		(99.88304093567251, 99.85544217687071)
		(100.0, 99.99999999999997)
		
		
	};
	%\addlegendentry{}
	\addplot[teal,domain=0:100, ultra thick, densely dotted, unbounded coords=discard] plot (x,x);

	
	\end{axis}
	\end{tikzpicture}
%}\caption{Lorentz Curve for Producer Exposure (GL-2, $\pmb{k=20}$)}\label{fig:lorentz_gl2_top_k_20}}
%\end{figure}

==> figures/lorentz_gl2_k_20.tex <==
%\begin{figure}[t!]
	%\center{
	%\subfloat{
	%\pgfplotsset{width=0.33\textwidth,compat=1.9}
	\begin{tikzpicture}
	\begin{axis}[
	%title={\bf GL-2, Lorentz},
	xlabel={\bf \% Producers},
	ylabel={\bf \% Exposure},
	xmin=0, xmax=100,
	ymin=0, ymax=100,
	xtick={0,20,40,60,80,100},
	ytick={0,20,40,60,80,100},
	%legend pos=north west,
	%legend style={at={(0.5,1.3)},anchor=south},
	ymajorgrids=true,
	grid style=dashed,
	%ylabel style={rotate=-90},
	%ymode=log,
	%log basis y={10}
	]
	%Baseline1: Top-k
	\addplot[
	color=red,
	mark=.,
	%mark size=0.5pt
	ultra thick
	]
	coordinates {(0.11695906432748537, 0.0)
		(0.23391812865497075, 0.0)
		(0.3508771929824561, 0.0)
		(0.4678362573099415, 0.0)
		(0.5847953216374269, 0.0)
		(0.7017543859649122, 0.0)
		(0.8187134502923976, 0.0)
		(0.935672514619883, 0.0)
		(1.0526315789473684, 0.0)
		(1.1695906432748537, 0.0)
		(1.286549707602339, 0.0)
		(1.4035087719298245, 0.0)
		(1.5204678362573099, 0.0)
		(1.6374269005847952, 0.0)
		(1.7543859649122806, 0.0)
		(1.871345029239766, 0.0)
		(1.9883040935672514, 0.0)
		(2.1052631578947367, 0.0)
		(2.2222222222222223, 0.0)
		(2.3391812865497075, 0.0)
		(2.456140350877193, 0.0)
		(2.573099415204678, 0.0)
		(2.690058479532164, 0.0)
		(2.807017543859649, 0.0)
		(2.9239766081871346, 0.0)
		(3.0409356725146197, 0.0)
		(3.1578947368421053, 0.00044754744002864304)
		(3.2748538011695905, 0.0008950948800572861)
		(3.391812865497076, 0.0013426423200859291)
		(3.508771929824561, 0.0017901897601145722)
		(3.625730994152047, 0.002237737200143215)
		(3.742690058479532, 0.002685284640171858)
		(3.8596491228070176, 0.003132832080200501)
		(3.9766081871345027, 0.0035803795202291443)
		(4.093567251461988, 0.004027926960257787)
		(4.2105263157894735, 0.00447547440028643)
		(4.3274853801169595, 0.004923021840315073)
		(4.444444444444445, 0.005370569280343716)
		(4.56140350877193, 0.005818116720372359)
		(4.678362573099415, 0.006265664160401002)
		(4.795321637426901, 0.006713211600429645)
		(4.912280701754386, 0.007160759040458289)
		(5.029239766081871, 0.008055853920515573)
		(5.146198830409356, 0.00895094880057286)
		(5.2631578947368425, 0.009846043680630146)
		(5.380116959064328, 0.010741138560687431)
		(5.497076023391813, 0.011636233440744718)
		(5.614035087719298, 0.012531328320802004)
		(5.730994152046784, 0.01342642320085929)
		(5.847953216374269, 0.014321518080916577)
		(5.964912280701754, 0.015216612960973862)
		(6.081871345029239, 0.016111707841031147)
		(6.1988304093567255, 0.017006802721088433)
		(6.315789473684211, 0.01834944504117436)
		(6.432748538011696, 0.019692087361260293)
		(6.549707602339181, 0.02103472968134622)
		(6.666666666666667, 0.02237737200143215)
		(6.783625730994152, 0.023720014321518077)
		(6.900584795321637, 0.02506265664160401)
		(7.017543859649122, 0.02640529896168994)
		(7.1345029239766085, 0.02774794128177587)
		(7.251461988304094, 0.029090583601861803)
		(7.368421052631579, 0.030433225921947735)
		(7.485380116959064, 0.03177586824203367)
		(7.60233918128655, 0.0331185105621196)
		(7.719298245614035, 0.03446115288220553)
		(7.83625730994152, 0.0362513426423201)
		(7.953216374269005, 0.03804153240243467)
		(8.070175438596491, 0.039831722162549245)
		(8.187134502923977, 0.04162191192266382)
		(8.304093567251462, 0.04341210168277839)
		(8.421052631578947, 0.045202291442892964)
		(8.538011695906432, 0.04699248120300753)
		(8.654970760233919, 0.0487826709631221)
		(8.771929824561404, 0.05057286072323668)
		(8.88888888888889, 0.052363050483351256)
		(9.005847953216374, 0.05460078768349447)
		(9.12280701754386, 0.05683852488363768)
		(9.239766081871345, 0.05907626208378089)
		(9.35672514619883, 0.0613139992839241)
		(9.473684210526315, 0.06355173648406731)
		(9.590643274853802, 0.06578947368421052)
		(9.707602339181287, 0.06802721088435373)
		(9.824561403508772, 0.07026494808449694)
		(9.941520467836257, 0.07250268528464016)
		(10.058479532163743, 0.07474042248478337)
		(10.175438596491228, 0.07697815968492658)
		(10.292397660818713, 0.0792158968850698)
		(10.409356725146198, 0.08145363408521301)
		(10.526315789473685, 0.08369137128535623)
		(10.64327485380117, 0.08592910848549944)
		(10.760233918128655, 0.08861439312567129)
		(10.87719298245614, 0.09129967776584316)
		(10.994152046783626, 0.09398496240601502)
		(11.11111111111111, 0.09667024704618689)
		(11.228070175438596, 0.09935553168635873)
		(11.345029239766081, 0.1020408163265306)
		(11.461988304093568, 0.10472610096670246)
		(11.578947368421053, 0.10741138560687433)
		(11.695906432748538, 0.11009667024704618)
		(11.812865497076023, 0.11278195488721805)
		(11.929824561403509, 0.11546723952738991)
		(12.046783625730994, 0.11815252416756178)
		(12.163742690058479, 0.12083780880773363)
		(12.280701754385966, 0.1235230934479055)
		(12.397660818713451, 0.12620837808807736)
		(12.514619883040936, 0.12889366272824923)
		(12.631578947368421, 0.1315789473684211)
		(12.748538011695906, 0.1347117794486216)
		(12.865497076023392, 0.13784461152882208)
		(12.982456140350877, 0.14097744360902256)
		(13.099415204678362, 0.14411027568922305)
		(13.216374269005849, 0.14724310776942356)
		(13.333333333333334, 0.15037593984962405)
		(13.450292397660819, 0.15350877192982454)
		(13.567251461988304, 0.15664160401002503)
		(13.68421052631579, 0.1597744360902255)
		(13.801169590643275, 0.16290726817042603)
		(13.91812865497076, 0.16648764769065516)
		(14.035087719298245, 0.1700680272108843)
		(14.152046783625732, 0.17364840673111345)
		(14.269005847953217, 0.17722878625134258)
		(14.385964912280702, 0.18080916577157174)
		(14.502923976608187, 0.18438954529180088)
		(14.619883040935672, 0.18796992481203)
		(14.736842105263158, 0.19155030433225917)
		(14.853801169590643, 0.19557823129251695)
		(14.970760233918128, 0.19960615825277472)
		(15.087719298245615, 0.20363408521303253)
		(15.2046783625731, 0.20766201217329033)
		(15.321637426900585, 0.2116899391335481)
		(15.43859649122807, 0.21571786609380592)
		(15.555555555555555, 0.2197457930540637)
		(15.67251461988304, 0.2237737200143215)
		(15.789473684210526, 0.2278016469745793)
		(15.90643274853801, 0.23182957393483708)
		(16.023391812865498, 0.23585750089509488)
		(16.140350877192983, 0.2398854278553527)
		(16.257309941520468, 0.2443609022556391)
		(16.374269005847953, 0.24883637665592553)
		(16.49122807017544, 0.25331185105621196)
		(16.608187134502923, 0.25778732545649835)
		(16.72514619883041, 0.2622627998567848)
		(16.842105263157894, 0.2667382742570712)
		(16.95906432748538, 0.27121374865735765)
		(17.076023391812864, 0.2756892230576441)
		(17.19298245614035, 0.2801646974579305)
		(17.309941520467838, 0.28508771929824556)
		(17.426900584795323, 0.2900107411385606)
		(17.54385964912281, 0.29493376297887564)
		(17.660818713450293, 0.2998567848191907)
		(17.77777777777778, 0.30477980665950577)
		(17.894736842105264, 0.3101503759398495)
		(18.01169590643275, 0.3155209452201932)
		(18.128654970760234, 0.32089151450053693)
		(18.24561403508772, 0.3262620837808807)
		(18.362573099415204, 0.3316326530612244)
		(18.47953216374269, 0.3370032223415681)
		(18.596491228070175, 0.34237379162191184)
		(18.71345029239766, 0.3477443609022556)
		(18.830409356725145, 0.3531149301825993)
		(18.94736842105263, 0.358485499462943)
		(19.064327485380115, 0.36430361618331536)
		(19.181286549707604, 0.3701217329036877)
		(19.29824561403509, 0.3759398496240601)
		(19.415204678362574, 0.38175796634443243)
		(19.53216374269006, 0.3875760830648048)
		(19.649122807017545, 0.39339419978517715)
		(19.76608187134503, 0.39921231650554956)
		(19.883040935672515, 0.40503043322592197)
		(20.0, 0.41129609738632295)
		(20.116959064327485, 0.4175617615467239)
		(20.23391812865497, 0.4238274257071249)
		(20.350877192982455, 0.43009308986752587)
		(20.46783625730994, 0.4363587540279269)
		(20.584795321637426, 0.4426244181883279)
		(20.70175438596491, 0.4493376297887575)
		(20.818713450292396, 0.45605084138918717)
		(20.935672514619885, 0.4627640529896168)
		(21.05263157894737, 0.46947726459004646)
		(21.169590643274855, 0.47619047619047616)
		(21.28654970760234, 0.4829036877909058)
		(21.403508771929825, 0.48961689939133546)
		(21.52046783625731, 0.4963301109917651)
		(21.637426900584796, 0.5030433225921948)
		(21.75438596491228, 0.5102040816326531)
		(21.871345029239766, 0.5173648406731114)
		(21.98830409356725, 0.5245255997135698)
		(22.105263157894736, 0.5316863587540281)
		(22.22222222222222, 0.5388471177944865)
		(22.339181286549707, 0.5460078768349448)
		(22.45614035087719, 0.5536161833154317)
		(22.573099415204677, 0.5612244897959185)
		(22.690058479532162, 0.5688327962764055)
		(22.80701754385965, 0.5764411027568924)
		(22.923976608187136, 0.5840494092373794)
		(23.04093567251462, 0.5916577157178663)
		(23.157894736842106, 0.5992660221983531)
		(23.27485380116959, 0.6073218761188688)
		(23.391812865497077, 0.6153777300393843)
		(23.50877192982456, 0.6234335839598999)
		(23.625730994152047, 0.6314894378804156)
		(23.742690058479532, 0.6395452918009311)
		(23.859649122807017, 0.6476011457214467)
		(23.976608187134502, 0.6561045470819908)
		(24.093567251461987, 0.664607948442535)
		(24.210526315789473, 0.6731113498030792)
		(24.327485380116958, 0.6820622986036521)
		(24.444444444444443, 0.691013247404225)
		(24.56140350877193, 0.6999641962047978)
		(24.678362573099417, 0.7089151450053707)
		(24.795321637426902, 0.7178660938059435)
		(24.912280701754387, 0.7268170426065164)
		(25.029239766081872, 0.7362155388471179)
		(25.146198830409357, 0.7456140350877194)
		(25.263157894736842, 0.7550125313283209)
		(25.380116959064328, 0.7644110275689224)
		(25.497076023391813, 0.773809523809524)
		(25.614035087719298, 0.7836555674901541)
		(25.730994152046783, 0.7935016111707842)
		(25.84795321637427, 0.8033476548514144)
		(25.964912280701753, 0.8131936985320445)
		(26.08187134502924, 0.8230397422126745)
		(26.198830409356724, 0.8333333333333334)
		(26.31578947368421, 0.8436269244539921)
		(26.432748538011698, 0.8543680630146796)
		(26.549707602339183, 0.865109201575367)
		(26.666666666666668, 0.8758503401360545)
		(26.783625730994153, 0.8865914786967419)
		(26.900584795321638, 0.8973326172574294)
		(27.017543859649123, 0.9080737558181168)
		(27.13450292397661, 0.919262441818833)
		(27.251461988304094, 0.9304511278195491)
		(27.36842105263158, 0.9416398138202652)
		(27.485380116959064, 0.9528284998209813)
		(27.60233918128655, 0.9640171858216975)
		(27.719298245614034, 0.9752058718224136)
		(27.83625730994152, 0.9863945578231297)
		(27.953216374269005, 0.9980307912638745)
		(28.07017543859649, 1.0096670247046193)
		(28.18713450292398, 1.021303258145364)
		(28.304093567251464, 1.032939491586109)
		(28.42105263157895, 1.0445757250268537)
		(28.538011695906434, 1.0562119584675984)
		(28.65497076023392, 1.0678481919083433)
		(28.771929824561404, 1.079484425349088)
		(28.88888888888889, 1.0911206587898328)
		(29.005847953216374, 1.1027568922305777)
		(29.12280701754386, 1.1143931256713224)
		(29.239766081871345, 1.1260293591120674)
		(29.35672514619883, 1.137665592552812)
		(29.473684210526315, 1.1497493734335853)
		(29.5906432748538, 1.1618331543143587)
		(29.707602339181285, 1.173916935195132)
		(29.82456140350877, 1.1860007160759052)
		(29.941520467836256, 1.1980844969566786)
		(30.058479532163744, 1.2101682778374518)
		(30.17543859649123, 1.222252058718225)
		(30.292397660818715, 1.234783387039027)
		(30.4093567251462, 1.247314715359829)
		(30.526315789473685, 1.2598460436806311)
		(30.64327485380117, 1.272377372001433)
		(30.760233918128655, 1.284908700322235)
		(30.87719298245614, 1.2978875760830657)
		(30.994152046783626, 1.3108664518438962)
		(31.11111111111111, 1.3242928750447556)
		(31.228070175438596, 1.337719298245615)
		(31.34502923976608, 1.3511457214464742)
		(31.461988304093566, 1.3645721446473336)
		(31.57894736842105, 1.3779985678481927)
		(31.695906432748536, 1.3914249910490522)
		(31.81286549707602, 1.4048514142499116)
		(31.92982456140351, 1.4182778374507707)
		(32.046783625730995, 1.4317042606516301)
		(32.16374269005848, 1.445578231292518)
		(32.280701754385966, 1.4594522019334062)
		(32.39766081871345, 1.473326172574294)
		(32.514619883040936, 1.487200143215182)
		(32.63157894736842, 1.5010741138560701)
		(32.748538011695906, 1.514948084496958)
		(32.865497076023395, 1.5297171500179032)
		(32.98245614035088, 1.5444862155388484)
		(33.099415204678365, 1.5592552810597935)
		(33.21637426900585, 1.5740243465807386)
		(33.333333333333336, 1.5887934121016838)
		(33.45029239766082, 1.6040100250626577)
		(33.567251461988306, 1.6196741854636603)
		(33.68421052631579, 1.6353383458646626)
		(33.801169590643276, 1.6510025062656652)
		(33.91812865497076, 1.6671142141066964)
		(34.03508771929825, 1.6832259219477275)
		(34.15204678362573, 1.6993376297887588)
		(34.26900584795322, 1.71544933762979)
		(34.3859649122807, 1.731561045470821)
		(34.50292397660819, 1.7476727533118523)
		(34.619883040935676, 1.7637844611528835)
		(34.73684210526316, 1.7798961689939146)
		(34.853801169590646, 1.7964554242749744)
		(34.97076023391813, 1.8130146795560342)
		(35.08771929824562, 1.829573934837094)
		(35.2046783625731, 1.846133190118154)
		(35.32163742690059, 1.862692445399214)
		(35.43859649122807, 1.8792517006802738)
		(35.55555555555556, 1.8962585034013621)
		(35.67251461988304, 1.9132653061224507)
		(35.78947368421053, 1.9302721088435393)
		(35.90643274853801, 1.9472789115646278)
		(36.0233918128655, 1.9642857142857164)
		(36.14035087719298, 1.9817400644468335)
		(36.25730994152047, 1.9991944146079508)
		(36.37426900584796, 2.016648764769068)
		(36.49122807017544, 2.034103114930185)
		(36.60818713450293, 2.051557465091302)
		(36.72514619883041, 2.0690118152524195)
		(36.8421052631579, 2.0869137128535655)
		(36.95906432748538, 2.104815610454711)
		(37.07602339181287, 2.122717508055857)
		(37.19298245614035, 2.140619405657003)
		(37.30994152046784, 2.158968850698177)
		(37.42690058479532, 2.1773182957393513)
		(37.54385964912281, 2.1956677407805256)
		(37.66081871345029, 2.2140171858217)
		(37.77777777777778, 2.2328141783029025)
		(37.89473684210526, 2.2516111707841056)
		(38.01169590643275, 2.2704081632653086)
		(38.12865497076023, 2.289205155746511)
		(38.24561403508772, 2.308002148227714)
		(38.36257309941521, 2.3272466881489455)
		(38.47953216374269, 2.3464912280701773)
		(38.59649122807018, 2.3657357679914086)
		(38.71345029239766, 2.385427855352669)
		(38.83040935672515, 2.405119942713929)
		(38.94736842105263, 2.425259577515218)
		(39.06432748538012, 2.4453992123165067)
		(39.1812865497076, 2.465538847117796)
		(39.29824561403509, 2.4856784819190847)
		(39.41520467836257, 2.506265664160402)
		(39.53216374269006, 2.5268528464017197)
		(39.64912280701754, 2.547440028643037)
		(39.76608187134503, 2.5684747583243834)
		(39.88304093567251, 2.5895094880057297)
		(40.0, 2.610544217687076)
		(40.11695906432749, 2.631578947368422)
		(40.23391812865497, 2.6526136770497684)
		(40.35087719298246, 2.6740959541711433)
		(40.46783625730994, 2.6955782312925183)
		(40.58479532163743, 2.7170605084138932)
		(40.70175438596491, 2.738542785535268)
		(40.8187134502924, 2.760472610096672)
		(40.93567251461988, 2.782402434658075)
		(41.05263157894737, 2.8047798066595075)
		(41.16959064327485, 2.82715717866094)
		(41.28654970760234, 2.8499820981024007)
		(41.40350877192982, 2.872807017543862)
		(41.52046783625731, 2.8960794844253512)
		(41.63742690058479, 2.919799498746869)
		(41.75438596491228, 2.943519513068387)
		(41.87134502923977, 2.9676870748299335)
		(41.98830409356725, 2.9923021840315087)
		(42.10526315789474, 3.0169172932330843)
		(42.22222222222222, 3.0415324024346595)
		(42.33918128654971, 3.0665950590762634)
		(42.45614035087719, 3.0916577157178673)
		(42.57309941520468, 3.116720372359471)
		(42.69005847953216, 3.142230576441104)
		(42.80701754385965, 3.167740780522737)
		(42.92397660818713, 3.19325098460437)
		(43.04093567251462, 3.2187611886860026)
		(43.1578947368421, 3.2447189402076644)
		(43.27485380116959, 3.270676691729326)
		(43.39181286549707, 3.297081990691016)
		(43.50877192982456, 3.3234872896527055)
		(43.62573099415204, 3.349892588614395)
		(43.74269005847953, 3.3762978875760843)
		(43.85964912280702, 3.4031507339778027)
		(43.9766081871345, 3.430003580379521)
		(44.09356725146199, 3.4568564267812394)
		(44.21052631578947, 3.4841568206229865)
		(44.32748538011696, 3.511457214464733)
		(44.44444444444444, 3.5387576083064802)
		(44.56140350877193, 3.5660580021482273)
		(44.67836257309941, 3.593358395989974)
		(44.7953216374269, 3.620658789831721)
		(44.91228070175438, 3.648406731113497)
		(45.02923976608187, 3.6761546723952723)
		(45.146198830409354, 3.703902613677048)
		(45.26315789473684, 3.7316505549588235)
		(45.380116959064324, 3.759846043680628)
		(45.49707602339181, 3.788489079842461)
		(45.6140350877193, 3.8171321160042937)
		(45.73099415204678, 3.845775152166127)
		(45.84795321637427, 3.87441818832796)
		(45.96491228070175, 3.9030612244897926)
		(46.08187134502924, 3.932151808091654)
		(46.198830409356724, 3.961242391693516)
		(46.31578947368421, 3.990332975295378)
		(46.432748538011694, 4.019423558897239)
		(46.54970760233918, 4.048514142499101)
		(46.666666666666664, 4.0776047261009625)
		(46.78362573099415, 4.1066953097028245)
		(46.900584795321635, 4.136233440744714)
		(47.01754385964912, 4.165771571786605)
		(47.134502923976605, 4.195309702828495)
		(47.251461988304094, 4.224847833870386)
		(47.36842105263158, 4.2543859649122755)
		(47.485380116959064, 4.283924095954166)
		(47.60233918128655, 4.313909774436085)
		(47.719298245614034, 4.343895452918004)
		(47.83625730994152, 4.374328678839952)
		(47.953216374269005, 4.4047619047619)
		(48.07017543859649, 4.435195130683847)
		(48.187134502923975, 4.466075904045823)
		(48.30409356725146, 4.497404224847829)
		(48.421052631578945, 4.5287325456498335)
		(48.538011695906434, 4.560508413891867)
		(48.654970760233915, 4.5922842821339005)
		(48.771929824561404, 4.624060150375935)
		(48.888888888888886, 4.656283566057997)
		(49.005847953216374, 4.688954529180088)
		(49.12280701754386, 4.721625492302179)
		(49.239766081871345, 4.75429645542427)
		(49.35672514619883, 4.78741496598639)
		(49.473684210526315, 4.820981023988538)
		(49.590643274853804, 4.854547081990686)
		(49.707602339181285, 4.888113139992835)
		(49.824561403508774, 4.921679197994983)
		(49.941520467836256, 4.95569280343716)
		(50.058479532163744, 4.9897064088793375)
		(50.175438596491226, 5.023720014321515)
		(50.292397660818715, 5.0581811672037205)
		(50.409356725146196, 5.092642320085925)
		(50.526315789473685, 5.127103472968131)
		(50.64327485380117, 5.161564625850337)
		(50.760233918128655, 5.196025778732543)
		(50.87719298245614, 5.230486931614749)
		(50.994152046783626, 5.264948084496955)
		(51.111111111111114, 5.299856784819188)
		(51.228070175438596, 5.334765485141423)
		(51.345029239766085, 5.369674185463658)
		(51.461988304093566, 5.40547798066595)
		(51.578947368421055, 5.442176870748297)
		(51.69590643274854, 5.478875760830646)
		(51.812865497076025, 5.515574650912995)
		(51.92982456140351, 5.552721088435372)
		(52.046783625730995, 5.589867525957748)
		(52.16374269005848, 5.6274615109201545)
		(52.280701754385966, 5.6650554958825605)
		(52.39766081871345, 5.702649480844966)
		(52.514619883040936, 5.740243465807372)
		(52.63157894736842, 5.777837450769777)
		(52.748538011695906, 5.815431435732183)
		(52.865497076023395, 5.853472968134618)
		(52.98245614035088, 5.891514500537052)
		(53.099415204678365, 5.930003580379515)
		(53.21637426900585, 5.968492660221978)
		(53.333333333333336, 6.00742928750447)
		(53.45029239766082, 6.0463659147869615)
		(53.567251461988306, 6.085302542069453)
		(53.68421052631579, 6.124239169351945)
		(53.801169590643276, 6.164070891514494)
		(53.91812865497076, 6.2043501611170715)
		(54.03508771929825, 6.24462943071965)
		(54.15204678362573, 6.285356247762257)
		(54.26900584795322, 6.326083064804863)
		(54.3859649122807, 6.367257429287498)
		(54.50292397660819, 6.408431793770133)
		(54.619883040935676, 6.450053705692797)
		(54.73684210526316, 6.491675617615461)
		(54.853801169590646, 6.533297529538125)
		(54.97076023391813, 6.574919441460788)
		(55.08771929824562, 6.616541353383452)
		(55.2046783625731, 6.6586108127461445)
		(55.32163742690059, 6.7015753669888944)
		(55.43859649122807, 6.744539921231644)
		(55.55555555555556, 6.787952022914423)
		(55.67251461988304, 6.831364124597202)
		(55.78947368421053, 6.875223773720009)
		(55.90643274853801, 6.9190834228428155)
		(56.0233918128655, 6.963390619405652)
		(56.14035087719298, 7.007697815968488)
		(56.25730994152047, 7.052452559971352)
		(56.37426900584796, 7.0972073039742165)
		(56.49122807017544, 7.141962047977081)
		(56.60818713450293, 7.186716791979945)
		(56.72514619883041, 7.23147153598281)
		(56.8421052631579, 7.276673827425703)
		(56.95906432748538, 7.322323666308625)
		(57.07602339181287, 7.3679735051915465)
		(57.19298245614035, 7.413623344074469)
		(57.30994152046784, 7.45927318295739)
		(57.42690058479532, 7.505370569280341)
		(57.54385964912281, 7.551467955603291)
		(57.66081871345029, 7.598012889366271)
		(57.77777777777778, 7.64455782312925)
		(57.89473684210526, 7.691997851772286)
		(58.01169590643275, 7.739437880415323)
		(58.12865497076023, 7.78687790905836)
		(58.24561403508772, 7.834765485141425)
		(58.36257309941521, 7.883100608664519)
		(58.47953216374269, 7.931435732187612)
		(58.59649122807018, 7.980218403150735)
		(58.71345029239766, 8.029001074113857)
		(58.83040935672515, 8.078231292517009)
		(58.94736842105263, 8.12746151092016)
		(59.06432748538012, 8.178034371643397)
		(59.1812865497076, 8.228607232366635)
		(59.29824561403509, 8.279180093089872)
		(59.41520467836257, 8.32975295381311)
		(59.53216374269006, 8.380773361976376)
		(59.64912280701754, 8.431793770139642)
		(59.76608187134503, 8.483709273182964)
		(59.88304093567251, 8.535624776226287)
		(60.0, 8.587987826709638)
		(60.11695906432749, 8.640350877192988)
		(60.23391812865497, 8.693161475116367)
		(60.35087719298246, 8.745972073039747)
		(60.46783625730994, 8.799230218403155)
		(60.58479532163743, 8.852935911206592)
		(60.70175438596491, 8.907089151450057)
		(60.8187134502924, 8.961242391693522)
		(60.93567251461988, 9.015395631936988)
		(61.05263157894737, 9.069548872180452)
		(61.16959064327485, 9.123702112423917)
		(61.28654970760234, 9.179197994987469)
		(61.40350877192982, 9.23469387755102)
		(61.52046783625731, 9.290189760114572)
		(61.63742690058479, 9.34613319011815)
		(61.75438596491228, 9.402076620121731)
		(61.87134502923977, 9.45846759756534)
		(61.98830409356725, 9.515306122448978)
		(62.10526315789474, 9.572592194772643)
		(62.22222222222222, 9.62987826709631)
		(62.33918128654971, 9.688954529180089)
		(62.45614035087719, 9.74803079126387)
		(62.57309941520468, 9.807554600787679)
		(62.69005847953216, 9.867078410311489)
		(62.80701754385965, 9.926602219835297)
		(62.92397660818713, 9.987021124239165)
		(63.04093567251462, 10.04788757608306)
		(63.1578947368421, 10.108754027926956)
		(63.27485380116959, 10.17006802721088)
		(63.39181286549707, 10.231829573934832)
		(63.50877192982456, 10.294038668098814)
		(63.62573099415204, 10.356247762262795)
		(63.74269005847953, 10.42069459362692)
		(63.85964912280702, 10.48648406731113)
		(63.9766081871345, 10.553168635875398)
		(64.09356725146199, 10.619853204439666)
		(64.21052631578948, 10.686537773003934)
		(64.32748538011695, 10.753669889008231)
		(64.44444444444444, 10.820802005012528)
		(64.56140350877193, 10.887934121016825)
		(64.67836257309942, 10.95551378446115)
		(64.7953216374269, 11.023093447905476)
		(64.91228070175438, 11.092015753669887)
		(65.02923976608187, 11.161833154314357)
		(65.14619883040936, 11.231650554958824)
		(65.26315789473684, 11.301915503043322)
		(65.38011695906432, 11.37218045112782)
		(65.49707602339181, 11.444235588972433)
		(65.6140350877193, 11.516738274257072)
		(65.73099415204679, 11.589240959541714)
		(65.84795321637426, 11.662191192266382)
		(65.96491228070175, 11.737379162191194)
		(66.08187134502924, 11.813014679556035)
		(66.19883040935673, 11.888650196920874)
		(66.3157894736842, 11.965180809165773)
		(66.4327485380117, 12.042158968850698)
		(66.54970760233918, 12.119584675975654)
		(66.66666666666667, 12.197010383100608)
		(66.78362573099415, 12.275331185105621)
		(66.90058479532163, 12.353651987110633)
		(67.01754385964912, 12.432420336555673)
		(67.13450292397661, 12.511636233440743)
		(67.25146198830409, 12.591747225205872)
		(67.36842105263158, 12.671858216971)
		(67.48538011695906, 12.752864303616185)
		(67.60233918128655, 12.83387039026137)
		(67.71929824561404, 12.915771571786614)
		(67.83625730994152, 12.998567848191914)
		(67.953216374269, 13.081811672037242)
		(68.0701754385965, 13.16505549588257)
		(68.18713450292398, 13.248746867167927)
		(68.30409356725146, 13.332438238453282)
		(68.42105263157895, 13.416129609738636)
		(68.53801169590643, 13.500268528464021)
		(68.65497076023392, 13.584407447189406)
		(68.7719298245614, 13.668993913354818)
		(68.88888888888889, 13.75358037952023)
		(69.00584795321637, 13.8390619405657)
		(69.12280701754386, 13.924991049051199)
		(69.23976608187135, 14.011367704976726)
		(69.35672514619883, 14.09863945578231)
		(69.47368421052632, 14.187253848907982)
		(69.5906432748538, 14.276763336913712)
		(69.70760233918129, 14.366720372359469)
		(69.82456140350877, 14.45757250268528)
		(69.94152046783626, 14.55021482277121)
		(70.05847953216374, 14.642857142857139)
		(70.17543859649123, 14.735947010383097)
		(70.29239766081871, 14.829036877909054)
		(70.4093567251462, 14.92257429287504)
		(70.52631578947368, 15.016111707841025)
		(70.64327485380117, 15.110096670247042)
		(70.76023391812865, 15.205871822413172)
		(70.87719298245614, 15.30209452201933)
		(70.99415204678363, 15.399212316505546)
		(71.11111111111111, 15.49677765843179)
		(71.2280701754386, 15.594790547798063)
		(71.34502923976608, 15.692803437164335)
		(71.46198830409357, 15.791263873970637)
		(71.57894736842105, 15.891066953097024)
		(71.69590643274854, 15.991317579663441)
		(71.81286549707602, 16.092463301109916)
		(71.9298245614035, 16.19360902255639)
		(72.046783625731, 16.295649838882923)
		(72.16374269005848, 16.399033297529538)
		(72.28070175438596, 16.502864303616185)
		(72.39766081871345, 16.607142857142858)
		(72.51461988304094, 16.71186895810956)
		(72.63157894736842, 16.81659505907626)
		(72.74853801169591, 16.92132116004296)
		(72.86549707602339, 17.026494808449694)
		(72.98245614035088, 17.132116004296453)
		(73.09941520467837, 17.23863229502327)
		(73.21637426900585, 17.345148585750085)
		(73.33333333333333, 17.45211242391693)
		(73.45029239766082, 17.559076262083774)
		(73.5672514619883, 17.666487647690648)
		(73.6842105263158, 17.77479412817758)
		(73.80116959064327, 17.883995703544567)
		(73.91812865497076, 17.993644826351584)
		(74.03508771929825, 18.104636591478688)
		(74.15204678362574, 18.21607590404582)
		(74.26900584795321, 18.32751521661295)
		(74.3859649122807, 18.439402076620112)
		(74.50292397660819, 18.55263157894736)
		(74.61988304093568, 18.66809881847475)
		(74.73684210526316, 18.78401360544217)
		(74.85380116959064, 18.900375939849614)
		(74.97076023391813, 19.01673827425706)
		(75.08771929824562, 19.13354815610454)
		(75.2046783625731, 19.25080558539204)
		(75.32163742690058, 19.368063014679546)
		(75.43859649122807, 19.486663086287138)
		(75.55555555555556, 19.605710705334754)
		(75.67251461988305, 19.724758324382375)
		(75.78947368421052, 19.844253490870024)
		(75.90643274853801, 19.965091299677756)
		(76.0233918128655, 20.087719298245606)
		(76.14035087719299, 20.210347296813453)
		(76.25730994152046, 20.33342284282133)
		(76.37426900584795, 20.456945936269236)
		(76.49122807017544, 20.582259219477255)
		(76.60818713450293, 20.707572502685277)
		(76.72514619883042, 20.833780880773354)
		(76.84210526315789, 20.960884353741488)
		(76.95906432748538, 21.089330469029708)
		(77.07602339181287, 21.218224131757957)
		(77.19298245614036, 21.349803079126378)
		(77.30994152046783, 21.4813820264948)
		(77.42690058479532, 21.613856068743278)
		(77.54385964912281, 21.746777658431785)
		(77.6608187134503, 21.880594343000347)
		(77.77777777777777, 22.01441102756891)
		(77.89473684210526, 22.148675259577505)
		(78.01169590643275, 22.283834586466156)
		(78.12865497076024, 22.421231650554947)
		(78.24561403508773, 22.55907626208377)
		(78.3625730994152, 22.696920873612594)
		(78.47953216374269, 22.835213032581443)
		(78.59649122807018, 22.973505191550295)
		(78.71345029239767, 23.112244897959176)
		(78.83040935672514, 23.253669889008226)
		(78.94736842105263, 23.396437522377365)
		(79.06432748538012, 23.53965270318653)
		(79.18128654970761, 23.684210526315784)
		(79.29824561403508, 23.828768349445035)
		(79.41520467836257, 23.9751163623344)
		(79.53216374269006, 24.121464375223766)
		(79.64912280701755, 24.267812388113132)
		(79.76608187134502, 24.415503043322584)
		(79.88304093567251, 24.564536340852122)
		(80.0, 24.71356963838166)
		(80.11695906432749, 24.866183315431428)
		(80.23391812865498, 25.018796992481196)
		(80.35087719298245, 25.174095954171133)
		(80.46783625730994, 25.329842463301098)
		(80.58479532163743, 25.486036519871096)
		(80.70175438596492, 25.646258503401352)
		(80.81871345029239, 25.80871822413175)
		(80.93567251461988, 25.971177944862145)
		(81.05263157894737, 26.134532760472602)
		(81.16959064327486, 26.299230218403142)
		(81.28654970760233, 26.465270318653765)
		(81.40350877192982, 26.63175796634442)
		(81.52046783625731, 26.801378446115276)
		(81.6374269005848, 26.97189402076619)
		(81.75438596491227, 27.145094880057275)
		(81.87134502923976, 27.31874328678839)
		(81.98830409356725, 27.4923916935195)
		(82.10526315789474, 27.6673827425707)
		(82.22222222222223, 27.8423737916219)
		(82.3391812865497, 28.018259935553157)
		(82.45614035087719, 28.194146079484415)
		(82.57309941520468, 28.3704797708557)
		(82.69005847953217, 28.547708557107043)
		(82.80701754385964, 28.725384890798416)
		(82.92397660818713, 28.903956319369843)
		(83.04093567251462, 29.084317937701385)
		(83.15789473684211, 29.26512710347296)
		(83.27485380116958, 29.446383816684563)
		(83.39181286549707, 29.62808807733619)
		(83.50877192982456, 29.812925170068024)
		(83.62573099415205, 30.00134264232008)
		(83.74269005847954, 30.191102756892224)
		(83.85964912280701, 30.382653061224485)
		(83.9766081871345, 30.574203365556745)
		(84.09356725146199, 30.76709631220909)
		(84.21052631578948, 30.963569638381667)
		(84.32748538011695, 31.16317579663444)
		(84.44444444444444, 31.363229502327243)
		(84.56140350877193, 31.564625850340132)
		(84.67836257309942, 31.76602219835302)
		(84.7953216374269, 31.968761188685995)
		(84.91228070175438, 32.17284282133906)
		(85.02923976608187, 32.376924453992125)
		(85.14619883040936, 32.58324382384533)
		(85.26315789473684, 32.79001074113856)
		(85.38011695906432, 32.99722520587182)
		(85.49707602339181, 33.20846759756534)
		(85.6140350877193, 33.42015753669889)
		(85.73099415204679, 33.63408521303258)
		(85.84795321637426, 33.85069817400644)
		(85.96491228070175, 34.070443967060505)
		(86.08187134502924, 34.29287504475474)
		(86.19883040935673, 34.515753669889)
		(86.3157894736842, 34.74131757966344)
		(86.4327485380117, 34.968224131757964)
		(86.54970760233918, 35.199158610812745)
		(86.66666666666667, 35.4314357321876)
		(86.78362573099415, 35.6641604010025)
		(86.90058479532163, 35.89867525957751)
		(87.01754385964912, 36.133637665592545)
		(87.13450292397661, 36.37173290368778)
		(87.25146198830409, 36.61072323666308)
		(87.36842105263158, 36.849713569638375)
		(87.48538011695906, 37.09317937701396)
		(87.60233918128655, 37.33664518438954)
		(87.71929824561404, 37.5827962764053)
		(87.83625730994152, 37.833422842821335)
		(87.953216374269, 38.086734693877546)
		(88.0701754385965, 38.34452201933404)
		(88.18713450292398, 38.603651987110624)
		(88.30409356725146, 38.86367704976727)
		(88.42105263157895, 39.12907268170426)
		(88.53801169590643, 39.3953634085213)
		(88.65497076023392, 39.661654135338345)
		(88.7719298245614, 39.931525241675615)
		(88.88888888888889, 40.20721446473326)
		(89.00584795321637, 40.48290368779091)
		(89.12280701754386, 40.76172574292875)
		(89.23976608187135, 41.04681346222699)
		(89.35672514619883, 41.33458646616541)
		(89.47368421052632, 41.62549230218403)
		(89.5906432748538, 41.92266380236305)
		(89.70760233918129, 42.2265485141425)
		(89.82456140350877, 42.53893662728249)
		(89.94152046783626, 42.861170784103116)
		(90.05847953216374, 43.191460794844254)
		(90.17543859649123, 43.52219835302542)
		(90.29239766081871, 43.86054421768708)
		(90.4093567251462, 44.20112781954887)
		(90.52631578947368, 44.5515574650913)
		(90.64327485380117, 44.9140708915145)
		(90.76023391812865, 45.27792696025779)
		(90.87719298245614, 45.64267812388113)
		(90.99415204678363, 46.015037593984964)
		(91.11111111111111, 46.390529896169)
		(91.2280701754386, 46.766917293233085)
		(91.34502923976608, 47.14330469029717)
		(91.46198830409357, 47.52013963480129)
		(91.57894736842105, 47.90055495882564)
		(91.69590643274854, 48.297529538131045)
		(91.81286549707602, 48.69450411743645)
		(91.9298245614035, 49.096849266022204)
		(92.046783625731, 49.508145363408524)
		(92.16374269005848, 49.927049767275335)
		(92.28070175438596, 50.3468492660222)
		(92.39766081871345, 50.76933404940923)
		(92.51461988304094, 51.202559971356955)
		(92.63157894736842, 51.636233440744704)
		(92.74853801169591, 52.075277479412804)
		(92.86549707602339, 52.51566416040099)
		(92.98245614035088, 52.95694593626923)
		(93.09941520467837, 53.4049409237379)
		(93.21637426900585, 53.856516290726795)
		(93.33333333333333, 54.31167203723592)
		(93.45029239766082, 54.77980665950588)
		(93.5672514619883, 55.24838882921587)
		(93.6842105263158, 55.718761188685974)
		(93.80116959064327, 56.190476190476154)
		(93.91812865497076, 56.6630862871464)
		(94.03508771929825, 57.13569638381665)
		(94.15204678362574, 57.60920157536695)
		(94.26900584795321, 58.087629788757575)
		(94.3859649122807, 58.584854994629396)
		(94.50292397660819, 59.08297529538128)
		(94.61988304093568, 59.586018617973465)
		(94.73684210526316, 60.10651629072679)
		(94.85380116959064, 60.655209452201895)
		(94.97076023391813, 61.21240601503756)
		(95.08771929824562, 61.77273540995342)
		(95.2046783625731, 62.33395989974934)
		(95.32163742690058, 62.90010741138556)
		(95.43859649122807, 63.46625492302179)
		(95.55555555555556, 64.0350877192982)
		(95.67251461988305, 64.61063372717504)
		(95.78947368421052, 65.203634085213)
		(95.90643274853801, 65.80021482277118)
		(96.0233918128655, 66.39769065520942)
		(96.14035087719299, 66.9987468671679)
		(96.25730994152046, 67.61322950232721)
		(96.37426900584795, 68.25859291084852)
		(96.49122807017544, 68.96974579305405)
		(96.60818713450293, 69.70909416398136)
		(96.72514619883042, 70.46186895810953)
		(96.84210526315789, 71.21732903687787)
		(96.95906432748538, 72.02022914428926)
		(97.07602339181287, 72.82849982098098)
		(97.19298245614036, 73.63721804511275)
		(97.30994152046783, 74.50814536340849)
		(97.42690058479532, 75.38086287146434)
		(97.54385964912281, 76.26029359112061)
		(97.6608187134503, 77.16031149301821)
		(97.77777777777777, 78.0661475116362)
		(97.89473684210526, 79.00375939849621)
		(98.01169590643275, 79.96195846759754)
		(98.12865497076024, 80.9581990691013)
		(98.24561403508773, 81.95488721804509)
		(98.3625730994152, 82.95694593626922)
		(98.47953216374269, 83.98854278553524)
		(98.59649122807018, 85.02551020408161)
		(98.71345029239767, 86.06695309702826)
		(98.83040935672514, 87.10884353741494)
		(98.94736842105263, 88.15118152524167)
		(99.06432748538012, 89.22037235947009)
		(99.18128654970761, 90.30254206945935)
		(99.29824561403508, 91.42499104905119)
		(99.41520467836257, 92.59308986752595)
		(99.53216374269006, 93.86367704976728)
		(99.64912280701755, 95.2282491944146)
		(99.76608187134502, 96.70023272466881)
		(99.88304093567251, 98.19101324740423)
		(100.0, 100.0)
		
		
	};
	%Baseline2: Poorest-k
	\addplot[
	color=brown,
	mark=.,
	%mark size=0.5pt
	ultra thick
	]
	coordinates {(0.11695906432748537, 0.11680988184747583)
		(0.23391812865497075, 0.23361976369495166)
		(0.3508771929824561, 0.35042964554242745)
		(0.4678362573099415, 0.4672395273899033)
		(0.5847953216374269, 0.5840494092373791)
		(0.7017543859649122, 0.7008592910848549)
		(0.8187134502923976, 0.8176691729323307)
		(0.935672514619883, 0.9344790547798064)
		(1.0526315789473684, 1.0512889366272822)
		(1.1695906432748537, 1.168098818474758)
		(1.286549707602339, 1.2849087003222337)
		(1.4035087719298245, 1.4017185821697096)
		(1.5204678362573099, 1.5185284640171854)
		(1.6374269005847952, 1.6353383458646613)
		(1.7543859649122806, 1.7521482277121372)
		(1.871345029239766, 1.8689581095596133)
		(1.9883040935672514, 1.9857679914070892)
		(2.1052631578947367, 2.1025778732545652)
		(2.2222222222222223, 2.219387755102041)
		(2.3391812865497075, 2.336197636949517)
		(2.456140350877193, 2.453007518796993)
		(2.573099415204678, 2.5698174006444687)
		(2.690058479532164, 2.686627282491945)
		(2.807017543859649, 2.803437164339421)
		(2.9239766081871346, 2.920247046186897)
		(3.0409356725146197, 3.0370569280343727)
		(3.1578947368421053, 3.1538668098818485)
		(3.2748538011695905, 3.270676691729325)
		(3.391812865497076, 3.3874865735768007)
		(3.508771929824561, 3.5042964554242766)
		(3.625730994152047, 3.6211063372717525)
		(3.742690058479532, 3.7379162191192283)
		(3.8596491228070176, 3.8547261009667046)
		(3.9766081871345027, 3.9715359828141805)
		(4.093567251461988, 4.088345864661656)
		(4.2105263157894735, 4.205155746509132)
		(4.3274853801169595, 4.321965628356608)
		(4.444444444444445, 4.438775510204084)
		(4.56140350877193, 4.55558539205156)
		(4.678362573099415, 4.672395273899036)
		(4.795321637426901, 4.789205155746512)
		(4.912280701754386, 4.906015037593988)
		(5.029239766081871, 5.022824919441464)
		(5.146198830409356, 5.13963480128894)
		(5.2631578947368425, 5.256444683136416)
		(5.380116959064328, 5.373254564983892)
		(5.497076023391813, 5.490064446831368)
		(5.614035087719298, 5.606874328678844)
		(5.730994152046784, 5.7236842105263195)
		(5.847953216374269, 5.840494092373795)
		(5.964912280701754, 5.957303974221271)
		(6.081871345029239, 6.074113856068748)
		(6.1988304093567255, 6.190923737916224)
		(6.315789473684211, 6.307733619763699)
		(6.432748538011696, 6.424543501611174)
		(6.549707602339181, 6.54135338345865)
		(6.666666666666667, 6.658163265306125)
		(6.783625730994152, 6.7749731471536)
		(6.900584795321637, 6.8917830290010755)
		(7.017543859649122, 7.0085929108485505)
		(7.1345029239766085, 7.1254027926960255)
		(7.251461988304094, 7.2422126745435005)
		(7.368421052631579, 7.359022556390976)
		(7.485380116959064, 7.475832438238451)
		(7.60233918128655, 7.592642320085926)
		(7.719298245614035, 7.709452201933402)
		(7.83625730994152, 7.826262083780877)
		(7.953216374269005, 7.943071965628352)
		(8.070175438596491, 8.059881847475827)
		(8.187134502923977, 8.176691729323302)
		(8.304093567251462, 8.293501611170779)
		(8.421052631578947, 8.410311493018254)
		(8.538011695906432, 8.527121374865729)
		(8.654970760233919, 8.643931256713204)
		(8.771929824561404, 8.760741138560679)
		(8.88888888888889, 8.877551020408154)
		(9.005847953216374, 8.99436090225563)
		(9.12280701754386, 9.111170784103106)
		(9.239766081871345, 9.22798066595058)
		(9.35672514619883, 9.344790547798056)
		(9.473684210526315, 9.46160042964553)
		(9.590643274853802, 9.578410311493005)
		(9.707602339181287, 9.695220193340482)
		(9.824561403508772, 9.812030075187957)
		(9.941520467836257, 9.928839957035432)
		(10.058479532163743, 10.045649838882907)
		(10.175438596491228, 10.162459720730382)
		(10.292397660818713, 10.279269602577857)
		(10.409356725146198, 10.396079484425332)
		(10.526315789473685, 10.512889366272809)
		(10.64327485380117, 10.629699248120284)
		(10.760233918128655, 10.746509129967759)
		(10.87719298245614, 10.863319011815234)
		(10.994152046783626, 10.980128893662709)
		(11.11111111111111, 11.096938775510184)
		(11.228070175438596, 11.21374865735766)
		(11.345029239766081, 11.330558539205136)
		(11.461988304093568, 11.44736842105261)
		(11.578947368421053, 11.564178302900086)
		(11.695906432748538, 11.68098818474756)
		(11.812865497076023, 11.797798066595035)
		(11.929824561403509, 11.91460794844251)
		(12.046783625730994, 12.031417830289987)
		(12.163742690058479, 12.148227712137462)
		(12.280701754385966, 12.265037593984937)
		(12.397660818713451, 12.381847475832412)
		(12.514619883040936, 12.498657357679887)
		(12.631578947368421, 12.615467239527364)
		(12.748538011695906, 12.73227712137484)
		(12.865497076023392, 12.849087003222317)
		(12.982456140350877, 12.965896885069794)
		(13.099415204678362, 13.082706766917271)
		(13.216374269005849, 13.199516648764748)
		(13.333333333333334, 13.316326530612224)
		(13.450292397660819, 13.433136412459701)
		(13.567251461988304, 13.549946294307178)
		(13.68421052631579, 13.666756176154655)
		(13.801169590643275, 13.783566058002132)
		(13.91812865497076, 13.900375939849607)
		(14.035087719298245, 14.017185821697083)
		(14.152046783625732, 14.13399570354456)
		(14.269005847953217, 14.250805585392037)
		(14.385964912280702, 14.367615467239514)
		(14.502923976608187, 14.48442534908699)
		(14.619883040935672, 14.601235230934467)
		(14.736842105263158, 14.718045112781944)
		(14.853801169590643, 14.83485499462942)
		(14.970760233918128, 14.951664876476897)
		(15.087719298245615, 15.068474758324374)
		(15.2046783625731, 15.18528464017185)
		(15.321637426900585, 15.302094522019328)
		(15.43859649122807, 15.418904403866804)
		(15.555555555555555, 15.535714285714281)
		(15.67251461988304, 15.652524167561758)
		(15.789473684210526, 15.769334049409235)
		(15.90643274853801, 15.88614393125671)
		(16.023391812865498, 16.002953813104188)
		(16.140350877192983, 16.119763694951665)
		(16.257309941520468, 16.23657357679914)
		(16.374269005847953, 16.35338345864662)
		(16.49122807017544, 16.470193340494095)
		(16.608187134502923, 16.587003222341572)
		(16.72514619883041, 16.703813104189045)
		(16.842105263157894, 16.820622986036522)
		(16.95906432748538, 16.937432867884)
		(17.076023391812864, 17.054242749731475)
		(17.19298245614035, 17.171052631578952)
		(17.309941520467838, 17.28786251342643)
		(17.426900584795323, 17.404672395273906)
		(17.54385964912281, 17.521482277121383)
		(17.660818713450293, 17.63829215896886)
		(17.77777777777778, 17.755102040816336)
		(17.894736842105264, 17.871911922663813)
		(18.01169590643275, 17.98872180451129)
		(18.128654970760234, 18.105531686358766)
		(18.24561403508772, 18.222341568206243)
		(18.362573099415204, 18.33915145005372)
		(18.47953216374269, 18.455961331901197)
		(18.596491228070175, 18.572771213748673)
		(18.71345029239766, 18.68958109559615)
		(18.830409356725145, 18.806390977443627)
		(18.94736842105263, 18.923200859291104)
		(19.064327485380115, 19.04001074113858)
		(19.181286549707604, 19.156820622986057)
		(19.29824561403509, 19.273630504833534)
		(19.415204678362574, 19.39044038668101)
		(19.53216374269006, 19.507250268528487)
		(19.649122807017545, 19.624060150375964)
		(19.76608187134503, 19.74087003222344)
		(19.883040935672515, 19.857679914070918)
		(20.0, 19.974489795918394)
		(20.116959064327485, 20.09129967776587)
		(20.23391812865497, 20.208109559613348)
		(20.350877192982455, 20.324919441460825)
		(20.46783625730994, 20.4417293233083)
		(20.584795321637426, 20.558539205155775)
		(20.70175438596491, 20.67534908700325)
		(20.818713450292396, 20.79215896885073)
		(20.935672514619885, 20.908968850698205)
		(21.05263157894737, 21.02577873254568)
		(21.169590643274855, 21.14258861439316)
		(21.28654970760234, 21.259398496240635)
		(21.403508771929825, 21.376208378088112)
		(21.52046783625731, 21.49301825993559)
		(21.637426900584796, 21.609828141783066)
		(21.75438596491228, 21.726638023630542)
		(21.871345029239766, 21.84344790547802)
		(21.98830409356725, 21.960257787325496)
		(22.105263157894736, 22.077067669172973)
		(22.22222222222222, 22.19387755102045)
		(22.339181286549707, 22.310687432867926)
		(22.45614035087719, 22.427497314715403)
		(22.573099415204677, 22.54430719656288)
		(22.690058479532162, 22.661117078410356)
		(22.80701754385965, 22.777926960257833)
		(22.923976608187136, 22.89473684210531)
		(23.04093567251462, 23.011546723952787)
		(23.157894736842106, 23.128356605800263)
		(23.27485380116959, 23.24516648764774)
		(23.391812865497077, 23.361976369495217)
		(23.50877192982456, 23.478786251342694)
		(23.625730994152047, 23.59559613319017)
		(23.742690058479532, 23.712406015037647)
		(23.859649122807017, 23.829215896885124)
		(23.976608187134502, 23.9460257787326)
		(24.093567251461987, 24.062835660580078)
		(24.210526315789473, 24.17964554242755)
		(24.327485380116958, 24.296455424275027)
		(24.444444444444443, 24.413265306122504)
		(24.56140350877193, 24.53007518796998)
		(24.678362573099417, 24.646885069817458)
		(24.795321637426902, 24.763694951664935)
		(24.912280701754387, 24.88050483351241)
		(25.029239766081872, 24.997314715359888)
		(25.146198830409357, 25.114124597207365)
		(25.263157894736842, 25.230934479054838)
		(25.380116959064328, 25.347744360902315)
		(25.497076023391813, 25.464554242749788)
		(25.614035087719298, 25.58136412459726)
		(25.730994152046783, 25.698174006444734)
		(25.84795321637427, 25.814983888292208)
		(25.964912280701753, 25.931793770139684)
		(26.08187134502924, 26.048603651987158)
		(26.198830409356724, 26.16541353383463)
		(26.31578947368421, 26.282223415682104)
		(26.432748538011698, 26.399033297529577)
		(26.549707602339183, 26.51584317937705)
		(26.666666666666668, 26.632653061224527)
		(26.783625730994153, 26.749462943072)
		(26.900584795321638, 26.866272824919474)
		(27.017543859649123, 26.983082706766947)
		(27.13450292397661, 27.09989258861442)
		(27.251461988304094, 27.216702470461897)
		(27.36842105263158, 27.33351235230937)
		(27.485380116959064, 27.450322234156843)
		(27.60233918128655, 27.567132116004316)
		(27.719298245614034, 27.68394199785179)
		(27.83625730994152, 27.800751879699266)
		(27.953216374269005, 27.91756176154674)
		(28.07017543859649, 28.034371643394213)
		(28.18713450292398, 28.151181525241686)
		(28.304093567251464, 28.26799140708916)
		(28.42105263157895, 28.384801288936636)
		(28.538011695906434, 28.50161117078411)
		(28.65497076023392, 28.618421052631582)
		(28.771929824561404, 28.735230934479056)
		(28.88888888888889, 28.85204081632653)
		(29.005847953216374, 28.968850698174002)
		(29.12280701754386, 29.08566058002148)
		(29.239766081871345, 29.202470461868952)
		(29.35672514619883, 29.319280343716425)
		(29.473684210526315, 29.4360902255639)
		(29.5906432748538, 29.55290010741137)
		(29.707602339181285, 29.66970998925885)
		(29.82456140350877, 29.78651987110632)
		(29.941520467836256, 29.903329752953795)
		(30.058479532163744, 30.020139634801268)
		(30.17543859649123, 30.13694951664874)
		(30.292397660818715, 30.253759398496214)
		(30.4093567251462, 30.37056928034369)
		(30.526315789473685, 30.487379162191164)
		(30.64327485380117, 30.604189044038637)
		(30.760233918128655, 30.72099892588611)
		(30.87719298245614, 30.837808807733584)
		(30.994152046783626, 30.95461868958106)
		(31.11111111111111, 31.071428571428534)
		(31.228070175438596, 31.188238453276007)
		(31.34502923976608, 31.30504833512348)
		(31.461988304093566, 31.421858216970953)
		(31.57894736842105, 31.53866809881843)
		(31.695906432748536, 31.655477980665903)
		(31.81286549707602, 31.772287862513377)
		(31.92982456140351, 31.88909774436085)
		(32.046783625730995, 32.00590762620833)
		(32.16374269005848, 32.1227175080558)
		(32.280701754385966, 32.23952738990327)
		(32.39766081871345, 32.356337271750746)
		(32.514619883040936, 32.47314715359822)
		(32.63157894736842, 32.58995703544569)
		(32.748538011695906, 32.706766917293166)
		(32.865497076023395, 32.82357679914064)
		(32.98245614035088, 32.94038668098811)
		(33.099415204678365, 33.057196562835585)
		(33.21637426900585, 33.174006444683066)
		(33.333333333333336, 33.29081632653054)
		(33.45029239766082, 33.40762620837801)
		(33.567251461988306, 33.524436090225485)
		(33.68421052631579, 33.64124597207296)
		(33.801169590643276, 33.75805585392043)
		(33.91812865497076, 33.874865735767905)
		(34.03508771929825, 33.99167561761538)
		(34.15204678362573, 34.10848549946285)
		(34.26900584795322, 34.225295381310325)
		(34.3859649122807, 34.342105263157805)
		(34.50292397660819, 34.45891514500528)
		(34.619883040935676, 34.57572502685275)
		(34.73684210526316, 34.692534908700225)
		(34.853801169590646, 34.8093447905477)
		(34.97076023391813, 34.92615467239517)
		(35.08771929824562, 35.042964554242644)
		(35.2046783625731, 35.15977443609012)
		(35.32163742690059, 35.27658431793759)
		(35.43859649122807, 35.393394199785064)
		(35.55555555555556, 35.51020408163254)
		(35.67251461988304, 35.62701396348002)
		(35.78947368421053, 35.74382384532749)
		(35.90643274853801, 35.860633727174964)
		(36.0233918128655, 35.97744360902244)
		(36.14035087719298, 36.09425349086991)
		(36.25730994152047, 36.21106337271738)
		(36.37426900584796, 36.32787325456486)
		(36.49122807017544, 36.44468313641233)
		(36.60818713450293, 36.5614930182598)
		(36.72514619883041, 36.678302900107276)
		(36.8421052631579, 36.79511278195476)
		(36.95906432748538, 36.91192266380223)
		(37.07602339181287, 37.0287325456497)
		(37.19298245614035, 37.145542427497176)
		(37.30994152046784, 37.26235230934465)
		(37.42690058479532, 37.37916219119212)
		(37.54385964912281, 37.495972073039596)
		(37.66081871345029, 37.61278195488707)
		(37.77777777777778, 37.72959183673454)
		(37.89473684210526, 37.846401718582015)
		(38.01169590643275, 37.96321160042949)
		(38.12865497076023, 38.08002148227697)
		(38.24561403508772, 38.19683136412444)
		(38.36257309941521, 38.313641245971915)
		(38.47953216374269, 38.43045112781939)
		(38.59649122807018, 38.54726100966686)
		(38.71345029239766, 38.664070891514335)
		(38.83040935672515, 38.78088077336181)
		(38.94736842105263, 38.89769065520928)
		(39.06432748538012, 39.014500537056755)
		(39.1812865497076, 39.13131041890423)
		(39.29824561403509, 39.2481203007517)
		(39.41520467836257, 39.36493018259918)
		(39.53216374269006, 39.481740064446655)
		(39.64912280701754, 39.59854994629413)
		(39.76608187134503, 39.7153598281416)
		(39.88304093567251, 39.832169709989074)
		(40.0, 39.94897959183655)
		(40.11695906432749, 40.06578947368402)
		(40.23391812865497, 40.182599355531494)
		(40.35087719298246, 40.29940923737897)
		(40.46783625730994, 40.41621911922644)
		(40.58479532163743, 40.53302900107391)
		(40.70175438596491, 40.649838882921394)
		(40.8187134502924, 40.76664876476887)
		(40.93567251461988, 40.88345864661634)
		(41.05263157894737, 41.00026852846381)
		(41.16959064327485, 41.11707841031129)
		(41.28654970760234, 41.23388829215876)
		(41.40350877192982, 41.35069817400623)
		(41.52046783625731, 41.467508055853706)
		(41.63742690058479, 41.58431793770118)
		(41.75438596491228, 41.70112781954865)
		(41.87134502923977, 41.81793770139613)
		(41.98830409356725, 41.934747583243606)
		(42.10526315789474, 42.05155746509108)
		(42.22222222222222, 42.16836734693855)
		(42.33918128654971, 42.285177228786026)
		(42.45614035087719, 42.4019871106335)
		(42.57309941520468, 42.51879699248097)
		(42.69005847953216, 42.635606874328445)
		(42.80701754385965, 42.75241675617592)
		(42.92397660818713, 42.86922663802339)
		(43.04093567251462, 42.986036519870865)
		(43.1578947368421, 43.102846401718345)
		(43.27485380116959, 43.21965628356582)
		(43.39181286549707, 43.33646616541329)
		(43.50877192982456, 43.453276047260765)
		(43.62573099415204, 43.57008592910824)
		(43.74269005847953, 43.68689581095571)
		(43.85964912280702, 43.803705692803184)
		(43.9766081871345, 43.92051557465066)
		(44.09356725146199, 44.03732545649813)
		(44.21052631578947, 44.154135338345604)
		(44.32748538011696, 44.270945220193084)
		(44.44444444444444, 44.38775510204056)
		(44.56140350877193, 44.50456498388803)
		(44.67836257309941, 44.621374865735504)
		(44.7953216374269, 44.73818474758298)
		(44.91228070175438, 44.85499462943045)
		(45.02923976608187, 44.971804511277924)
		(45.146198830409354, 45.0886143931254)
		(45.26315789473684, 45.20542427497287)
		(45.380116959064324, 45.32223415682034)
		(45.49707602339181, 45.43904403866782)
		(45.6140350877193, 45.5558539205153)
		(45.73099415204678, 45.67266380236277)
		(45.84795321637427, 45.78947368421024)
		(45.96491228070175, 45.906283566057716)
		(46.08187134502924, 46.02309344790519)
		(46.198830409356724, 46.13990332975266)
		(46.31578947368421, 46.256713211600136)
		(46.432748538011694, 46.37352309344761)
		(46.54970760233918, 46.49033297529508)
		(46.666666666666664, 46.607142857142556)
		(46.78362573099415, 46.72395273899003)
		(46.900584795321635, 46.84076262083751)
		(47.01754385964912, 46.95757250268498)
		(47.134502923976605, 47.074382384532456)
		(47.251461988304094, 47.19119226637993)
		(47.36842105263158, 47.3080021482274)
		(47.485380116959064, 47.424812030074875)
		(47.60233918128655, 47.54162191192235)
		(47.719298245614034, 47.65843179376982)
		(47.83625730994152, 47.775241675617295)
		(47.953216374269005, 47.89205155746477)
		(48.07017543859649, 48.00886143931224)
		(48.187134502923975, 48.12567132115972)
		(48.30409356725146, 48.242481203007195)
		(48.421052631578945, 48.35929108485467)
		(48.538011695906434, 48.47610096670214)
		(48.654970760233915, 48.592910848549614)
		(48.771929824561404, 48.70972073039709)
		(48.888888888888886, 48.82653061224456)
		(49.005847953216374, 48.943340494092034)
		(49.12280701754386, 49.06015037593951)
		(49.239766081871345, 49.17696025778698)
		(49.35672514619883, 49.29377013963446)
		(49.473684210526315, 49.410580021481934)
		(49.590643274853804, 49.52738990332941)
		(49.707602339181285, 49.64419978517688)
		(49.824561403508774, 49.761009667024354)
		(49.941520467836256, 49.87781954887183)
		(50.058479532163744, 49.9946294307193)
		(50.175438596491226, 50.11143931256677)
		(50.292397660818715, 50.22824919441425)
		(50.409356725146196, 50.345059076261734)
		(50.526315789473685, 50.461868958109214)
		(50.64327485380117, 50.578678839956694)
		(50.760233918128655, 50.695488721804175)
		(50.87719298245614, 50.81229860365165)
		(50.994152046783626, 50.92910848549913)
		(51.111111111111114, 51.04591836734661)
		(51.228070175438596, 51.16272824919409)
		(51.345029239766085, 51.27953813104157)
		(51.461988304093566, 51.39634801288905)
		(51.578947368421055, 51.51315789473653)
		(51.69590643274854, 51.62996777658401)
		(51.812865497076025, 51.74677765843148)
		(51.92982456140351, 51.863587540278964)
		(52.046783625730995, 51.980397422126444)
		(52.16374269005848, 52.097207303973924)
		(52.280701754385966, 52.214017185821405)
		(52.39766081871345, 52.330827067668885)
		(52.514619883040936, 52.447636949516365)
		(52.63157894736842, 52.564446831363846)
		(52.748538011695906, 52.68125671321132)
		(52.865497076023395, 52.7980665950588)
		(52.98245614035088, 52.91487647690628)
		(53.099415204678365, 53.03168635875376)
		(53.21637426900585, 53.14849624060124)
		(53.333333333333336, 53.26530612244872)
		(53.45029239766082, 53.3821160042962)
		(53.567251461988306, 53.49892588614368)
		(53.68421052631579, 53.615735767991154)
		(53.801169590643276, 53.732545649838634)
		(53.91812865497076, 53.849355531686115)
		(54.03508771929825, 53.966165413533595)
		(54.15204678362573, 54.082975295381075)
		(54.26900584795322, 54.199785177228556)
		(54.3859649122807, 54.316595059076036)
		(54.50292397660819, 54.433404940923516)
		(54.619883040935676, 54.55021482277099)
		(54.73684210526316, 54.66702470461847)
		(54.853801169590646, 54.78383458646595)
		(54.97076023391813, 54.90064446831343)
		(55.08771929824562, 55.01745435016091)
		(55.2046783625731, 55.13426423200839)
		(55.32163742690059, 55.25107411385587)
		(55.43859649122807, 55.36788399570335)
		(55.55555555555556, 55.484693877550825)
		(55.67251461988304, 55.601503759398305)
		(55.78947368421053, 55.718313641245786)
		(55.90643274853801, 55.835123523093266)
		(56.0233918128655, 55.951933404940746)
		(56.14035087719298, 56.06874328678823)
		(56.25730994152047, 56.18555316863571)
		(56.37426900584796, 56.30236305048319)
		(56.49122807017544, 56.41917293233066)
		(56.60818713450293, 56.53598281417814)
		(56.72514619883041, 56.65279269602562)
		(56.8421052631579, 56.7696025778731)
		(56.95906432748538, 56.88641245972058)
		(57.07602339181287, 57.00322234156806)
		(57.19298245614035, 57.12003222341554)
		(57.30994152046784, 57.23684210526302)
		(57.42690058479532, 57.353651987110496)
		(57.54385964912281, 57.470461868957976)
		(57.66081871345029, 57.587271750805456)
		(57.77777777777778, 57.70408163265294)
		(57.89473684210526, 57.82089151450042)
		(58.01169590643275, 57.9377013963479)
		(58.12865497076023, 58.05451127819538)
		(58.24561403508772, 58.17132116004286)
		(58.36257309941521, 58.28813104189033)
		(58.47953216374269, 58.40494092373781)
		(58.59649122807018, 58.52175080558529)
		(58.71345029239766, 58.63856068743277)
		(58.83040935672515, 58.75537056928025)
		(58.94736842105263, 58.87218045112773)
		(59.06432748538012, 58.98899033297521)
		(59.1812865497076, 59.10580021482269)
		(59.29824561403509, 59.22261009667017)
		(59.41520467836257, 59.33941997851765)
		(59.53216374269006, 59.45622986036513)
		(59.64912280701754, 59.57303974221261)
		(59.76608187134503, 59.68984962406009)
		(59.88304093567251, 59.80665950590757)
		(60.0, 59.92346938775505)
		(60.11695906432749, 60.04027926960253)
		(60.23391812865497, 60.15708915145)
		(60.35087719298246, 60.27389903329748)
		(60.46783625730994, 60.39070891514496)
		(60.58479532163743, 60.50751879699244)
		(60.70175438596491, 60.62432867883992)
		(60.8187134502924, 60.7411385606874)
		(60.93567251461988, 60.857948442534884)
		(61.05263157894737, 60.974758324382364)
		(61.16959064327485, 61.09156820622984)
		(61.28654970760234, 61.20837808807732)
		(61.40350877192982, 61.3251879699248)
		(61.52046783625731, 61.44199785177228)
		(61.63742690058479, 61.55880773361976)
		(61.75438596491228, 61.67561761546724)
		(61.87134502923977, 61.79242749731472)
		(61.98830409356725, 61.9092373791622)
		(62.10526315789474, 62.02604726100967)
		(62.22222222222222, 62.14285714285715)
		(62.33918128654971, 62.25966702470463)
		(62.45614035087719, 62.376476906552114)
		(62.57309941520468, 62.493286788399594)
		(62.69005847953216, 62.610096670247074)
		(62.80701754385965, 62.726906552094555)
		(62.92397660818713, 62.843716433942035)
		(63.04093567251462, 62.96052631578951)
		(63.1578947368421, 63.07733619763699)
		(63.27485380116959, 63.19414607948447)
		(63.39181286549707, 63.31095596133195)
		(63.50877192982456, 63.42776584317943)
		(63.62573099415204, 63.54457572502691)
		(63.74269005847953, 63.66138560687439)
		(63.85964912280702, 63.77819548872187)
		(63.9766081871345, 63.89500537056934)
		(64.09356725146199, 64.01181525241682)
		(64.21052631578948, 64.12862513426431)
		(64.32748538011695, 64.24543501611178)
		(64.44444444444444, 64.36224489795926)
		(64.56140350877193, 64.47905477980675)
		(64.67836257309942, 64.59586466165422)
		(64.7953216374269, 64.7126745435017)
		(64.91228070175438, 64.82948442534918)
		(65.02923976608187, 64.94629430719667)
		(65.14619883040936, 65.06310418904414)
		(65.26315789473684, 65.17991407089163)
		(65.38011695906432, 65.2967239527391)
		(65.49707602339181, 65.41353383458657)
		(65.6140350877193, 65.53034371643406)
		(65.73099415204679, 65.64715359828153)
		(65.84795321637426, 65.76396348012902)
		(65.96491228070175, 65.8807733619765)
		(66.08187134502924, 65.99758324382398)
		(66.19883040935673, 66.11439312567146)
		(66.3157894736842, 66.23120300751893)
		(66.4327485380117, 66.34801288936642)
		(66.54970760233918, 66.46482277121389)
		(66.66666666666667, 66.58163265306138)
		(66.78362573099415, 66.69844253490885)
		(66.90058479532163, 66.81525241675634)
		(67.01754385964912, 66.93206229860381)
		(67.13450292397661, 67.0488721804513)
		(67.25146198830409, 67.16568206229877)
		(67.36842105263158, 67.28249194414624)
		(67.48538011695906, 67.39930182599373)
		(67.60233918128655, 67.5161117078412)
		(67.71929824561404, 67.63292158968869)
		(67.83625730994152, 67.74973147153617)
		(67.953216374269, 67.86654135338365)
		(68.0701754385965, 67.98335123523113)
		(68.18713450292398, 68.1001611170786)
		(68.30409356725146, 68.21697099892609)
		(68.42105263157895, 68.33378088077356)
		(68.53801169590643, 68.45059076262105)
		(68.65497076023392, 68.56740064446852)
		(68.7719298245614, 68.68421052631601)
		(68.88888888888889, 68.80102040816348)
		(69.00584795321637, 68.91783029001097)
		(69.12280701754386, 69.03464017185844)
		(69.23976608187135, 69.15145005370591)
		(69.35672514619883, 69.2682599355534)
		(69.47368421052632, 69.38506981740088)
		(69.5906432748538, 69.50187969924836)
		(69.70760233918129, 69.61868958109584)
		(69.82456140350877, 69.73549946294332)
		(69.94152046783626, 69.8523093447908)
		(70.05847953216374, 69.96911922663827)
		(70.17543859649123, 70.08592910848576)
		(70.29239766081871, 70.20273899033323)
		(70.4093567251462, 70.31954887218072)
		(70.52631578947368, 70.43635875402819)
		(70.64327485380117, 70.55316863587568)
		(70.76023391812865, 70.66997851772315)
		(70.87719298245614, 70.78678839957064)
		(70.99415204678363, 70.90359828141811)
		(71.11111111111111, 71.02040816326559)
		(71.2280701754386, 71.13721804511307)
		(71.34502923976608, 71.25402792696055)
		(71.46198830409357, 71.37083780880803)
		(71.57894736842105, 71.4876476906555)
		(71.69590643274854, 71.604457572503)
		(71.81286549707602, 71.72126745435047)
		(71.9298245614035, 71.83807733619794)
		(72.046783625731, 71.95488721804543)
		(72.16374269005848, 72.0716970998929)
		(72.28070175438596, 72.18850698174039)
		(72.39766081871345, 72.30531686358786)
		(72.51461988304094, 72.42212674543535)
		(72.63157894736842, 72.53893662728282)
		(72.74853801169591, 72.65574650913031)
		(72.86549707602339, 72.77255639097778)
		(72.98245614035088, 72.88936627282526)
		(73.09941520467837, 73.00617615467274)
		(73.21637426900585, 73.12298603652022)
		(73.33333333333333, 73.2397959183677)
		(73.45029239766082, 73.35660580021518)
		(73.5672514619883, 73.47341568206267)
		(73.6842105263158, 73.59022556391014)
		(73.80116959064327, 73.70703544575761)
		(73.91812865497076, 73.8238453276051)
		(74.03508771929825, 73.94065520945257)
		(74.15204678362574, 74.05746509130006)
		(74.26900584795321, 74.17427497314753)
		(74.3859649122807, 74.29108485499502)
		(74.50292397660819, 74.4078947368425)
		(74.61988304093568, 74.52470461868998)
		(74.73684210526316, 74.64151450053745)
		(74.85380116959064, 74.75832438238493)
		(74.97076023391813, 74.87513426423241)
		(75.08771929824562, 74.99194414607989)
		(75.2046783625731, 75.10875402792738)
		(75.32163742690058, 75.22556390977485)
		(75.43859649122807, 75.34237379162234)
		(75.55555555555556, 75.45918367346981)
		(75.67251461988305, 75.57599355531728)
		(75.78947368421052, 75.69280343716477)
		(75.90643274853801, 75.80961331901224)
		(76.0233918128655, 75.92642320085973)
		(76.14035087719299, 76.0432330827072)
		(76.25730994152046, 76.16004296455469)
		(76.37426900584795, 76.27685284640216)
		(76.49122807017544, 76.39366272824965)
		(76.60818713450293, 76.51047261009712)
		(76.72514619883042, 76.6272824919446)
		(76.84210526315789, 76.74409237379209)
		(76.95906432748538, 76.86090225563956)
		(77.07602339181287, 76.97771213748705)
		(77.19298245614036, 77.09452201933452)
		(77.30994152046783, 77.211331901182)
		(77.42690058479532, 77.32814178302948)
		(77.54385964912281, 77.44495166487695)
		(77.6608187134503, 77.56176154672444)
		(77.77777777777777, 77.67857142857191)
		(77.89473684210526, 77.7953813104194)
		(78.01169590643275, 77.91219119226687)
		(78.12865497076024, 78.02900107411436)
		(78.24561403508773, 78.14581095596184)
		(78.3625730994152, 78.26262083780932)
		(78.47953216374269, 78.3794307196568)
		(78.59649122807018, 78.49624060150427)
		(78.71345029239767, 78.61305048335176)
		(78.83040935672514, 78.72986036519923)
		(78.94736842105263, 78.84667024704672)
		(79.06432748538012, 78.96348012889419)
		(79.18128654970761, 79.08029001074168)
		(79.29824561403508, 79.19709989258915)
		(79.41520467836257, 79.31390977443662)
		(79.53216374269006, 79.43071965628411)
		(79.64912280701755, 79.54752953813158)
		(79.76608187134502, 79.66433941997907)
		(79.88304093567251, 79.78114930182655)
		(80.0, 79.89795918367403)
		(80.11695906432749, 80.0147690655215)
		(80.23391812865498, 80.131578947369)
		(80.35087719298245, 80.24838882921647)
		(80.46783625730994, 80.36519871106394)
		(80.58479532163743, 80.48200859291143)
		(80.70175438596492, 80.5988184747589)
		(80.81871345029239, 80.71562835660639)
		(80.93567251461988, 80.83243823845386)
		(81.05263157894737, 80.94924812030135)
		(81.16959064327486, 81.06605800214882)
		(81.28654970760233, 81.1828678839963)
		(81.40350877192982, 81.29967776584378)
		(81.52046783625731, 81.41648764769126)
		(81.6374269005848, 81.53329752953874)
		(81.75438596491227, 81.65010741138622)
		(81.87134502923976, 81.7669172932337)
		(81.98830409356725, 81.88372717508118)
		(82.10526315789474, 82.00053705692866)
		(82.22222222222223, 82.11734693877614)
		(82.3391812865497, 82.23415682062361)
		(82.45614035087719, 82.3509667024711)
		(82.57309941520468, 82.46777658431857)
		(82.69005847953217, 82.58458646616606)
		(82.80701754385964, 82.70139634801353)
		(82.92397660818713, 82.81820622986102)
		(83.04093567251462, 82.93501611170849)
		(83.15789473684211, 83.05182599355597)
		(83.27485380116958, 83.16863587540345)
		(83.39181286549707, 83.28544575725093)
		(83.50877192982456, 83.40225563909841)
		(83.62573099415205, 83.51906552094589)
		(83.74269005847954, 83.63587540279337)
		(83.85964912280701, 83.75268528464085)
		(83.9766081871345, 83.86949516648833)
		(84.09356725146199, 83.98630504833581)
		(84.21052631578948, 84.10311493018328)
		(84.32748538011695, 84.21992481203077)
		(84.44444444444444, 84.33673469387824)
		(84.56140350877193, 84.45354457572573)
		(84.67836257309942, 84.5703544575732)
		(84.7953216374269, 84.68716433942069)
		(84.91228070175438, 84.80397422126816)
		(85.02923976608187, 84.92078410311564)
		(85.14619883040936, 85.03759398496312)
		(85.26315789473684, 85.1544038668106)
		(85.38011695906432, 85.27121374865808)
		(85.49707602339181, 85.38802363050556)
		(85.6140350877193, 85.50483351235304)
		(85.73099415204679, 85.62164339420052)
		(85.84795321637426, 85.738453276048)
		(85.96491228070175, 85.85526315789548)
		(86.08187134502924, 85.97207303974295)
		(86.19883040935673, 86.08888292159044)
		(86.3157894736842, 86.20569280343791)
		(86.4327485380117, 86.3225026852854)
		(86.54970760233918, 86.43931256713287)
		(86.66666666666667, 86.55612244898036)
		(86.78362573099415, 86.67293233082783)
		(86.90058479532163, 86.7897422126753)
		(87.01754385964912, 86.9065520945228)
		(87.13450292397661, 87.02336197637027)
		(87.25146198830409, 87.14017185821776)
		(87.36842105263158, 87.25698174006523)
		(87.48538011695906, 87.37379162191272)
		(87.60233918128655, 87.49060150376019)
		(87.71929824561404, 87.60741138560768)
		(87.83625730994152, 87.72422126745515)
		(87.953216374269, 87.84103114930262)
		(88.0701754385965, 87.95784103115011)
		(88.18713450292398, 88.07465091299758)
		(88.30409356725146, 88.19146079484507)
		(88.42105263157895, 88.30827067669254)
		(88.53801169590643, 88.42508055854003)
		(88.65497076023392, 88.5418904403875)
		(88.7719298245614, 88.65870032223498)
		(88.88888888888889, 88.77551020408247)
		(89.00584795321637, 88.89232008592994)
		(89.12280701754386, 89.00912996777743)
		(89.23976608187135, 89.1259398496249)
		(89.35672514619883, 89.24274973147239)
		(89.47368421052632, 89.35955961331986)
		(89.5906432748538, 89.47636949516735)
		(89.70760233918129, 89.59317937701482)
		(89.82456140350877, 89.7099892588623)
		(89.94152046783626, 89.82679914070978)
		(90.05847953216374, 89.94360902255725)
		(90.17543859649123, 90.06041890440474)
		(90.29239766081871, 90.17722878625221)
		(90.4093567251462, 90.2940386680997)
		(90.52631578947368, 90.41084854994718)
		(90.64327485380117, 90.52765843179465)
		(90.76023391812865, 90.64446831364214)
		(90.87719298245614, 90.76127819548961)
		(90.99415204678363, 90.8780880773371)
		(91.11111111111111, 90.99489795918457)
		(91.2280701754386, 91.11170784103206)
		(91.34502923976608, 91.22851772287953)
		(91.46198830409357, 91.34532760472702)
		(91.57894736842105, 91.46213748657449)
		(91.69590643274854, 91.57894736842196)
		(91.81286549707602, 91.69575725026945)
		(91.9298245614035, 91.81256713211692)
		(92.046783625731, 91.92937701396441)
		(92.16374269005848, 92.04618689581189)
		(92.28070175438596, 92.16299677765937)
		(92.39766081871345, 92.27980665950685)
		(92.51461988304094, 92.39661654135432)
		(92.63157894736842, 92.5134264232018)
		(92.74853801169591, 92.63023630504928)
		(92.86549707602339, 92.74704618689677)
		(92.98245614035088, 92.86385606874424)
		(93.09941520467837, 92.98066595059173)
		(93.21637426900585, 93.0974758324392)
		(93.33333333333333, 93.21428571428669)
		(93.45029239766082, 93.33109559613416)
		(93.5672514619883, 93.44835302542167)
		(93.6842105263158, 93.56561045470919)
		(93.80116959064327, 93.68286788399669)
		(93.91812865497076, 93.8001253132842)
		(94.03508771929825, 93.9173827425717)
		(94.15204678362574, 94.03464017185922)
		(94.26900584795321, 94.15189760114673)
		(94.3859649122807, 94.26915503043423)
		(94.50292397660819, 94.38641245972175)
		(94.61988304093568, 94.50366988900926)
		(94.73684210526316, 94.62092731829676)
		(94.85380116959064, 94.73818474758427)
		(94.97076023391813, 94.85544217687179)
		(95.08771929824562, 94.9726996061593)
		(95.2046783625731, 95.0899570354468)
		(95.32163742690058, 95.2072144647343)
		(95.43859649122807, 95.32447189402183)
		(95.55555555555556, 95.44172932330933)
		(95.67251461988305, 95.55898675259684)
		(95.78947368421052, 95.67624418188436)
		(95.90643274853801, 95.79394915861188)
		(96.0233918128655, 95.9116541353394)
		(96.14035087719299, 96.02935911206694)
		(96.25730994152046, 96.14706408879447)
		(96.37426900584795, 96.26476906552199)
		(96.49122807017544, 96.38247404224953)
		(96.60818713450293, 96.50017901897705)
		(96.72514619883042, 96.6183315431446)
		(96.84210526315789, 96.73648406731216)
		(96.95906432748538, 96.85463659147973)
		(97.07602339181287, 96.97278911564729)
		(97.19298245614036, 97.09094163981484)
		(97.30994152046783, 97.2090941639824)
		(97.42690058479532, 97.32769423558999)
		(97.54385964912281, 97.44629430719758)
		(97.6608187134503, 97.56489437880516)
		(97.77777777777777, 97.68349445041275)
		(97.89473684210526, 97.80254206946037)
		(98.01169590643275, 97.92158968850799)
		(98.12865497076024, 98.04063730755561)
		(98.24561403508773, 98.15968492660323)
		(98.3625730994152, 98.27918009309087)
		(98.47953216374269, 98.39867525957852)
		(98.59649122807018, 98.51861797350621)
		(98.71345029239767, 98.63856068743388)
		(98.83040935672514, 98.75850340136157)
		(98.94736842105263, 98.87844611528924)
		(99.06432748538012, 98.99928392409699)
		(99.18128654970761, 99.12056928034474)
		(99.29824561403508, 99.24319727891259)
		(99.41520467836257, 99.36672037236049)
		(99.53216374269006, 99.49113856068847)
		(99.64912280701755, 99.61555674901643)
		(99.76608187134502, 99.74087003222445)
		(99.88304093567251, 99.86618331543247)
		(100.0, 100.00000000000102)
		
	};
	%\addlegendentry{}
	\addplot[teal,domain=0:100, ultra thick, densely dotted, unbounded coords=discard] plot (x,x);

	
	\end{axis}
	\end{tikzpicture}
%}\caption{Lorentz Curve for Producer Exposure (GL-2, $\pmb{k=20}$)}\label{fig:lorentz_gl2_top_k_20}}
%\end{figure}

==> figures/lorentz_lf_k_20.tex <==
%\begin{figure}[t!]
	%\center{
	%\subfloat{
	%\pgfplotsset{width=0.33\textwidth,compat=1.9}
	\begin{tikzpicture}
	\begin{axis}[
	%title={\bf GL-2, Lorentz},
	xlabel={\bf \% Producers},
	ylabel={\bf \% Exposure},
	xmin=0, xmax=100,
	ymin=0, ymax=100,
	xtick={0,20,40,60,80,100},
	ytick={0,20,40,60,80,100},
	%legend pos=north west,
	%legend style={at={(0.5,1.3)},anchor=south},
	ymajorgrids=true,
	grid style=dashed,
	%ylabel style={rotate=-90},
	%ymode=log,
	%log basis y={10}
	]
	%Baseline1: Top-k
	\addplot[
	color=red,
	mark=.,
	%mark size=0.5pt
	ultra thick,
	smooth
	]
	coordinates {(0.13044464609800363, 0.0)
		(0.26088929219600726, 0.0)
		(0.39133393829401086, 0.0)
		(0.5217785843920145, 0.0)
		(0.6522232304900182, 0.0)
		(0.7826678765880217, 0.0)
		(0.9131125226860254, 0.0)
		(1.043557168784029, 0.0)
		(1.1740018148820326, 0.0)
		(1.3044464609800364, 0.0)
		(1.43489110707804, 0.0)
		(1.5653357531760435, 0.0)
		(1.6957803992740472, 0.0)
		(1.8262250453720508, 0.0)
		(1.9566696914700545, 0.0)
		(2.087114337568058, 0.0)
		(2.217558983666062, 0.0)
		(2.348003629764065, 0.0)
		(2.478448275862069, 0.0)
		(2.6088929219600727, 0.0)
		(2.739337568058076, 0.0)
		(2.86978221415608, 0.0)
		(3.0002268602540836, 0.0)
		(3.130671506352087, 0.0)
		(3.2611161524500907, 0.0)
		(3.3915607985480944, 0.0)
		(3.522005444646098, 0.0)
		(3.6524500907441015, 0.0)
		(3.7828947368421053, 0.0)
		(3.913339382940109, 0.0)
		(4.043784029038113, 0.0)
		(4.174228675136116, 0.0)
		(4.3046733212341195, 0.0)
		(4.435117967332124, 0.0)
		(4.565562613430127, 0.0)
		(4.69600725952813, 0.0)
		(4.826451905626135, 0.0)
		(4.956896551724138, 0.0)
		(5.087341197822141, 0.0)
		(5.217785843920145, 0.0)
		(5.348230490018149, 0.0)
		(5.478675136116152, 0.0)
		(5.609119782214156, 0.0)
		(5.73956442831216, 0.0)
		(5.870009074410163, 0.0)
		(6.000453720508167, 0.0)
		(6.1308983666061705, 0.0)
		(6.261343012704174, 0.0)
		(6.391787658802178, 0.0)
		(6.522232304900181, 0.0)
		(6.652676950998185, 0.0)
		(6.783121597096189, 0.0)
		(6.913566243194192, 0.0)
		(7.044010889292196, 0.0)
		(7.1744555353902, 0.0)
		(7.304900181488203, 0.0)
		(7.435344827586207, 0.0)
		(7.565789473684211, 0.0)
		(7.696234119782214, 0.0)
		(7.826678765880218, 0.0)
		(7.9571234119782215, 0.0)
		(8.087568058076226, 0.0)
		(8.218012704174228, 0.0)
		(8.348457350272232, 0.0)
		(8.478901996370237, 0.0)
		(8.609346642468239, 0.0)
		(8.739791288566243, 0.0)
		(8.870235934664247, 0.0)
		(9.00068058076225, 0.0)
		(9.131125226860254, 0.0)
		(9.261569872958258, 0.0)
		(9.39201451905626, 0.0)
		(9.522459165154265, 0.0)
		(9.65290381125227, 0.0)
		(9.783348457350272, 0.0)
		(9.913793103448276, 0.0)
		(10.04423774954628, 0.0)
		(10.174682395644282, 0.0)
		(10.305127041742287, 0.0)
		(10.43557168784029, 0.0)
		(10.566016333938293, 0.0)
		(10.696460980036298, 0.0)
		(10.826905626134302, 0.0)
		(10.957350272232304, 0.0)
		(11.087794918330308, 0.0)
		(11.218239564428313, 0.0)
		(11.348684210526315, 0.0)
		(11.47912885662432, 0.0)
		(11.609573502722323, 0.0)
		(11.740018148820326, 0.0)
		(11.87046279491833, 0.0)
		(12.000907441016334, 0.0)
		(12.131352087114337, 0.0)
		(12.261796733212341, 0.0)
		(12.392241379310345, 0.0)
		(12.522686025408348, 0.0)
		(12.653130671506352, 0.0)
		(12.783575317604356, 0.0)
		(12.914019963702358, 0.0)
		(13.044464609800363, 0.0)
		(13.174909255898367, 0.0)
		(13.30535390199637, 0.0)
		(13.435798548094374, 0.0)
		(13.566243194192378, 0.0)
		(13.696687840290382, 0.0)
		(13.827132486388384, 0.0)
		(13.957577132486389, 0.0)
		(14.088021778584393, 0.0)
		(14.218466424682395, 0.0)
		(14.3489110707804, 0.0)
		(14.479355716878404, 0.0)
		(14.609800362976406, 0.0)
		(14.74024500907441, 0.0)
		(14.870689655172415, 0.0)
		(15.001134301270417, 0.0)
		(15.131578947368421, 0.0)
		(15.262023593466425, 0.0)
		(15.392468239564428, 0.0)
		(15.522912885662432, 0.0)
		(15.653357531760436, 0.0)
		(15.783802177858439, 0.0)
		(15.914246823956443, 0.0)
		(16.044691470054445, 0.0)
		(16.17513611615245, 0.0)
		(16.305580762250454, 0.0)
		(16.436025408348456, 0.0)
		(16.566470054446462, 0.0)
		(16.696914700544465, 0.0)
		(16.827359346642467, 0.0)
		(16.957803992740473, 0.0)
		(17.088248638838476, 0.0)
		(17.218693284936478, 0.0)
		(17.349137931034484, 0.0)
		(17.479582577132486, 0.0)
		(17.61002722323049, 0.0)
		(17.740471869328495, 0.0)
		(17.870916515426497, 0.0)
		(18.0013611615245, 0.0)
		(18.131805807622506, 0.0)
		(18.262250453720508, 0.0)
		(18.39269509981851, 0.0)
		(18.523139745916517, 0.0)
		(18.65358439201452, 0.0)
		(18.78402903811252, 0.0)
		(18.914473684210527, 0.0)
		(19.04491833030853, 0.0)
		(19.175362976406532, 0.0)
		(19.30580762250454, 0.0)
		(19.43625226860254, 0.0)
		(19.566696914700543, 0.0)
		(19.69714156079855, 0.0)
		(19.82758620689655, 0.0)
		(19.958030852994554, 0.0)
		(20.08847549909256, 0.0)
		(20.218920145190562, 0.0)
		(20.349364791288565, 0.0)
		(20.47980943738657, 0.0)
		(20.610254083484573, 0.0)
		(20.740698729582576, 0.0)
		(20.87114337568058, 0.0)
		(21.001588021778584, 0.0)
		(21.132032667876587, 0.0)
		(21.262477313974593, 0.0)
		(21.392921960072595, 0.0)
		(21.523366606170597, 0.0)
		(21.653811252268603, 0.0)
		(21.784255898366606, 0.0)
		(21.91470054446461, 0.0)
		(22.045145190562614, 0.0)
		(22.175589836660617, 0.0)
		(22.30603448275862, 0.0)
		(22.436479128856625, 0.0)
		(22.566923774954628, 0.0)
		(22.69736842105263, 0.0)
		(22.827813067150636, 0.0)
		(22.95825771324864, 0.0)
		(23.08870235934664, 0.0)
		(23.219147005444647, 0.0)
		(23.34959165154265, 0.0)
		(23.480036297640652, 0.0)
		(23.610480943738658, 0.0)
		(23.74092558983666, 0.0)
		(23.871370235934663, 0.0)
		(24.00181488203267, 0.0)
		(24.13225952813067, 0.0)
		(24.262704174228674, 0.0)
		(24.39314882032668, 0.0)
		(24.523593466424682, 0.0)
		(24.654038112522684, 0.0)
		(24.78448275862069, 0.0)
		(24.914927404718693, 0.0)
		(25.045372050816695, 0.0)
		(25.1758166969147, 0.0)
		(25.306261343012704, 0.0)
		(25.436705989110706, 0.0)
		(25.567150635208712, 0.0)
		(25.697595281306715, 0.0)
		(25.828039927404717, 0.0)
		(25.958484573502723, 0.0)
		(26.088929219600725, 0.0)
		(26.219373865698728, 0.0)
		(26.349818511796734, 0.0)
		(26.480263157894736, 0.0)
		(26.61070780399274, 0.013213530655391117)
		(26.741152450090745, 0.07399577167019028)
		(26.871597096188747, 0.1347780126849895)
		(27.002041742286753, 0.19556025369978874)
		(27.132486388384756, 0.256342494714588)
		(27.262931034482758, 0.3171247357293872)
		(27.393375680580764, 0.3779069767441865)
		(27.523820326678766, 0.4386892177589849)
		(27.65426497277677, 0.49947145877378313)
		(27.784709618874775, 0.5602536997885814)
		(27.915154264972777, 0.6210359408033796)
		(28.04559891107078, 0.6818181818181779)
		(28.176043557168786, 0.7426004228329761)
		(28.306488203266788, 0.8033826638477743)
		(28.43693284936479, 0.8641649048625726)
		(28.567377495462797, 0.9249471458773708)
		(28.6978221415608, 0.9857293868921692)
		(28.8282667876588, 1.0465116279069673)
		(28.958711433756807, 1.1072938689217655)
		(29.08915607985481, 1.168076109936564)
		(29.219600725952812, 1.2288583509513622)
		(29.35004537205082, 1.2896405919661604)
		(29.48049001814882, 1.3504228329809587)
		(29.610934664246823, 1.411205073995757)
		(29.74137931034483, 1.4719873150105551)
		(29.87182395644283, 1.5327695560253534)
		(30.002268602540834, 1.5935517970401516)
		(30.13271324863884, 1.6543340380549498)
		(30.263157894736842, 1.715116279069748)
		(30.393602540834845, 1.7758985200845463)
		(30.52404718693285, 1.8366807610993445)
		(30.654491833030853, 1.8974630021141428)
		(30.784936479128856, 1.958245243128941)
		(30.91538112522686, 2.0190274841437392)
		(31.045825771324864, 2.0798097251585377)
		(31.176270417422867, 2.1405919661733357)
		(31.306715063520873, 2.201374207188134)
		(31.437159709618875, 2.262156448202932)
		(31.567604355716878, 2.3229386892177306)
		(31.698049001814883, 2.3837209302325286)
		(31.828493647912886, 2.444503171247327)
		(31.95893829401089, 2.505285412262125)
		(32.08938294010889, 2.5660676532769235)
		(32.2198275862069, 2.6268498942917216)
		(32.3502722323049, 2.68763213530652)
		(32.4807168784029, 2.7484143763213185)
		(32.61116152450091, 2.8091966173361165)
		(32.741606170598914, 2.869978858350915)
		(32.87205081669691, 2.930761099365713)
		(33.00249546279492, 2.9915433403805114)
		(33.132940108892925, 3.0523255813953094)
		(33.26338475499092, 3.113107822410108)
		(33.39382940108893, 3.1738900634249125)
		(33.524274047186935, 3.234672304439719)
		(33.654718693284934, 3.295454545454525)
		(33.78516333938294, 3.3562367864693314)
		(33.915607985480946, 3.4170190274841374)
		(34.046052631578945, 3.477801268498944)
		(34.17649727767695, 3.53858350951375)
		(34.30694192377496, 3.5993657505285563)
		(34.437386569872956, 3.6601479915433623)
		(34.56783121597096, 3.720930232558169)
		(34.69827586206897, 3.781712473572975)
		(34.82872050816697, 3.8424947145877812)
		(34.95916515426497, 3.9032769556025873)
		(35.08960980036298, 3.9640591966173937)
		(35.22005444646098, 4.0248414376322)
		(35.350499092558984, 4.085623678647006)
		(35.48094373865699, 4.146405919661812)
		(35.61138838475499, 4.207188160676618)
		(35.741833030852995, 4.267970401691425)
		(35.872277676951, 4.328752642706231)
		(36.002722323049, 4.389534883721037)
		(36.133166969147005, 4.450317124735843)
		(36.26361161524501, 4.51109936575065)
		(36.39405626134301, 4.571881606765456)
		(36.524500907441016, 4.632663847780262)
		(36.65494555353902, 4.693446088795068)
		(36.78539019963702, 4.754228329809875)
		(36.91583484573503, 4.815010570824681)
		(37.04627949183303, 4.875792811839487)
		(37.17672413793103, 4.936575052854293)
		(37.30716878402904, 4.9973572938691)
		(37.437613430127044, 5.058139534883906)
		(37.56805807622504, 5.118921775898712)
		(37.69850272232305, 5.179704016913518)
		(37.828947368421055, 5.240486257928325)
		(37.959392014519054, 5.301268498943131)
		(38.08983666061706, 5.362050739957937)
		(38.220281306715066, 5.422832980972743)
		(38.350725952813065, 5.48361522198755)
		(38.48117059891107, 5.544397463002356)
		(38.61161524500908, 5.605179704017162)
		(38.742059891107075, 5.665961945031968)
		(38.87250453720508, 5.7267441860467745)
		(39.00294918330309, 5.7875264270615805)
		(39.133393829401086, 5.8483086680763865)
		(39.26383847549909, 5.9090909090911925)
		(39.3942831215971, 5.969873150105999)
		(39.5247277676951, 6.030655391120805)
		(39.6551724137931, 6.091437632135611)
		(39.78561705989111, 6.152219873150417)
		(39.91606170598911, 6.213002114165224)
		(40.046506352087114, 6.27378435518003)
		(40.17695099818512, 6.334566596194836)
		(40.30739564428312, 6.395348837209642)
		(40.437840290381125, 6.456131078224449)
		(40.56828493647913, 6.516913319239255)
		(40.69872958257713, 6.577695560254061)
		(40.829174228675136, 6.638477801268867)
		(40.95961887477314, 6.699260042283674)
		(41.09006352087114, 6.76004228329848)
		(41.22050816696915, 6.820824524313286)
		(41.35095281306715, 6.881606765328092)
		(41.48139745916515, 6.942389006342899)
		(41.61184210526316, 7.003171247357705)
		(41.74228675136116, 7.063953488372511)
		(41.87273139745916, 7.124735729387317)
		(42.00317604355717, 7.185517970402124)
		(42.133620689655174, 7.24630021141693)
		(42.26406533575317, 7.307082452431736)
		(42.39450998185118, 7.367864693446542)
		(42.524954627949185, 7.428646934461349)
		(42.655399274047184, 7.489429175476155)
		(42.78584392014519, 7.550211416490961)
		(42.916288566243196, 7.610993657505767)
		(43.046733212341195, 7.671775898520574)
		(43.1771778584392, 7.73255813953538)
		(43.30762250453721, 7.793340380550186)
		(43.438067150635206, 7.854122621564992)
		(43.56851179673321, 7.914904862579799)
		(43.69895644283122, 7.975687103594605)
		(43.82940108892922, 8.036469344609412)
		(43.95984573502722, 8.097251585624218)
		(44.09029038112523, 8.158033826639024)
		(44.22073502722323, 8.21881606765383)
		(44.351179673321234, 8.279598308668636)
		(44.48162431941924, 8.340380549683442)
		(44.61206896551724, 8.401162790698248)
		(44.742513611615244, 8.461945031713054)
		(44.87295825771325, 8.522727272727861)
		(45.00340290381125, 8.583509513742667)
		(45.133847549909255, 8.644291754757473)
		(45.26429219600726, 8.70507399577228)
		(45.39473684210526, 8.765856236787085)
		(45.525181488203266, 8.826638477801891)
		(45.65562613430127, 8.887420718816697)
		(45.78607078039927, 8.948202959831503)
		(45.91651542649728, 9.008985200846311)
		(46.04696007259528, 9.069767441861117)
		(46.17740471869328, 9.130549682875923)
		(46.30784936479129, 9.19133192389073)
		(46.438294010889294, 9.252114164905535)
		(46.56873865698729, 9.312896405920341)
		(46.6991833030853, 9.373678646935147)
		(46.829627949183305, 9.434460887949953)
		(46.960072595281304, 9.495243128964761)
		(47.09051724137931, 9.556025369979567)
		(47.220961887477316, 9.616807610994373)
		(47.351406533575314, 9.677589852009179)
		(47.48185117967332, 9.738372093023985)
		(47.61229582577133, 9.799154334038791)
		(47.742740471869325, 9.859936575053597)
		(47.87318511796733, 9.920718816068403)
		(48.00362976406534, 9.98150105708321)
		(48.134074410163336, 10.042283298098017)
		(48.26451905626134, 10.103065539112823)
		(48.39496370235935, 10.163847780127629)
		(48.52540834845735, 10.224630021142435)
		(48.65585299455535, 10.28541226215724)
		(48.78629764065336, 10.346194503172047)
		(48.91674228675136, 10.406976744186853)
		(49.047186932849364, 10.46775898520166)
		(49.17763157894737, 10.528541226216467)
		(49.30807622504537, 10.589323467231273)
		(49.438520871143375, 10.650105708246079)
		(49.56896551724138, 10.710887949260885)
		(49.69941016333938, 10.77167019027569)
		(49.829854809437386, 10.832452431290497)
		(49.96029945553539, 10.893234672305303)
		(50.09074410163339, 11.014799154334916)
		(50.2211887477314, 11.136363636364528)
		(50.3516333938294, 11.25792811839414)
		(50.4820780399274, 11.379492600423752)
		(50.61252268602541, 11.501057082453366)
		(50.74296733212341, 11.622621564482978)
		(50.87341197822141, 11.74418604651259)
		(51.00385662431942, 11.865750528542202)
		(51.134301270417424, 11.987315010571816)
		(51.26474591651542, 12.108879492601428)
		(51.39519056261343, 12.23044397463104)
		(51.525635208711435, 12.352008456660652)
		(51.656079854809434, 12.473572938690266)
		(51.78652450090744, 12.595137420719876)
		(51.916969147005446, 12.716701902749488)
		(52.047413793103445, 12.838266384779102)
		(52.17785843920145, 12.959830866808714)
		(52.30830308529946, 13.081395348838326)
		(52.438747731397456, 13.202959830867938)
		(52.56919237749546, 13.324524312897552)
		(52.69963702359347, 13.446088794927164)
		(52.83008166969147, 13.567653276956776)
		(52.96052631578947, 13.689217758986388)
		(53.09097096188748, 13.810782241016001)
		(53.22141560798548, 13.932346723045614)
		(53.35186025408348, 14.053911205075226)
		(53.48230490018149, 14.175475687104838)
		(53.61274954627949, 14.297040169134451)
		(53.743194192377494, 14.418604651164063)
		(53.8736388384755, 14.540169133193675)
		(54.004083484573506, 14.661733615223287)
		(54.134528130671505, 14.783298097252901)
		(54.26497277676951, 14.904862579282513)
		(54.39541742286752, 15.026427061312125)
		(54.525862068965516, 15.147991543341737)
		(54.65630671506352, 15.269556025371351)
		(54.78675136116153, 15.391120507400963)
		(54.91719600725953, 15.512684989430575)
		(55.04764065335753, 15.634249471460187)
		(55.17808529945554, 15.7558139534898)
		(55.30852994555354, 15.877378435519413)
		(55.438974591651544, 15.998942917549025)
		(55.56941923774955, 16.12050739957864)
		(55.69986388384755, 16.24207188160825)
		(55.830308529945555, 16.363636363637863)
		(55.96075317604356, 16.485200845667475)
		(56.09119782214156, 16.606765327697087)
		(56.221642468239565, 16.7283298097267)
		(56.35208711433757, 16.84989429175631)
		(56.48253176043557, 16.971458773785926)
		(56.612976406533576, 17.093023255815538)
		(56.74342105263158, 17.21458773784515)
		(56.87386569872958, 17.336152219874762)
		(57.00431034482759, 17.457716701904374)
		(57.13475499092559, 17.579281183933986)
		(57.26519963702359, 17.700845665963598)
		(57.3956442831216, 17.82241014799321)
		(57.526088929219604, 17.943974630022826)
		(57.6565335753176, 18.065539112052438)
		(57.78697822141561, 18.18710359408205)
		(57.917422867513615, 18.308668076111662)
		(58.047867513611614, 18.430232558141274)
		(58.17831215970962, 18.551797040170886)
		(58.308756805807626, 18.673361522200498)
		(58.439201451905625, 18.79492600423011)
		(58.56964609800363, 18.916490486259725)
		(58.70009074410164, 19.038054968289337)
		(58.830535390199636, 19.15961945031895)
		(58.96098003629764, 19.28118393234856)
		(59.09142468239565, 19.402748414378173)
		(59.221869328493646, 19.524312896407785)
		(59.35231397459165, 19.645877378437397)
		(59.48275862068966, 19.76744186046701)
		(59.61320326678766, 19.889006342496625)
		(59.74364791288566, 20.010570824526237)
		(59.87409255898367, 20.13213530655585)
		(60.00453720508167, 20.25369978858546)
		(60.134981851179674, 20.375264270615073)
		(60.26542649727768, 20.496828752644685)
		(60.39587114337568, 20.618393234674297)
		(60.526315789473685, 20.73995771670391)
		(60.65676043557169, 20.861522198733525)
		(60.78720508166969, 20.983086680763137)
		(60.917649727767696, 21.10465116279275)
		(61.0480943738657, 21.22621564482236)
		(61.1785390199637, 21.347780126851973)
		(61.30898366606171, 21.469344608881585)
		(61.43942831215971, 21.590909090911197)
		(61.56987295825771, 21.71247357294081)
		(61.70031760435572, 21.834038054970424)
		(61.83076225045372, 21.955602537000036)
		(61.96120689655172, 22.07716701902965)
		(62.09165154264973, 22.19873150105926)
		(62.222096188747734, 22.320295983088872)
		(62.35254083484573, 22.441860465118484)
		(62.48298548094374, 22.563424947148096)
		(62.613430127041745, 22.68498942917771)
		(62.743874773139744, 22.806553911207324)
		(62.87431941923775, 22.928118393236936)
		(63.004764065335756, 23.049682875266548)
		(63.135208711433755, 23.17124735729616)
		(63.26565335753176, 23.292811839325772)
		(63.39609800362977, 23.414376321355384)
		(63.526542649727766, 23.535940803384996)
		(63.65698729582577, 23.657505285414608)
		(63.78743194192378, 23.779069767444224)
		(63.91787658802178, 23.900634249473836)
		(64.04832123411978, 24.022198731503448)
		(64.17876588021778, 24.14376321353306)
		(64.3092105263158, 24.26532769556267)
		(64.4396551724138, 24.386892177592284)
		(64.57009981851179, 24.508456659621896)
		(64.7005444646098, 24.630021141651508)
		(64.8309891107078, 24.751585623681123)
		(64.9614337568058, 24.873150105710735)
		(65.09187840290382, 24.994714587740347)
		(65.22232304900182, 25.11627906976996)
		(65.35276769509981, 25.23784355179957)
		(65.48321234119783, 25.359408033829183)
		(65.61365698729583, 25.480972515858795)
		(65.74410163339383, 25.602536997888407)
		(65.87454627949184, 25.724101479918023)
		(66.00499092558984, 25.845665961947635)
		(66.13543557168784, 25.967230443977247)
		(66.26588021778585, 26.08879492600686)
		(66.39632486388385, 26.21035940803647)
		(66.52676950998185, 26.350422832983632)
		(66.65721415607986, 26.53276955602805)
		(66.78765880217786, 26.715116279072472)
		(66.91810344827586, 26.89746300211689)
		(67.04854809437387, 27.079809725161308)
		(67.17899274047187, 27.262156448205726)
		(67.30943738656987, 27.444503171250144)
		(67.43988203266788, 27.626849894294566)
		(67.57032667876588, 27.809196617338984)
		(67.70077132486388, 27.9915433403834)
		(67.83121597096189, 28.17389006342782)
		(67.96166061705989, 28.356236786472238)
		(68.09210526315789, 28.538583509516656)
		(68.2225499092559, 28.720930232561077)
		(68.3529945553539, 28.903276955605495)
		(68.4834392014519, 29.085623678649913)
		(68.61388384754991, 29.26797040169433)
		(68.74432849364791, 29.45031712473875)
		(68.87477313974591, 29.63266384778317)
		(69.00521778584393, 29.81501057082759)
		(69.13566243194192, 29.997357293872007)
		(69.26610707803992, 30.179704016916425)
		(69.39655172413794, 30.362050739960843)
		(69.52699637023593, 30.544397463005264)
		(69.65744101633393, 30.726744186049682)
		(69.78788566243195, 30.9090909090941)
		(69.91833030852995, 31.09143763213852)
		(70.04877495462794, 31.273784355182936)
		(70.17921960072596, 31.456131078227358)
		(70.30966424682396, 31.638477801271776)
		(70.44010889292196, 31.820824524316194)
		(70.57055353901997, 32.00317124736061)
		(70.70099818511797, 32.18551797040503)
		(70.83144283121597, 32.36786469344945)
		(70.96188747731398, 32.550211416493866)
		(71.09233212341198, 32.732558139538284)
		(71.22277676950998, 32.9149048625827)
		(71.35322141560799, 33.09725158562713)
		(71.48366606170599, 33.279598308671545)
		(71.61411070780399, 33.46194503171596)
		(71.744555353902, 33.64429175476038)
		(71.875, 33.8266384778048)
		(72.005444646098, 34.00898520084922)
		(72.13588929219601, 34.191331923893635)
		(72.26633393829401, 34.37367864693805)
		(72.39677858439201, 34.55602536998247)
		(72.52722323049002, 34.73837209302689)
		(72.65766787658802, 34.920718816071314)
		(72.78811252268602, 35.10306553911573)
		(72.91855716878403, 35.28541226216015)
		(73.04900181488203, 35.46775898520457)
		(73.17944646098003, 35.65010570824899)
		(73.30989110707804, 35.832452431293405)
		(73.44033575317604, 36.01479915433782)
		(73.57078039927404, 36.19714587738224)
		(73.70122504537206, 36.37949260042666)
		(73.83166969147005, 36.56183932347108)
		(73.96211433756805, 36.744186046515495)
		(74.09255898366607, 36.92653276955992)
		(74.22300362976407, 37.10887949260434)
		(74.35344827586206, 37.291226215648756)
		(74.48389292196008, 37.473572938693174)
		(74.61433756805808, 37.65591966173759)
		(74.74478221415607, 37.83826638478201)
		(74.87522686025409, 38.02061310782643)
		(75.00567150635209, 38.202959830870846)
		(75.13611615245009, 38.385306553915264)
		(75.2665607985481, 38.56765327695968)
		(75.3970054446461, 38.75000000000411)
		(75.5274500907441, 38.932346723048525)
		(75.65789473684211, 39.11469344609294)
		(75.78833938294011, 39.29704016913736)
		(75.91878402903811, 39.47938689218178)
		(76.04922867513612, 39.6617336152262)
		(76.17967332123412, 39.844080338270615)
		(76.31011796733212, 40.02642706131503)
		(76.44056261343013, 40.20877378435945)
		(76.57100725952813, 40.39112050740387)
		(76.70145190562613, 40.57346723044829)
		(76.83189655172414, 40.75581395349271)
		(76.96234119782214, 40.93816067653713)
		(77.09278584392014, 41.12050739958155)
		(77.22323049001815, 41.302854122625966)
		(77.35367513611615, 41.485200845670384)
		(77.48411978221415, 41.6675475687148)
		(77.61456442831216, 41.84989429175922)
		(77.74500907441016, 42.03224101480364)
		(77.87545372050816, 42.214587737848056)
		(78.00589836660617, 42.396934460892474)
		(78.13634301270417, 42.57928118393689)
		(78.26678765880217, 42.76162790698132)
		(78.39723230490019, 42.943974630025735)
		(78.52767695099818, 43.17917547569172)
		(78.65812159709618, 43.422304439750945)
		(78.7885662431942, 43.66543340381017)
		(78.9190108892922, 43.90856236786939)
		(79.0494555353902, 44.151691331928625)
		(79.17990018148821, 44.39482029598785)
		(79.3103448275862, 44.63794926004707)
		(79.4407894736842, 44.8810782241063)
		(79.57123411978222, 45.12420718816552)
		(79.70167876588022, 45.367336152224745)
		(79.83212341197822, 45.61046511628397)
		(79.96256805807623, 45.8535940803432)
		(80.09301270417423, 46.096723044402424)
		(80.22345735027223, 46.33985200846165)
		(80.35390199637024, 46.58298097252087)
		(80.48434664246824, 46.826109936580096)
		(80.61479128856624, 47.06923890063932)
		(80.74523593466425, 47.312367864698544)
		(80.87568058076225, 47.55549682875777)
		(81.00612522686025, 47.79862579281699)
		(81.13656987295826, 48.04175475687622)
		(81.26701451905626, 48.28488372093545)
		(81.39745916515426, 48.52801268499467)
		(81.52790381125227, 48.771141649053895)
		(81.65834845735027, 49.01427061311312)
		(81.78879310344827, 49.25739957717234)
		(81.91923774954628, 49.50052854123157)
		(82.04968239564428, 49.7436575052908)
		(82.18012704174228, 49.98678646935002)
		(82.3105716878403, 50.229915433409246)
		(82.4410163339383, 50.47304439746847)
		(82.57146098003629, 50.716173361527694)
		(82.7019056261343, 50.95930232558692)
		(82.8323502722323, 51.20243128964614)
		(82.9627949183303, 51.44556025370537)
		(83.09323956442832, 51.68868921776459)
		(83.22368421052632, 51.93181818182382)
		(83.35412885662431, 52.174947145883046)
		(83.48457350272233, 52.41807610994227)
		(83.61501814882033, 52.661205074001494)
		(83.74546279491832, 52.90433403806072)
		(83.87590744101634, 53.14746300211994)
		(84.00635208711434, 53.390591966179166)
		(84.13679673321234, 53.6337209302384)
		(84.26724137931035, 53.87684989429762)
		(84.39768602540835, 54.119978858356845)
		(84.52813067150635, 54.36310782241607)
		(84.65857531760436, 54.60623678647529)
		(84.78901996370236, 54.84936575053452)
		(84.91946460980036, 55.09249471459374)
		(85.04990925589837, 55.335623678652965)
		(85.18035390199637, 55.57875264271219)
		(85.31079854809437, 55.82188160677142)
		(85.44124319419238, 56.065010570830644)
		(85.57168784029038, 56.30813953488987)
		(85.70213248638838, 56.55126849894909)
		(85.83257713248639, 56.794397463008316)
		(85.96302177858439, 57.03752642706754)
		(86.09346642468239, 57.280655391126764)
		(86.2239110707804, 57.523784355185995)
		(86.3543557168784, 57.80126849894916)
		(86.4848003629764, 58.10517970402307)
		(86.61524500907441, 58.409090909096975)
		(86.74568965517241, 58.71300211417088)
		(86.87613430127041, 59.01691331924478)
		(87.00657894736842, 59.32082452431868)
		(87.13702359346642, 59.62473572939258)
		(87.26746823956442, 59.92864693446649)
		(87.39791288566244, 60.232558139540394)
		(87.52835753176043, 60.5364693446143)
		(87.65880217785843, 60.8403805496882)
		(87.78924682395645, 61.1442917547621)
		(87.91969147005445, 61.44820295983601)
		(88.05013611615244, 61.75211416490991)
		(88.18058076225046, 62.056025369983814)
		(88.31102540834846, 62.359936575057716)
		(88.44147005444646, 62.66384778013162)
		(88.57191470054447, 62.96775898520552)
		(88.70235934664247, 63.27167019027943)
		(88.83280399274047, 63.57558139535333)
		(88.96324863883848, 63.879492600427234)
		(89.09369328493648, 64.18340380550114)
		(89.22413793103448, 64.48731501057505)
		(89.35458257713249, 64.79122621564895)
		(89.48502722323049, 65.09513742072285)
		(89.61547186932849, 65.39904862579675)
		(89.7459165154265, 65.70295983087065)
		(89.8763611615245, 66.00687103594456)
		(90.0068058076225, 66.31078224101846)
		(90.13725045372051, 66.61469344609236)
		(90.26769509981851, 66.91860465116626)
		(90.39813974591651, 67.22251585624018)
		(90.52858439201452, 67.52642706131408)
		(90.65902903811252, 67.83033826638798)
		(90.78947368421052, 68.13424947146189)
		(90.91991833030853, 68.43816067653579)
		(91.05036297640653, 68.74207188160969)
		(91.18080762250453, 69.04598308668359)
		(91.31125226860254, 69.3498942917575)
		(91.44169691470054, 69.6538054968314)
		(91.57214156079854, 69.97885835095397)
		(91.70258620689656, 70.3435517970428)
		(91.83303085299455, 70.70824524313166)
		(91.96347549909255, 71.07293868922049)
		(92.09392014519057, 71.43763213530933)
		(92.22436479128856, 71.80232558139816)
		(92.35480943738656, 72.167019027487)
		(92.48525408348458, 72.53171247357584)
		(92.61569872958258, 72.89640591966467)
		(92.74614337568057, 73.26109936575351)
		(92.87658802177859, 73.62579281184235)
		(93.00703266787659, 73.99048625793118)
		(93.13747731397459, 74.35517970402003)
		(93.2679219600726, 74.71987315010887)
		(93.3983666061706, 75.0845665961977)
		(93.5288112522686, 75.44926004228654)
		(93.65925589836661, 75.81395348837538)
		(93.78970054446461, 76.17864693446421)
		(93.92014519056261, 76.54334038055305)
		(94.05058983666062, 76.90803382664188)
		(94.18103448275862, 77.27272727273072)
		(94.31147912885662, 77.63742071881956)
		(94.44192377495463, 78.00211416490839)
		(94.57236842105263, 78.36680761099724)
		(94.70281306715063, 78.73150105708608)
		(94.83325771324864, 79.14112050740314)
		(94.96370235934664, 79.56659619450667)
		(95.09414700544464, 79.99207188161019)
		(95.22459165154265, 80.4175475687137)
		(95.35503629764065, 80.84302325581722)
		(95.48548094373865, 81.26849894292073)
		(95.61592558983666, 81.69397463002424)
		(95.74637023593466, 82.11945031712776)
		(95.87681488203266, 82.54492600423127)
		(96.00725952813067, 82.9704016913348)
		(96.13770417422867, 83.39587737843831)
		(96.26814882032667, 83.82135306554183)
		(96.39859346642469, 84.24682875264534)
		(96.52903811252268, 84.67230443974886)
		(96.65948275862068, 85.09778012685237)
		(96.7899274047187, 85.57610993657757)
		(96.9203720508167, 86.06236786469601)
		(97.0508166969147, 86.54862579281448)
		(97.18126134301271, 87.03488372093292)
		(97.3117059891107, 87.52114164905137)
		(97.4421506352087, 88.00739957716982)
		(97.57259528130672, 88.49365750528827)
		(97.70303992740472, 88.97991543340672)
		(97.83348457350272, 89.46617336152516)
		(97.96392921960073, 89.95771670190577)
		(98.09437386569873, 90.5047568710389)
		(98.22481851179673, 91.05179704017202)
		(98.35526315789474, 91.59883720930515)
		(98.48570780399274, 92.14587737843829)
		(98.61615245009074, 92.69291754757141)
		(98.74659709618875, 93.24788583509779)
		(98.87704174228675, 93.85570824524585)
		(99.00748638838475, 94.46353065539391)
		(99.13793103448276, 95.07135306554197)
		(99.26837568058076, 95.67917547569003)
		(99.39882032667876, 96.3451374207217)
		(99.52926497277677, 97.01374207188445)
		(99.65970961887477, 97.73520084566887)
		(99.79015426497277, 98.4883720930262)
		(99.92059891107078, 99.31289640592263)
				
		
	};
	%Baseline2: Random-k
	\addplot[
	color=brown,
	mark=.,
	%mark size=0.5pt
	ultra thick,
	smooth
	]
	coordinates {(0.13044464609800363, 0.1215644820295983)
		(0.26088929219600726, 0.24312896405919676)
		(0.39133393829401086, 0.3646934460887952)
		(0.5217785843920145, 0.4862579281183937)
		(0.6522232304900182, 0.6078224101479922)
		(0.7826678765880217, 0.7293868921775907)
		(0.9131125226860254, 0.8509513742071879)
		(1.043557168784029, 0.9725158562367844)
		(1.1740018148820326, 1.0940803382663808)
		(1.3044464609800364, 1.2156448202959775)
		(1.43489110707804, 1.337209302325574)
		(1.5653357531760435, 1.4587737843551705)
		(1.6957803992740472, 1.580338266384767)
		(1.8262250453720508, 1.7019027484143634)
		(1.9566696914700545, 1.8234672304439599)
		(2.087114337568058, 1.9450317124735563)
		(2.217558983666062, 2.066596194503153)
		(2.348003629764065, 2.1881606765327493)
		(2.478448275862069, 2.3097251585623457)
		(2.6088929219600727, 2.431289640591942)
		(2.739337568058076, 2.5528541226215387)
		(2.86978221415608, 2.6744186046511356)
		(3.0002268602540836, 2.795983086680732)
		(3.130671506352087, 2.9175475687103285)
		(3.2611161524500907, 3.039112050739925)
		(3.3915607985480944, 3.1606765327695214)
		(3.522005444646098, 3.282241014799118)
		(3.6524500907441015, 3.4038054968287144)
		(3.7828947368421053, 3.525369978858311)
		(3.913339382940109, 3.6469344608879073)
		(4.043784029038113, 3.7684989429175038)
		(4.174228675136116, 3.8900634249471002)
		(4.3046733212341195, 4.011627906976697)
		(4.435117967332124, 4.133192389006293)
		(4.565562613430127, 4.25475687103589)
		(4.69600725952813, 4.376321353065486)
		(4.826451905626135, 4.497885835095083)
		(4.956896551724138, 4.619450317124679)
		(5.087341197822141, 4.741014799154276)
		(5.217785843920145, 4.862579281183872)
		(5.348230490018149, 4.984143763213469)
		(5.478675136116152, 5.105708245243065)
		(5.609119782214156, 5.227272727272662)
		(5.73956442831216, 5.348837209302258)
		(5.870009074410163, 5.470401691331855)
		(6.000453720508167, 5.591966173361451)
		(6.1308983666061705, 5.713530655391048)
		(6.261343012704174, 5.835095137420645)
		(6.391787658802178, 5.956659619450241)
		(6.522232304900181, 6.0782241014798375)
		(6.652676950998185, 6.1997885835094335)
		(6.783121597096189, 6.32135306553904)
		(6.913566243194192, 6.442917547568652)
		(7.044010889292196, 6.564482029598265)
		(7.1744555353902, 6.686046511627877)
		(7.304900181488203, 6.80761099365749)
		(7.435344827586207, 6.929175475687102)
		(7.565789473684211, 7.050739957716715)
		(7.696234119782214, 7.172304439746327)
		(7.826678765880218, 7.29386892177594)
		(7.9571234119782215, 7.415433403805552)
		(8.087568058076226, 7.536997885835165)
		(8.218012704174228, 7.658562367864777)
		(8.348457350272232, 7.78012684989439)
		(8.478901996370237, 7.901691331924002)
		(8.609346642468239, 8.023255813953615)
		(8.739791288566243, 8.144820295983227)
		(8.870235934664247, 8.266384778012839)
		(9.00068058076225, 8.387949260042452)
		(9.131125226860254, 8.509513742072064)
		(9.261569872958258, 8.631078224101676)
		(9.39201451905626, 8.752642706131288)
		(9.522459165154265, 8.874207188160902)
		(9.65290381125227, 8.995771670190514)
		(9.783348457350272, 9.117336152220126)
		(9.913793103448276, 9.238900634249738)
		(10.04423774954628, 9.360465116279352)
		(10.174682395644282, 9.482029598308964)
		(10.305127041742287, 9.603594080338576)
		(10.43557168784029, 9.725158562368188)
		(10.566016333938293, 9.846723044397802)
		(10.696460980036298, 9.968287526427414)
		(10.826905626134302, 10.089852008457026)
		(10.957350272232304, 10.211416490486638)
		(11.087794918330308, 10.332980972516252)
		(11.218239564428313, 10.454545454545864)
		(11.348684210526315, 10.576109936575476)
		(11.47912885662432, 10.697674418605088)
		(11.609573502722323, 10.819238900634701)
		(11.740018148820326, 10.940803382664313)
		(11.87046279491833, 11.062367864693925)
		(12.000907441016334, 11.183932346723537)
		(12.131352087114337, 11.305496828753151)
		(12.261796733212341, 11.427061310782763)
		(12.392241379310345, 11.548625792812375)
		(12.522686025408348, 11.670190274841987)
		(12.653130671506352, 11.791754756871601)
		(12.783575317604356, 11.913319238901213)
		(12.914019963702358, 12.034883720930825)
		(13.044464609800363, 12.156448202960437)
		(13.174909255898367, 12.27801268499005)
		(13.30535390199637, 12.399577167019663)
		(13.435798548094374, 12.521141649049275)
		(13.566243194192378, 12.642706131078887)
		(13.696687840290382, 12.7642706131085)
		(13.827132486388384, 12.885835095138113)
		(13.957577132486389, 13.007399577167725)
		(14.088021778584393, 13.128964059197337)
		(14.218466424682395, 13.25052854122695)
		(14.3489110707804, 13.372093023256562)
		(14.479355716878404, 13.493657505286174)
		(14.609800362976406, 13.615221987315786)
		(14.74024500907441, 13.7367864693454)
		(14.870689655172415, 13.858350951375012)
		(15.001134301270417, 13.979915433404624)
		(15.131578947368421, 14.101479915434236)
		(15.262023593466425, 14.22304439746385)
		(15.392468239564428, 14.344608879493462)
		(15.522912885662432, 14.466173361523074)
		(15.653357531760436, 14.587737843552686)
		(15.783802177858439, 14.7093023255823)
		(15.914246823956443, 14.830866807611912)
		(16.044691470054445, 14.952431289641524)
		(16.17513611615245, 15.073995771671136)
		(16.305580762250454, 15.19556025370075)
		(16.436025408348456, 15.317124735730362)
		(16.566470054446462, 15.438689217759974)
		(16.696914700544465, 15.560253699789586)
		(16.827359346642467, 15.6818181818192)
		(16.957803992740473, 15.803382663848812)
		(17.088248638838476, 15.924947145878424)
		(17.218693284936478, 16.046511627908036)
		(17.349137931034484, 16.168076109937648)
		(17.479582577132486, 16.28964059196726)
		(17.61002722323049, 16.411205073996875)
		(17.740471869328495, 16.532769556026487)
		(17.870916515426497, 16.6543340380561)
		(18.0013611615245, 16.77589852008571)
		(18.131805807622506, 16.897463002115323)
		(18.262250453720508, 17.019027484144935)
		(18.39269509981851, 17.140591966174547)
		(18.523139745916517, 17.26215644820416)
		(18.65358439201452, 17.383720930233775)
		(18.78402903811252, 17.505285412263387)
		(18.914473684210527, 17.626849894293)
		(19.04491833030853, 17.74841437632261)
		(19.175362976406532, 17.869978858352223)
		(19.30580762250454, 17.991543340381835)
		(19.43625226860254, 18.113107822411447)
		(19.566696914700543, 18.23467230444106)
		(19.69714156079855, 18.356236786470674)
		(19.82758620689655, 18.477801268500286)
		(19.958030852994554, 18.5993657505299)
		(20.08847549909256, 18.72093023255951)
		(20.218920145190562, 18.842494714589122)
		(20.349364791288565, 18.964059196618734)
		(20.47980943738657, 19.085623678648346)
		(20.610254083484573, 19.20718816067796)
		(20.740698729582576, 19.328752642707574)
		(20.87114337568058, 19.450317124737186)
		(21.001588021778584, 19.571881606766798)
		(21.132032667876587, 19.69344608879641)
		(21.262477313974593, 19.815010570826022)
		(21.392921960072595, 19.936575052855634)
		(21.523366606170597, 20.058139534885246)
		(21.653811252268603, 20.179704016914858)
		(21.784255898366606, 20.301268498944474)
		(21.91470054446461, 20.422832980974086)
		(22.045145190562614, 20.544397463003698)
		(22.175589836660617, 20.66596194503331)
		(22.30603448275862, 20.78752642706292)
		(22.436479128856625, 20.909090909092534)
		(22.566923774954628, 21.030655391122146)
		(22.69736842105263, 21.152219873151758)
		(22.827813067150636, 21.273784355181373)
		(22.95825771324864, 21.395348837210985)
		(23.08870235934664, 21.516913319240597)
		(23.219147005444647, 21.63847780127021)
		(23.34959165154265, 21.76004228329982)
		(23.480036297640652, 21.881606765329433)
		(23.610480943738658, 22.003171247359045)
		(23.74092558983666, 22.124735729388657)
		(23.871370235934663, 22.246300211418273)
		(24.00181488203267, 22.367864693447885)
		(24.13225952813067, 22.489429175477497)
		(24.262704174228674, 22.61099365750711)
		(24.39314882032668, 22.73255813953672)
		(24.523593466424682, 22.854122621566333)
		(24.654038112522684, 22.975687103595945)
		(24.78448275862069, 23.097251585625557)
		(24.914927404718693, 23.218816067655172)
		(25.045372050816695, 23.340380549684784)
		(25.1758166969147, 23.461945031714396)
		(25.306261343012704, 23.58350951374401)
		(25.436705989110706, 23.70507399577362)
		(25.567150635208712, 23.826638477803233)
		(25.697595281306715, 23.948202959832845)
		(25.828039927404717, 24.069767441862457)
		(25.958484573502723, 24.191331923892072)
		(26.088929219600725, 24.312896405921684)
		(26.219373865698728, 24.434460887951296)
		(26.349818511796734, 24.556025369980908)
		(26.480263157894736, 24.67758985201052)
		(26.61070780399274, 24.799154334040132)
		(26.741152450090745, 24.920718816069744)
		(26.871597096188747, 25.042283298099356)
		(27.002041742286753, 25.163847780128968)
		(27.132486388384756, 25.28541226215858)
		(27.262931034482758, 25.406976744188192)
		(27.393375680580764, 25.528541226217804)
		(27.523820326678766, 25.650105708247416)
		(27.65426497277677, 25.771670190277028)
		(27.784709618874775, 25.89323467230664)
		(27.915154264972777, 26.014799154336256)
		(28.04559891107078, 26.136363636365868)
		(28.176043557168786, 26.25792811839548)
		(28.306488203266788, 26.379492600425092)
		(28.43693284936479, 26.501057082454704)
		(28.567377495462797, 26.622621564484316)
		(28.6978221415608, 26.744186046513928)
		(28.8282667876588, 26.865750528543543)
		(28.958711433756807, 26.987315010573155)
		(29.08915607985481, 27.108879492602767)
		(29.219600725952812, 27.23044397463238)
		(29.35004537205082, 27.35200845666199)
		(29.48049001814882, 27.473572938691603)
		(29.610934664246823, 27.595137420721215)
		(29.74137931034483, 27.716701902750827)
		(29.87182395644283, 27.83826638478044)
		(30.002268602540834, 27.959830866810055)
		(30.13271324863884, 28.081395348839667)
		(30.263157894736842, 28.20295983086928)
		(30.393602540834845, 28.32452431289889)
		(30.52404718693285, 28.446088794928503)
		(30.654491833030853, 28.567653276958115)
		(30.784936479128856, 28.689217758987727)
		(30.91538112522686, 28.810782241017343)
		(31.045825771324864, 28.932346723046955)
		(31.176270417422867, 29.053911205076567)
		(31.306715063520873, 29.17547568710618)
		(31.437159709618875, 29.29704016913579)
		(31.567604355716878, 29.418604651165403)
		(31.698049001814883, 29.540169133195015)
		(31.828493647912886, 29.661733615224627)
		(31.95893829401089, 29.78329809725424)
		(32.08938294010889, 29.904862579283854)
		(32.2198275862069, 30.026427061313466)
		(32.3502722323049, 30.14799154334308)
		(32.4807168784029, 30.26955602537269)
		(32.61116152450091, 30.391120507402302)
		(32.741606170598914, 30.512684989431914)
		(32.87205081669691, 30.634249471461526)
		(33.00249546279492, 30.755813953491142)
		(33.132940108892925, 30.877378435520754)
		(33.26338475499092, 30.998942917550366)
		(33.39382940108893, 31.120507399579978)
		(33.524274047186935, 31.24207188160959)
		(33.654718693284934, 31.363636363639202)
		(33.78516333938294, 31.485200845668814)
		(33.915607985480946, 31.606765327698426)
		(34.046052631578945, 31.728329809728038)
		(34.17649727767695, 31.849894291757654)
		(34.30694192377496, 31.971458773787266)
		(34.437386569872956, 32.093023255816874)
		(34.56783121597096, 32.214587737846486)
		(34.69827586206897, 32.336152219876105)
		(34.82872050816697, 32.45771670190572)
		(34.95916515426497, 32.57928118393533)
		(35.08960980036298, 32.70084566596494)
		(35.22005444646098, 32.82241014799455)
		(35.350499092558984, 32.943974630024165)
		(35.48094373865699, 33.06553911205378)
		(35.61138838475499, 33.18710359408339)
		(35.741833030852995, 33.308668076113)
		(35.872277676951, 33.43023255814261)
		(36.002722323049, 33.551797040172225)
		(36.133166969147005, 33.67336152220184)
		(36.26361161524501, 33.79492600423145)
		(36.39405626134301, 33.91649048626106)
		(36.524500907441016, 34.03805496829067)
		(36.65494555353902, 34.15961945032029)
		(36.78539019963702, 34.281183932349904)
		(36.91583484573503, 34.402748414379516)
		(37.04627949183303, 34.52431289640913)
		(37.17672413793103, 34.64587737843874)
		(37.30716878402904, 34.76744186046835)
		(37.437613430127044, 34.889006342497964)
		(37.56805807622504, 35.010570824527576)
		(37.69850272232305, 35.13213530655719)
		(37.828947368421055, 35.2536997885868)
		(37.959392014519054, 35.37526427061641)
		(38.08983666061706, 35.496828752646024)
		(38.220281306715066, 35.61839323467564)
		(38.350725952813065, 35.73995771670525)
		(38.48117059891107, 35.86152219873486)
		(38.61161524500908, 35.98308668076447)
		(38.742059891107075, 36.104651162794084)
		(38.87250453720508, 36.226215644823704)
		(39.00294918330309, 36.347780126853316)
		(39.133393829401086, 36.46934460888293)
		(39.26383847549909, 36.59090909091254)
		(39.3942831215971, 36.71247357294215)
		(39.5247277676951, 36.834038054971764)
		(39.6551724137931, 36.955602537001376)
		(39.78561705989111, 37.07716701903099)
		(39.91606170598911, 37.1987315010606)
		(40.046506352087114, 37.32029598309021)
		(40.17695099818512, 37.441860465119824)
		(40.30739564428312, 37.563424947149436)
		(40.437840290381125, 37.68498942917905)
		(40.56828493647913, 37.80655391120866)
		(40.69872958257713, 37.92811839323827)
		(40.829174228675136, 38.04968287526789)
		(40.95961887477314, 38.1712473572975)
		(41.09006352087114, 38.292811839327115)
		(41.22050816696915, 38.41437632135673)
		(41.35095281306715, 38.53594080338634)
		(41.48139745916515, 38.65750528541595)
		(41.61184210526316, 38.77906976744556)
		(41.74228675136116, 38.900634249475175)
		(41.87273139745916, 39.02219873150479)
		(42.00317604355717, 39.1437632135344)
		(42.133620689655174, 39.26532769556401)
		(42.26406533575317, 39.38689217759362)
		(42.39450998185118, 39.508456659623235)
		(42.524954627949185, 39.63002114165285)
		(42.655399274047184, 39.75158562368246)
		(42.78584392014519, 39.87315010571207)
		(42.916288566243196, 39.99471458774168)
		(43.046733212341195, 40.1162790697713)
		(43.1771778584392, 40.237843551800914)
		(43.30762250453721, 40.359408033830526)
		(43.438067150635206, 40.48097251586014)
		(43.56851179673321, 40.60253699788975)
		(43.69895644283122, 40.72410147991936)
		(43.82940108892922, 40.845665961948974)
		(43.95984573502722, 40.967230443978586)
		(44.09029038112523, 41.0887949260082)
		(44.22073502722323, 41.21035940803781)
		(44.351179673321234, 41.33192389006742)
		(44.48162431941924, 41.453488372097034)
		(44.61206896551724, 41.575052854126646)
		(44.742513611615244, 41.69661733615626)
		(44.87295825771325, 41.81818181818587)
		(45.00340290381125, 41.93974630021549)
		(45.133847549909255, 42.0613107822451)
		(45.26429219600726, 42.18287526427471)
		(45.39473684210526, 42.304439746304325)
		(45.525181488203266, 42.42600422833394)
		(45.65562613430127, 42.54756871036355)
		(45.78607078039927, 42.66913319239316)
		(45.91651542649728, 42.79069767442277)
		(46.04696007259528, 42.912262156452385)
		(46.17740471869328, 43.033826638482)
		(46.30784936479129, 43.15539112051161)
		(46.438294010889294, 43.27695560254122)
		(46.56873865698729, 43.39852008457083)
		(46.6991833030853, 43.520084566600445)
		(46.829627949183305, 43.64164904863006)
		(46.960072595281304, 43.76321353065967)
		(47.09051724137931, 43.88477801268928)
		(47.220961887477316, 44.0063424947189)
		(47.351406533575314, 44.12790697674851)
		(47.48185117967332, 44.249471458778125)
		(47.61229582577133, 44.37103594080774)
		(47.742740471869325, 44.49260042283735)
		(47.87318511796733, 44.61416490486696)
		(48.00362976406534, 44.73572938689657)
		(48.134074410163336, 44.857293868926185)
		(48.26451905626134, 44.9788583509558)
		(48.39496370235935, 45.10042283298541)
		(48.52540834845735, 45.22198731501502)
		(48.65585299455535, 45.34355179704463)
		(48.78629764065336, 45.465116279074245)
		(48.91674228675136, 45.58668076110386)
		(49.047186932849364, 45.70824524313347)
		(49.17763157894737, 45.82980972516309)
		(49.30807622504537, 45.9513742071927)
		(49.438520871143375, 46.07293868922231)
		(49.56896551724138, 46.194503171251924)
		(49.69941016333938, 46.316067653281536)
		(49.829854809437386, 46.43763213531115)
		(49.96029945553539, 46.55919661734076)
		(50.09074410163339, 46.68076109937037)
		(50.2211887477314, 46.802325581399984)
		(50.3516333938294, 46.923890063429596)
		(50.4820780399274, 47.04545454545921)
		(50.61252268602541, 47.16701902748882)
		(50.74296733212341, 47.28858350951843)
		(50.87341197822141, 47.410147991548044)
		(51.00385662431942, 47.531712473577656)
		(51.134301270417424, 47.65327695560727)
		(51.26474591651542, 47.77484143763688)
		(51.39519056261343, 47.8964059196665)
		(51.525635208711435, 48.01797040169611)
		(51.656079854809434, 48.13953488372572)
		(51.78652450090744, 48.261099365755335)
		(51.916969147005446, 48.38266384778495)
		(52.047413793103445, 48.50422832981456)
		(52.17785843920145, 48.62579281184417)
		(52.30830308529946, 48.74735729387378)
		(52.438747731397456, 48.868921775903395)
		(52.56919237749546, 48.99048625793301)
		(52.69963702359347, 49.11205073996262)
		(52.83008166969147, 49.23361522199223)
		(52.96052631578947, 49.35517970402184)
		(53.09097096188748, 49.476744186051455)
		(53.22141560798548, 49.59830866808107)
		(53.35186025408348, 49.719873150110686)
		(53.48230490018149, 49.8414376321403)
		(53.61274954627949, 49.96300211416991)
		(53.743194192377494, 50.08456659619952)
		(53.8736388384755, 50.206131078229134)
		(54.004083484573506, 50.327695560258746)
		(54.134528130671505, 50.44926004228836)
		(54.26497277676951, 50.57082452431797)
		(54.39541742286752, 50.69238900634758)
		(54.525862068965516, 50.813953488377194)
		(54.65630671506352, 50.935517970406806)
		(54.78675136116153, 51.05708245243642)
		(54.91719600725953, 51.17864693446603)
		(55.04764065335753, 51.30021141649564)
		(55.17808529945554, 51.421775898525254)
		(55.30852994555354, 51.543340380554866)
		(55.438974591651544, 51.66490486258448)
		(55.56941923774955, 51.7864693446141)
		(55.69986388384755, 51.90803382664371)
		(55.830308529945555, 52.02959830867332)
		(55.96075317604356, 52.151162790702934)
		(56.09119782214156, 52.272727272732546)
		(56.221642468239565, 52.39429175476216)
		(56.35208711433757, 52.51585623679177)
		(56.48253176043557, 52.63742071882138)
		(56.612976406533576, 52.758985200850994)
		(56.74342105263158, 52.880549682880606)
		(56.87386569872958, 53.00211416491022)
		(57.00431034482759, 53.12367864693983)
		(57.13475499092559, 53.24524312896944)
		(57.26519963702359, 53.366807610999054)
		(57.3956442831216, 53.488372093028666)
		(57.526088929219604, 53.609936575058285)
		(57.6565335753176, 53.7315010570879)
		(57.78697822141561, 53.85306553911751)
		(57.917422867513615, 53.97463002114712)
		(58.047867513611614, 54.09619450317673)
		(58.17831215970962, 54.217758985206345)
		(58.308756805807626, 54.33932346723596)
		(58.439201451905625, 54.46088794926557)
		(58.56964609800363, 54.58245243129518)
		(58.70009074410164, 54.70401691332479)
		(58.830535390199636, 54.825581395354405)
		(58.96098003629764, 54.94714587738402)
		(59.09142468239565, 55.06871035941363)
		(59.221869328493646, 55.19027484144324)
		(59.35231397459165, 55.31183932347285)
		(59.48275862068966, 55.433403805502465)
		(59.61320326678766, 55.55496828753208)
		(59.74364791288566, 55.676532769561696)
		(59.87409255898367, 55.79809725159131)
		(60.00453720508167, 55.91966173362092)
		(60.134981851179674, 56.04122621565053)
		(60.26542649727768, 56.162790697680144)
		(60.39587114337568, 56.284355179709756)
		(60.526315789473685, 56.40591966173937)
		(60.65676043557169, 56.52748414376898)
		(60.78720508166969, 56.64904862579859)
		(60.917649727767696, 56.770613107828204)
		(61.0480943738657, 56.892177589857816)
		(61.1785390199637, 57.01374207188743)
		(61.30898366606171, 57.13530655391704)
		(61.43942831215971, 57.25687103594665)
		(61.56987295825771, 57.378435517976264)
		(61.70031760435572, 57.50000000000588)
		(61.83076225045372, 57.621564482035495)
		(61.96120689655172, 57.74312896406511)
		(62.09165154264973, 57.86469344609472)
		(62.222096188747734, 57.98625792812433)
		(62.35254083484573, 58.10782241015394)
		(62.48298548094374, 58.229386892183555)
		(62.613430127041745, 58.35095137421317)
		(62.743874773139744, 58.47251585624278)
		(62.87431941923775, 58.59408033827239)
		(63.004764065335756, 58.715644820302)
		(63.135208711433755, 58.837209302331615)
		(63.26565335753176, 58.95877378436123)
		(63.39609800362977, 59.08033826639084)
		(63.526542649727766, 59.20190274842045)
		(63.65698729582577, 59.32346723045006)
		(63.78743194192378, 59.445031712479675)
		(63.91787658802178, 59.566596194509295)
		(64.04832123411978, 59.68816067653891)
		(64.17876588021778, 59.80972515856852)
		(64.3092105263158, 59.93128964059813)
		(64.4396551724138, 60.05285412262774)
		(64.57009981851179, 60.174418604657355)
		(64.7005444646098, 60.29598308668697)
		(64.8309891107078, 60.41754756871658)
		(64.9614337568058, 60.53911205074619)
		(65.09187840290382, 60.6606765327758)
		(65.22232304900182, 60.782241014805415)
		(65.35276769509981, 60.90380549683503)
		(65.48321234119783, 61.02536997886464)
		(65.61365698729583, 61.14693446089425)
		(65.74410163339383, 61.26849894292386)
		(65.87454627949184, 61.39006342495348)
		(66.00499092558984, 61.511627906983094)
		(66.13543557168784, 61.633192389012706)
		(66.26588021778585, 61.75475687104232)
		(66.39632486388385, 61.87632135307193)
		(66.52676950998185, 61.99788583510154)
		(66.65721415607986, 62.119450317131154)
		(66.78765880217786, 62.241014799160766)
		(66.91810344827586, 62.36257928119038)
		(67.04854809437387, 62.48414376321999)
		(67.17899274047187, 62.6057082452496)
		(67.30943738656987, 62.727272727279214)
		(67.43988203266788, 62.848837209308826)
		(67.57032667876588, 62.97040169133844)
		(67.70077132486388, 63.09196617336805)
		(67.83121597096189, 63.21353065539766)
		(67.96166061705989, 63.335095137427274)
		(68.09210526315789, 63.45665961945689)
		(68.2225499092559, 63.578224101486505)
		(68.3529945553539, 63.69978858351612)
		(68.4834392014519, 63.82135306554573)
		(68.61388384754991, 63.94291754757534)
		(68.74432849364791, 64.06448202960495)
		(68.87477313974591, 64.18604651163456)
		(69.00521778584393, 64.30761099366418)
		(69.13566243194192, 64.4291754756938)
		(69.26610707803992, 64.55073995772341)
		(69.39655172413794, 64.67230443975302)
		(69.52699637023593, 64.79386892178263)
		(69.65744101633393, 64.91543340381224)
		(69.78788566243195, 65.03699788584186)
		(69.91833030852995, 65.15856236787147)
		(70.04877495462794, 65.28012684990108)
		(70.17921960072596, 65.40169133193069)
		(70.30966424682396, 65.5232558139603)
		(70.44010889292196, 65.64482029598992)
		(70.57055353901997, 65.76638477801953)
		(70.70099818511797, 65.88794926004914)
		(70.83144283121597, 66.00951374207875)
		(70.96188747731398, 66.13107822410836)
		(71.09233212341198, 66.25264270613798)
		(71.22277676950998, 66.37420718816759)
		(71.35322141560799, 66.4957716701972)
		(71.48366606170599, 66.61733615222681)
		(71.61411070780399, 66.73890063425642)
		(71.744555353902, 66.86046511628604)
		(71.875, 66.98202959831565)
		(72.005444646098, 67.10359408034526)
		(72.13588929219601, 67.22515856237487)
		(72.26633393829401, 67.34672304440448)
		(72.39677858439201, 67.4682875264341)
		(72.52722323049002, 67.58985200846371)
		(72.65766787658802, 67.71141649049332)
		(72.78811252268602, 67.83298097252293)
		(72.91855716878403, 67.95454545455254)
		(73.04900181488203, 68.07610993658216)
		(73.17944646098003, 68.19767441861177)
		(73.30989110707804, 68.3192389006414)
		(73.44033575317604, 68.440803382671)
		(73.57078039927404, 68.56236786470062)
		(73.70122504537206, 68.68393234673023)
		(73.83166969147005, 68.80549682875984)
		(73.96211433756805, 68.92706131078945)
		(74.09255898366607, 69.04862579281907)
		(74.22300362976407, 69.17019027484868)
		(74.35344827586206, 69.29175475687829)
		(74.48389292196008, 69.4133192389079)
		(74.61433756805808, 69.53488372093751)
		(74.74478221415607, 69.65644820296713)
		(74.87522686025409, 69.77801268499674)
		(75.00567150635209, 69.89957716702635)
		(75.13611615245009, 70.02114164905596)
		(75.2665607985481, 70.14270613108557)
		(75.3970054446461, 70.26427061311519)
		(75.5274500907441, 70.3858350951448)
		(75.65789473684211, 70.50739957717441)
		(75.78833938294011, 70.62896405920402)
		(75.91878402903811, 70.75052854123363)
		(76.04922867513612, 70.87209302326325)
		(76.17967332123412, 70.99365750529286)
		(76.31011796733212, 71.11522198732247)
		(76.44056261343013, 71.23678646935208)
		(76.57100725952813, 71.3583509513817)
		(76.70145190562613, 71.4799154334113)
		(76.83189655172414, 71.60147991544092)
		(76.96234119782214, 71.72304439747053)
		(77.09278584392014, 71.84460887950014)
		(77.22323049001815, 71.96617336152975)
		(77.35367513611615, 72.08773784355938)
		(77.48411978221415, 72.209302325589)
		(77.61456442831216, 72.3308668076186)
		(77.74500907441016, 72.45243128964822)
		(77.87545372050816, 72.57399577167783)
		(78.00589836660617, 72.69556025370744)
		(78.13634301270417, 72.81712473573705)
		(78.26678765880217, 72.93868921776667)
		(78.39723230490019, 73.06025369979628)
		(78.52767695099818, 73.18181818182589)
		(78.65812159709618, 73.3033826638555)
		(78.7885662431942, 73.42494714588511)
		(78.9190108892922, 73.54651162791473)
		(79.0494555353902, 73.66807610994434)
		(79.17990018148821, 73.78964059197395)
		(79.3103448275862, 73.91120507400356)
		(79.4407894736842, 74.03276955603317)
		(79.57123411978222, 74.15433403806279)
		(79.70167876588022, 74.2758985200924)
		(79.83212341197822, 74.39746300212201)
		(79.96256805807623, 74.51902748415162)
		(80.09301270417423, 74.64059196618123)
		(80.22345735027223, 74.76215644821085)
		(80.35390199637024, 74.88372093024046)
		(80.48434664246824, 75.00528541227007)
		(80.61479128856624, 75.12684989429968)
		(80.74523593466425, 75.2484143763293)
		(80.87568058076225, 75.3699788583589)
		(81.00612522686025, 75.49154334038852)
		(81.13656987295826, 75.61310782241813)
		(81.26701451905626, 75.73467230444774)
		(81.39745916515426, 75.85623678647735)
		(81.52790381125227, 75.97780126850697)
		(81.65834845735027, 76.09936575053659)
		(81.78879310344827, 76.2209302325662)
		(81.91923774954628, 76.34249471459582)
		(82.04968239564428, 76.46405919662543)
		(82.18012704174228, 76.58562367865504)
		(82.3105716878403, 76.70718816068465)
		(82.4410163339383, 76.82875264271426)
		(82.57146098003629, 76.95031712474388)
		(82.7019056261343, 77.07188160677349)
		(82.8323502722323, 77.1934460888031)
		(82.9627949183303, 77.31501057083271)
		(83.09323956442832, 77.43657505286232)
		(83.22368421052632, 77.55813953489194)
		(83.35412885662431, 77.67970401692155)
		(83.48457350272233, 77.80126849895116)
		(83.61501814882033, 77.92283298098077)
		(83.74546279491832, 78.04439746301038)
		(83.87590744101634, 78.16596194504)
		(84.00635208711434, 78.28752642706961)
		(84.13679673321234, 78.40909090909922)
		(84.26724137931035, 78.53065539112883)
		(84.39768602540835, 78.65221987315844)
		(84.52813067150635, 78.77378435518806)
		(84.65857531760436, 78.89534883721767)
		(84.78901996370236, 79.01691331924728)
		(84.91946460980036, 79.13847780127689)
		(85.04990925589837, 79.2600422833065)
		(85.18035390199637, 79.38160676533612)
		(85.31079854809437, 79.50317124736573)
		(85.44124319419238, 79.648520084575)
		(85.57168784029038, 79.83086680761929)
		(85.70213248638838, 80.01321353066359)
		(85.83257713248639, 80.19556025370788)
		(85.96302177858439, 80.37790697675217)
		(86.09346642468239, 80.56025369979646)
		(86.2239110707804, 80.74260042284075)
		(86.3543557168784, 80.92494714588504)
		(86.4848003629764, 81.10729386892933)
		(86.61524500907441, 81.28964059197362)
		(86.74568965517241, 81.47198731501791)
		(86.87613430127041, 81.6543340380622)
		(87.00657894736842, 81.83668076110649)
		(87.13702359346642, 82.01902748415078)
		(87.26746823956442, 82.20137420719507)
		(87.39791288566244, 82.38372093023936)
		(87.52835753176043, 82.56606765328365)
		(87.65880217785843, 82.74841437632794)
		(87.78924682395645, 82.93076109937225)
		(87.91969147005445, 83.11310782241654)
		(88.05013611615244, 83.29545454546083)
		(88.18058076225046, 83.47780126850512)
		(88.31102540834846, 83.66014799154941)
		(88.44147005444646, 83.8424947145937)
		(88.57191470054447, 84.02484143763799)
		(88.70235934664247, 84.20718816068228)
		(88.83280399274047, 84.38953488372657)
		(88.96324863883848, 84.57188160677086)
		(89.09369328493648, 84.75422832981515)
		(89.22413793103448, 84.93657505285944)
		(89.35458257713249, 85.11892177590373)
		(89.48502722323049, 85.30126849894802)
		(89.61547186932849, 85.48361522199231)
		(89.7459165154265, 85.6659619450366)
		(89.8763611615245, 85.8483086680809)
		(90.0068058076225, 86.0306553911252)
		(90.13725045372051, 86.21300211416948)
		(90.26769509981851, 86.39534883721377)
		(90.39813974591651, 86.57769556025806)
		(90.52858439201452, 86.76004228330235)
		(90.65902903811252, 86.94238900634664)
		(90.78947368421052, 87.12473572939093)
		(90.91991833030853, 87.30708245243522)
		(91.05036297640653, 87.48942917547951)
		(91.18080762250453, 87.6717758985238)
		(91.31125226860254, 87.8541226215681)
		(91.44169691470054, 88.03646934461239)
		(91.57214156079854, 88.21881606765668)
		(91.70258620689656, 88.40116279070097)
		(91.83303085299455, 88.58350951374526)
		(91.96347549909255, 88.76585623678956)
		(92.09392014519057, 88.94820295983385)
		(92.22436479128856, 89.13054968287814)
		(92.35480943738656, 89.31289640592243)
		(92.48525408348458, 89.49524312896672)
		(92.61569872958258, 89.67758985201101)
		(92.74614337568057, 89.8599365750553)
		(92.87658802177859, 90.04228329809959)
		(93.00703266787659, 90.22463002114388)
		(93.13747731397459, 90.40697674418817)
		(93.2679219600726, 90.58932346723246)
		(93.3983666061706, 90.77167019027675)
		(93.5288112522686, 90.95401691332104)
		(93.65925589836661, 91.13636363636533)
		(93.78970054446461, 91.31871035940962)
		(93.92014519056261, 91.50105708245391)
		(94.05058983666062, 91.68340380549822)
		(94.18103448275862, 91.8657505285425)
		(94.31147912885662, 92.0480972515868)
		(94.44192377495463, 92.23044397463109)
		(94.57236842105263, 92.41279069767538)
		(94.70281306715063, 92.59513742071967)
		(94.83325771324864, 92.77748414376396)
		(94.96370235934664, 92.95983086680825)
		(95.09414700544464, 93.14217758985254)
		(95.22459165154265, 93.32452431289683)
		(95.35503629764065, 93.50687103594112)
		(95.48548094373865, 93.68921775898541)
		(95.61592558983666, 93.8715644820297)
		(95.74637023593466, 94.05391120507399)
		(95.87681488203266, 94.23625792811828)
		(96.00725952813067, 94.41860465116257)
		(96.13770417422867, 94.60095137420687)
		(96.26814882032667, 94.78329809725116)
		(96.39859346642469, 94.96564482029545)
		(96.52903811252268, 95.14799154333974)
		(96.65948275862068, 95.33033826638403)
		(96.7899274047187, 95.51268498942832)
		(96.9203720508167, 95.69503171247261)
		(97.0508166969147, 95.8773784355169)
		(97.18126134301271, 96.05972515856119)
		(97.3117059891107, 96.24207188160548)
		(97.4421506352087, 96.42441860464977)
		(97.57259528130672, 96.60676532769406)
		(97.70303992740472, 96.78911205073835)
		(97.83348457350272, 96.97145877378264)
		(97.96392921960073, 97.15380549682693)
		(98.09437386569873, 97.33615221987122)
		(98.22481851179673, 97.51849894291553)
		(98.35526315789474, 97.70084566595982)
		(98.48570780399274, 97.88319238900411)
		(98.61615245009074, 98.0655391120484)
		(98.74659709618875, 98.24788583509269)
		(98.87704174228675, 98.43023255813698)
		(99.00748638838475, 98.61257928118127)
		(99.13793103448276, 98.79492600422556)
		(99.26837568058076, 98.97727272726985)
		(99.39882032667876, 99.15961945031414)
		(99.52926497277677, 99.34196617335843)
		(99.65970961887477, 99.52431289640272)
		(99.79015426497277, 99.70665961944701)
		(99.92059891107078, 99.8890063424913)
		(100,100)
	};
	%\addlegendentry{}
	\addplot[teal,domain=0:100, ultra thick, densely dotted, unbounded coords=discard] plot (x,x);

	
	\end{axis}
	\end{tikzpicture}
%}\caption{Lorentz Curve for Producer Exposure (GL-2, $\pmb{k=20}$)}\label{fig:lorentz_gl2_top_k_20}}
%\end{figure}
